Cramer-Rao Bound Analysis of Bistatic ISAC Under Partial Symbol Knowledge and Clutter

Integrated sensing and communication (ISAC) systems rely on communication waveforms to perform sensing tasks, thus making their sensing performance strongly dependent on the level of communication symbol knowledge available to the sensing receivers. However, the existing literature fails to capture this dependency, often relying on assumptions of full symbol knowledge. In this paper, we present a Cramer Rao bound (CRB) analysis of a bistatic ISAC network with heterogeneous uplink and downlink illumination and structured clutter. We consider different symbol knowledge regimes by modeling unknown communication symbols as nuisance parameters. Assuming a temporal evolution of the communication channel, we derive a correlation aware channel estimator and an expression for the UEs uplink spectral efficiency. Numerical results show the CRB degradation induced by clutter and symbol uncertainty and how this can affect resource allocation policies. We also show the performance gain of our channel estimator over conventional block fading architectures.

==> images/geometric_illustration/simulation_geometry.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\usetikzlibrary{plotmarks}
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.18400,0.74500,0.93700}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.42\textwidth,
height=1.1793in,
at={(1.888in,0.662in)},
scale only axis,
xmin=0,
xmax=360,
ymin=-300,
ymax=232,
xlabel={$x$ [m]},
ylabel={$y$ [m]},
ytick distance=50,
tick label style={font=\scriptsize},
axis background/.style={fill=white},
axis x line*=bottom,
legend columns=3,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.57,0.27)},legend cell align=left, align=left,font=\scriptsize}
]
\addplot [color=mycolor1, line width=2.0pt, only marks, mark size=2.0pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
234.389509671047	-279.334540216866\\
320.51584763567	-166.849989458794\\
354.669697176238	-31.0295777990933\\
348.690036111733	109.941546080199\\
275.743431570397	231.376211730278\\
};
\addlegendentry{UEs}

\addplot [color=mycolor2, line width=2.0pt, only marks, mark size=2.3pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{BS 1: $[0,0]$}

\addplot [color=mycolor3, line width=2.0pt, only marks, mark size=2.3pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	30\\
};
\addlegendentry{BS 2: $[10,30]$}

\addplot [color=mycolor4, line width=2.0pt, only marks, mark size=2.0pt, mark=triangle, mark options={solid, rotate=180, mycolor4}]
  table[row sep=crcr]{%
157.6848	157.6848\\
};
\addlegendentry{Tg}

\addplot [color=mycolor5, line width=2.0pt, only marks, mark size=2.5pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
23.7202376879278	-32.0875865467068\\
22.5809625508804	-32.2332889578661\\
23.9433311571438	-26.3107133019434\\
27.3690000903447	-26.5035858683089\\
26.3812123971537	-27.2671304409952\\
240.463996161255	60.2996419328793\\
240.275605727513	62.1868635268402\\
236.587271931054	64.7959557197263\\
238.185112582204	60.6002034861002\\
237.715390279068	67.5562701477462\\
};
\addlegendentry{UE clusters}

\addplot [color=mycolor6, line width=2.0pt, only marks, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
90	-155.884572681199\\
125.038506682619	-129.481164060957\\
150.960702230176	-98.0350263027049\\
169.144671741464	-61.5636257986204\\
};
\addlegendentry{Clutter patches}

\end{axis}
\end{tikzpicture}%

==> images/provisional_results/SE/SE_subfig_avg_a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.18400,0.74500,0.93700}%
\definecolor{mycolor7}{rgb}{0.81900,0.01500,0.54500}%
\definecolor{mycolor8}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.42\textwidth,
height=0.90793in,
at={(1.888in,0.962in)},
scale only axis,
clip=false,
xmin=1,
xmax=25,
xlabel style={font=\color{mycolor8}},
ymin=0,
ymax=1,
legend columns=4,
ylabel style={font=\color{mycolor8}},
ylabel={CDF},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
tick label style={font=\scriptsize},
y label style={
        at={(axis description cs:-0.06,0.5)},
        anchor=south
    },
x label style={
        at={(axis description cs:0.5,-0.25)},
        anchor=south
    },
xmajorgrids,
ymajorgrids,
legend style={at={(0.25,0.2)}, anchor=south west, legend cell align=left, align=left, font=\scriptsize}
]

\node[
    draw=black,
    fill=white,
    font=\scriptsize,
    anchor=north west,
    align=left,
    inner sep=4pt
] at (rel axis cs:0.48,0.9) {%\\[2pt]
\raisebox{0.3ex}{\tikz \draw[thick,solid] (0,0)--(1,0);}~$\nu_p=1$\\
\raisebox{0.3ex}{\tikz \draw[thick,dashed] (0,0)--(1,0);}~$\nu_p=5$\\
\raisebox{0.3ex}{\tikz \draw[thick,dotted] (0,0)--(1,0);}~$\nu_p=15$
};

\addlegendimage{empty legend}
\addlegendentry{$P_\textrm{UE}:$}
\addlegendimage{mycolor1, line width=1pt}
\addlegendentry{$10$\,dBm}

\addlegendimage{mycolor2, line width=1pt}
\addlegendentry{$15$\,dBm}

\addlegendimage{mycolor4, line width=1pt}
\addlegendentry{$20$\,dBm}





\node at (axis description cs:0.5,-0.18) {(a)};


\addplot [color=mycolor1, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.54090702430815	0.001\\
1.76546410950494	0.002\\
1.76566673802095	0.003\\
1.7724103538071	0.004\\
1.80980319096494	0.005\\
1.83362643475393	0.006\\
1.85097340858008	0.007\\
1.88705132723684	0.008\\
1.89182019406795	0.009\\
1.93422419238876	0.01\\
1.93637552034488	0.011\\
1.9385505224086	0.012\\
1.9395729590435	0.013\\
1.96098015420998	0.014\\
1.96174190610722	0.015\\
1.96878312687706	0.016\\
1.98407490819582	0.017\\
1.98751756691915	0.018\\
1.99476589265202	0.019\\
2.02031086103562	0.02\\
2.02176017500109	0.021\\
2.0275780342658	0.022\\
2.02888278293471	0.023\\
2.03624116067013	0.024\\
2.03838120359273	0.025\\
2.03880734641553	0.026\\
2.03941433039649	0.027\\
2.04344175702404	0.028\\
2.05033855851268	0.029\\
2.05426983208624	0.03\\
2.05605606647148	0.031\\
2.06029986221734	0.032\\
2.06244913864492	0.033\\
2.06607021499113	0.034\\
2.07554386243146	0.035\\
2.07609784713279	0.036\\
2.08080373902295	0.037\\
2.08407900672035	0.038\\
2.09201400810787	0.039\\
2.09508994875374	0.04\\
2.09706751708468	0.041\\
2.09779799440196	0.042\\
2.09855432720017	0.043\\
2.09899405863168	0.044\\
2.10627095463884	0.045\\
2.10815354857739	0.046\\
2.11447771350092	0.047\\
2.11801607123865	0.048\\
2.12090223266841	0.049\\
2.12256553710597	0.05\\
2.12331226330436	0.051\\
2.12337383582867	0.052\\
2.12563829408368	0.053\\
2.12723164216493	0.054\\
2.13122569197818	0.055\\
2.13610700232113	0.056\\
2.13786212767531	0.057\\
2.14308740974963	0.058\\
2.1442287327691	0.059\\
2.1489671759215	0.06\\
2.15322165832139	0.061\\
2.15404288717143	0.062\\
2.15584706847882	0.063\\
2.15615600918954	0.064\\
2.15792299137928	0.065\\
2.16112873527997	0.066\\
2.1657532693952	0.067\\
2.16707484112287	0.068\\
2.17254080402666	0.069\\
2.17728313151702	0.07\\
2.18205578869249	0.071\\
2.18334649130307	0.072\\
2.1851908555052	0.073\\
2.18593085968916	0.074\\
2.19298917888504	0.075\\
2.1932183627435	0.076\\
2.19369572766851	0.077\\
2.19375815709774	0.078\\
2.19518736023412	0.079\\
2.19809416946778	0.08\\
2.19845701460295	0.081\\
2.19866774431384	0.082\\
2.199293354089	0.083\\
2.20396835866015	0.084\\
2.20465126065474	0.085\\
2.20712256790869	0.086\\
2.2087622893402	0.087\\
2.21366534494121	0.088\\
2.21794265753769	0.089\\
2.21919039606463	0.09\\
2.22004467167564	0.091\\
2.22048408191007	0.092\\
2.22089685391345	0.093\\
2.22103266124663	0.094\\
2.22302347193715	0.095\\
2.22303575861404	0.096\\
2.2325072788431	0.097\\
2.23688213615428	0.098\\
2.23792571111837	0.099\\
2.24130797843631	0.1\\
2.24194020328729	0.101\\
2.24232301432763	0.102\\
2.25414975672317	0.103\\
2.25443875747771	0.104\\
2.25686611675177	0.105\\
2.25911790859042	0.106\\
2.2598143156206	0.107\\
2.26099904567985	0.108\\
2.26491675168177	0.109\\
2.26492033899921	0.11\\
2.26509696632667	0.111\\
2.26669021661115	0.112\\
2.26754959074271	0.113\\
2.26942604403981	0.114\\
2.27165883034012	0.115\\
2.27286815765659	0.116\\
2.27436657286044	0.117\\
2.27524808506469	0.118\\
2.27558977864408	0.119\\
2.28136970874864	0.12\\
2.28227650088125	0.121\\
2.28593418777055	0.122\\
2.28656215846818	0.123\\
2.29008772972445	0.124\\
2.29034851796191	0.125\\
2.2903832800031	0.126\\
2.29828384409102	0.127\\
2.29877457078561	0.128\\
2.30364752093518	0.129\\
2.30389679426156	0.13\\
2.30606978331268	0.131\\
2.3067805097943	0.132\\
2.30950536626511	0.133\\
2.30982970907424	0.134\\
2.31226177930161	0.135\\
2.31333237024975	0.136\\
2.3140316925688	0.137\\
2.31588865824139	0.138\\
2.31616182867956	0.139\\
2.31788119118825	0.14\\
2.31841108848316	0.141\\
2.3192773926179	0.142\\
2.32248444815927	0.143\\
2.32250424893907	0.144\\
2.32355531739328	0.145\\
2.32638183853358	0.146\\
2.3264941447089	0.147\\
2.32834354135821	0.148\\
2.33520890259816	0.149\\
2.33523327437485	0.15\\
2.33657194614924	0.151\\
2.33677043321725	0.152\\
2.337865950073	0.153\\
2.33993284341683	0.154\\
2.3411604020487	0.155\\
2.34548400148384	0.156\\
2.34558023055355	0.157\\
2.34688851252888	0.158\\
2.35197423875678	0.159\\
2.35215112684687	0.16\\
2.35498627582813	0.161\\
2.3551312493839	0.162\\
2.35523391665116	0.163\\
2.35652661804451	0.164\\
2.35768265638188	0.165\\
2.35793980912004	0.166\\
2.3596299562922	0.167\\
2.36095371908625	0.168\\
2.36173048729988	0.169\\
2.36415765406445	0.17\\
2.36427758491865	0.171\\
2.36435533276507	0.172\\
2.367759446974	0.173\\
2.36842084933557	0.174\\
2.37032739250694	0.175\\
2.37100671164466	0.176\\
2.37143314185034	0.177\\
2.37196476971283	0.178\\
2.37209290595799	0.179\\
2.37335477813013	0.18\\
2.37382123122118	0.181\\
2.37868966349875	0.182\\
2.38022169805575	0.183\\
2.38102983094054	0.184\\
2.38180900642543	0.185\\
2.38181021523026	0.186\\
2.38319088288039	0.187\\
2.38398375712574	0.188\\
2.38430634778864	0.189\\
2.38642466280247	0.19\\
2.38975843276972	0.191\\
2.39033978565678	0.192\\
2.39367457142494	0.193\\
2.39464463532391	0.194\\
2.39479622716243	0.195\\
2.39638775020456	0.196\\
2.39893913073013	0.197\\
2.40108237046299	0.198\\
2.40260968162166	0.199\\
2.40382367675254	0.2\\
2.40491617309515	0.201\\
2.40573318782103	0.202\\
2.40604650318305	0.203\\
2.4076882879284	0.204\\
2.40991535479717	0.205\\
2.41090272600043	0.206\\
2.4133287557595	0.207\\
2.41347715164935	0.208\\
2.41726746505627	0.209\\
2.4221206319646	0.21\\
2.42218410266179	0.211\\
2.42220338024895	0.212\\
2.42288326133817	0.213\\
2.42499597962651	0.214\\
2.42759974283502	0.215\\
2.42827853401916	0.216\\
2.42915706506337	0.217\\
2.43070087039723	0.218\\
2.43161467420529	0.219\\
2.43495542163404	0.22\\
2.43591058255993	0.221\\
2.4372305521517	0.222\\
2.43735889428895	0.223\\
2.4387753222735	0.224\\
2.43917566987913	0.225\\
2.44222043965167	0.226\\
2.44266546030418	0.227\\
2.44332303509179	0.228\\
2.44353490213638	0.229\\
2.44407535152969	0.23\\
2.44633912503705	0.231\\
2.44639377370636	0.232\\
2.44691708759914	0.233\\
2.45315105152804	0.234\\
2.45324508514562	0.235\\
2.45379528094021	0.236\\
2.45539845907229	0.237\\
2.45726654086961	0.238\\
2.45781949936277	0.239\\
2.45806098714504	0.24\\
2.45941196291874	0.241\\
2.45971563097722	0.242\\
2.46220651152071	0.243\\
2.46320303447613	0.244\\
2.46502247809813	0.245\\
2.46585233153043	0.246\\
2.46628086806071	0.247\\
2.46731555473461	0.248\\
2.47054357039548	0.249\\
2.47209515993849	0.25\\
2.47650327918846	0.251\\
2.4775161741441	0.252\\
2.47856514395913	0.253\\
2.47886268585069	0.254\\
2.48265293995161	0.255\\
2.48348621117965	0.256\\
2.48413750367173	0.257\\
2.48443137741963	0.258\\
2.48630778081357	0.259\\
2.48800943973182	0.26\\
2.48944915202201	0.261\\
2.49072392145749	0.262\\
2.49505893295546	0.263\\
2.49520649626318	0.264\\
2.49602779561375	0.265\\
2.4967046688926	0.266\\
2.49819383301176	0.267\\
2.50281471639244	0.268\\
2.50739608793443	0.269\\
2.50944741783307	0.27\\
2.51030899549364	0.271\\
2.51034097575387	0.272\\
2.51046095036737	0.273\\
2.51087829859621	0.274\\
2.51099361563899	0.275\\
2.51195244316243	0.276\\
2.51201644387937	0.277\\
2.51221313440802	0.278\\
2.51275335188368	0.279\\
2.5128199067037	0.28\\
2.51376384078524	0.281\\
2.51436701212977	0.282\\
2.51463375556262	0.283\\
2.51476849866613	0.284\\
2.51532051800272	0.285\\
2.51569991131792	0.286\\
2.5176066482795	0.287\\
2.5180166852429	0.288\\
2.51821459226657	0.289\\
2.51864589948425	0.29\\
2.51926851998695	0.291\\
2.52015003787368	0.292\\
2.52055402827468	0.293\\
2.52093004386637	0.294\\
2.52103222936988	0.295\\
2.5211598533782	0.296\\
2.52136971621577	0.297\\
2.52482164167209	0.298\\
2.52514759793005	0.299\\
2.52569645211996	0.3\\
2.52635842343146	0.301\\
2.53107575596665	0.302\\
2.53119712351461	0.303\\
2.53128934998663	0.304\\
2.53203472707769	0.305\\
2.53231748946892	0.306\\
2.53299136308489	0.307\\
2.53542186071885	0.308\\
2.53641321500569	0.309\\
2.53830983718927	0.31\\
2.54164137441532	0.311\\
2.54317332240394	0.312\\
2.54366062330954	0.313\\
2.54458914672998	0.314\\
2.54597046278591	0.315\\
2.54807429352713	0.316\\
2.55018754155005	0.317\\
2.55115692649331	0.318\\
2.55244480519687	0.319\\
2.55270298478143	0.32\\
2.55291213501844	0.321\\
2.55631118239869	0.322\\
2.55662869953117	0.323\\
2.55698309579549	0.324\\
2.55745997406217	0.325\\
2.55754045605067	0.326\\
2.55819123301425	0.327\\
2.55934799301173	0.328\\
2.5594966406638	0.329\\
2.5600760750987	0.33\\
2.56021991917378	0.331\\
2.56022549128827	0.332\\
2.56071480072699	0.333\\
2.56462253599617	0.334\\
2.56469451383735	0.335\\
2.56608678047416	0.336\\
2.56636808488259	0.337\\
2.56739232792674	0.338\\
2.56850714233356	0.339\\
2.56890897943562	0.34\\
2.57098195442647	0.341\\
2.5720670821264	0.342\\
2.5726087463965	0.343\\
2.57422125658386	0.344\\
2.57483772365366	0.345\\
2.57504635437769	0.346\\
2.57595183747244	0.347\\
2.57645719621001	0.348\\
2.5777945955811	0.349\\
2.57874621335943	0.35\\
2.57965123697089	0.351\\
2.57997729546266	0.352\\
2.58461175034748	0.353\\
2.58522979816021	0.354\\
2.58589195582307	0.355\\
2.58610617013758	0.356\\
2.58617295911321	0.357\\
2.58657455247734	0.358\\
2.58701355461005	0.359\\
2.58765582963825	0.36\\
2.59093545083871	0.361\\
2.5916178914005	0.362\\
2.59215612745456	0.363\\
2.59347315236669	0.364\\
2.59360398978594	0.365\\
2.5955344761696	0.366\\
2.59612542625296	0.367\\
2.59920876320921	0.368\\
2.59934700534918	0.369\\
2.60032331016199	0.37\\
2.60054563211738	0.371\\
2.60146889506852	0.372\\
2.60354110001083	0.373\\
2.6037205471333	0.374\\
2.60398327855028	0.375\\
2.60674541807881	0.376\\
2.60693112200372	0.377\\
2.60751912280456	0.378\\
2.60991369393224	0.379\\
2.61273876199567	0.38\\
2.61348222511766	0.381\\
2.61408463799636	0.382\\
2.61427986760646	0.383\\
2.61484496234534	0.384\\
2.61497673462464	0.385\\
2.6150903446383	0.386\\
2.61553407388616	0.387\\
2.61596635555568	0.388\\
2.61872294290179	0.389\\
2.62116774581799	0.39\\
2.62166035238067	0.391\\
2.62262609181343	0.392\\
2.62283339063196	0.393\\
2.62561371146844	0.394\\
2.6277928538342	0.395\\
2.62865084660985	0.396\\
2.62982545199434	0.397\\
2.63036000837094	0.398\\
2.63042778685021	0.399\\
2.63055287401315	0.4\\
2.63062008673425	0.401\\
2.63135166969308	0.402\\
2.63142480843079	0.403\\
2.63243629674149	0.404\\
2.63274525280033	0.405\\
2.63438791889561	0.406\\
2.63557106547125	0.407\\
2.63746903083765	0.408\\
2.63887484434226	0.409\\
2.63936388137796	0.41\\
2.64014358326438	0.411\\
2.64080108487328	0.412\\
2.64170808509999	0.413\\
2.64203516172026	0.414\\
2.64290900337339	0.415\\
2.64468358098783	0.416\\
2.64514819068796	0.417\\
2.64657822990536	0.418\\
2.64677450973109	0.419\\
2.64784195563114	0.42\\
2.64879569183187	0.421\\
2.64933090212413	0.422\\
2.65042659599089	0.423\\
2.65149010122358	0.424\\
2.65278804933232	0.425\\
2.65324839120255	0.426\\
2.6546224215527	0.427\\
2.65692918031439	0.428\\
2.65931858915148	0.429\\
2.65936073311648	0.43\\
2.66129888407537	0.431\\
2.66164881817053	0.432\\
2.66275616814745	0.433\\
2.66424781495004	0.434\\
2.66592546137069	0.435\\
2.666936301303	0.436\\
2.66736676680201	0.437\\
2.66745964901554	0.438\\
2.66755021902266	0.439\\
2.66811380036878	0.44\\
2.66812029732789	0.441\\
2.66861792336434	0.442\\
2.66935577899719	0.443\\
2.67034724494995	0.444\\
2.67327656293952	0.445\\
2.67356689728834	0.446\\
2.67373720250507	0.447\\
2.67461358291739	0.448\\
2.67503794939079	0.449\\
2.67636496124536	0.45\\
2.67833810639262	0.451\\
2.67953051041759	0.452\\
2.67958568549462	0.453\\
2.68199030942996	0.454\\
2.68240397236375	0.455\\
2.68270855625831	0.456\\
2.68287071124464	0.457\\
2.68381764756518	0.458\\
2.68385113117983	0.459\\
2.68542354899307	0.46\\
2.68565969941416	0.461\\
2.68605512030961	0.462\\
2.68617989940608	0.463\\
2.68639344427879	0.464\\
2.68847373644788	0.465\\
2.68890596488687	0.466\\
2.69011885114838	0.467\\
2.6902783528367	0.468\\
2.69126333039728	0.469\\
2.69213219094467	0.47\\
2.69419744910012	0.471\\
2.69441815276466	0.472\\
2.69530907364789	0.473\\
2.69533006281728	0.474\\
2.69575129908377	0.475\\
2.6959523538438	0.476\\
2.69714457913537	0.477\\
2.69923556465473	0.478\\
2.70211862651929	0.479\\
2.70462830738437	0.48\\
2.70786824459125	0.481\\
2.70874517236711	0.482\\
2.7089204780661	0.483\\
2.70923937077388	0.484\\
2.70952148660725	0.485\\
2.71027438683566	0.486\\
2.71277695402872	0.487\\
2.71436988599414	0.488\\
2.71508109967172	0.489\\
2.7152906615616	0.49\\
2.71632544871773	0.491\\
2.71731518229296	0.492\\
2.7195812735855	0.493\\
2.72072292101128	0.494\\
2.72155161254994	0.495\\
2.7220233419856	0.496\\
2.72215865307681	0.497\\
2.72286114965804	0.498\\
2.7231995091676	0.499\\
2.72495975710045	0.5\\
2.72685607022368	0.501\\
2.72932207426011	0.502\\
2.73038231208604	0.503\\
2.73045804747326	0.504\\
2.73049782184141	0.505\\
2.73171055104828	0.506\\
2.73221908405521	0.507\\
2.73251000100405	0.508\\
2.7327608497072	0.509\\
2.73284840636636	0.51\\
2.73720188332168	0.511\\
2.73754374054261	0.512\\
2.73789477969124	0.513\\
2.73820430879221	0.514\\
2.73824688918992	0.515\\
2.73839400916875	0.516\\
2.73878652674701	0.517\\
2.73955117735911	0.518\\
2.74004515227122	0.519\\
2.74291823438181	0.52\\
2.74351739946391	0.521\\
2.7449481681746	0.522\\
2.74568282057486	0.523\\
2.7461961912439	0.524\\
2.7485340514537	0.525\\
2.74890570068974	0.526\\
2.74910611690191	0.527\\
2.74968822253904	0.528\\
2.75010687386105	0.529\\
2.75164427419543	0.53\\
2.7525051640385	0.531\\
2.75292753673102	0.532\\
2.75320554411269	0.533\\
2.75333173241705	0.534\\
2.75344224089998	0.535\\
2.75480283800063	0.536\\
2.75482935969684	0.537\\
2.75516908612661	0.538\\
2.75617401552454	0.539\\
2.75685298036335	0.54\\
2.75788327708767	0.541\\
2.75863945481461	0.542\\
2.75962943527713	0.543\\
2.76352621876525	0.544\\
2.76413743317539	0.545\\
2.76442861680796	0.546\\
2.76489251132326	0.547\\
2.76617123266964	0.548\\
2.76700106076458	0.549\\
2.76762148304642	0.55\\
2.76822418114998	0.551\\
2.76973777608514	0.552\\
2.77084805363912	0.553\\
2.77424621191126	0.554\\
2.77441069598365	0.555\\
2.77514120386395	0.556\\
2.7752283969729	0.557\\
2.77613974148222	0.558\\
2.77659071163095	0.559\\
2.77663873953695	0.56\\
2.77706090632963	0.561\\
2.77766330523202	0.562\\
2.77801448346661	0.563\\
2.78026056799033	0.564\\
2.78073222874559	0.565\\
2.78093423124957	0.566\\
2.7810673937419	0.567\\
2.78127600724783	0.568\\
2.78183450975486	0.569\\
2.78189237240334	0.57\\
2.78260819962768	0.571\\
2.78328862092449	0.572\\
2.78353751321601	0.573\\
2.78556740609917	0.574\\
2.7855840410525	0.575\\
2.78615635190285	0.576\\
2.78705808971843	0.577\\
2.78778459613931	0.578\\
2.79051028446957	0.579\\
2.79150265619249	0.58\\
2.79214537775815	0.581\\
2.79355982180826	0.582\\
2.79476930162926	0.583\\
2.79483282398066	0.584\\
2.79491052183186	0.585\\
2.79639287548881	0.586\\
2.79658214303239	0.587\\
2.79746909302546	0.588\\
2.79775024812427	0.589\\
2.79806661677937	0.59\\
2.80024229182246	0.591\\
2.8018020853785	0.592\\
2.80181288901045	0.593\\
2.80201228538626	0.594\\
2.80303129717826	0.595\\
2.80381950883909	0.596\\
2.80404862266018	0.597\\
2.8046191291131	0.598\\
2.80466758912167	0.599\\
2.80481798065804	0.6\\
2.8054516341833	0.601\\
2.8063081856669	0.602\\
2.80676854041709	0.603\\
2.80706354941932	0.604\\
2.80778120969934	0.605\\
2.81053299500286	0.606\\
2.81118670926112	0.607\\
2.81143919509371	0.608\\
2.81208010894516	0.609\\
2.81295636638855	0.61\\
2.8168650067978	0.611\\
2.81803478508274	0.612\\
2.82013935050736	0.613\\
2.82022541739207	0.614\\
2.82034069767419	0.615\\
2.82071857798144	0.616\\
2.82161132458316	0.617\\
2.82288702060643	0.618\\
2.82309994118693	0.619\\
2.82323663297562	0.62\\
2.82387467076901	0.621\\
2.8243519917959	0.622\\
2.82583991771775	0.623\\
2.82608209850239	0.624\\
2.82682065711626	0.625\\
2.82765247002847	0.626\\
2.82772290388384	0.627\\
2.82973374919703	0.628\\
2.8306622423493	0.629\\
2.83071516457305	0.63\\
2.83084415295579	0.631\\
2.83160057739956	0.632\\
2.83176789067536	0.633\\
2.83357850156596	0.634\\
2.83405950738257	0.635\\
2.83579828094883	0.636\\
2.83606216225951	0.637\\
2.83745159658393	0.638\\
2.83748576058186	0.639\\
2.83803346518956	0.64\\
2.83862270522839	0.641\\
2.83986745831283	0.642\\
2.84109977869816	0.643\\
2.84133289884614	0.644\\
2.84308262493298	0.645\\
2.8434907588309	0.646\\
2.84378894713911	0.647\\
2.84404489406299	0.648\\
2.84495383943763	0.649\\
2.84768959934324	0.65\\
2.85062825856758	0.651\\
2.85104388574589	0.652\\
2.85224592496695	0.653\\
2.85577415936075	0.654\\
2.85645000680881	0.655\\
2.85715272173219	0.656\\
2.85730441668887	0.657\\
2.85860618947332	0.658\\
2.86114101104723	0.659\\
2.86392889653267	0.66\\
2.8643933450499	0.661\\
2.86492762704927	0.662\\
2.86557020298018	0.663\\
2.86634820322161	0.664\\
2.86659459656157	0.665\\
2.8678697733245	0.666\\
2.86854362942514	0.667\\
2.86863071939945	0.668\\
2.86952039076755	0.669\\
2.86984191853845	0.67\\
2.873648957407	0.671\\
2.87379215620665	0.672\\
2.8751386357105	0.673\\
2.8761528112774	0.674\\
2.87849951947673	0.675\\
2.87857591504691	0.676\\
2.8798022257138	0.677\\
2.88166300996102	0.678\\
2.88312070418868	0.679\\
2.88494266702543	0.68\\
2.88722213279947	0.681\\
2.88866030295026	0.682\\
2.88889696031664	0.683\\
2.89062159044384	0.684\\
2.89145914628576	0.685\\
2.89179890529081	0.686\\
2.8927071195516	0.687\\
2.8951839494831	0.688\\
2.89755997917289	0.689\\
2.89859812834865	0.69\\
2.89925029083451	0.691\\
2.90126526619939	0.692\\
2.90127943251774	0.693\\
2.90134804883696	0.694\\
2.9014930762619	0.695\\
2.90320996163203	0.696\\
2.90337300051608	0.697\\
2.90459559769111	0.698\\
2.91077085231613	0.699\\
2.91102635951371	0.7\\
2.91145265716064	0.701\\
2.91201071410773	0.702\\
2.91534462626069	0.703\\
2.91534840943256	0.704\\
2.9163525670064	0.705\\
2.91680355272422	0.706\\
2.92095450748949	0.707\\
2.92104471664891	0.708\\
2.92162845654213	0.709\\
2.92414693162835	0.71\\
2.92534645008598	0.711\\
2.92590048397156	0.712\\
2.92988611592129	0.713\\
2.93163477312324	0.714\\
2.9317354493313	0.715\\
2.93269037200515	0.716\\
2.93389276016495	0.717\\
2.93561396612625	0.718\\
2.93754914736787	0.719\\
2.93840496195585	0.72\\
2.9401841823699	0.721\\
2.94026583241078	0.722\\
2.94114421179999	0.723\\
2.94118694865909	0.724\\
2.94316722700806	0.725\\
2.94336844193727	0.726\\
2.94398176958123	0.727\\
2.94574458470899	0.728\\
2.94893513702517	0.729\\
2.95032449126484	0.73\\
2.95049378335858	0.731\\
2.95083397658055	0.732\\
2.95280577345351	0.733\\
2.95393456014567	0.734\\
2.95464171208588	0.735\\
2.9552027221115	0.736\\
2.95873975667421	0.737\\
2.95915282423476	0.738\\
2.95993091189347	0.739\\
2.96076998473829	0.74\\
2.96080897318998	0.741\\
2.96218045088061	0.742\\
2.96240835436164	0.743\\
2.9629661299203	0.744\\
2.96415323767728	0.745\\
2.96847604014321	0.746\\
2.9689826144348	0.747\\
2.9717974911825	0.748\\
2.97233539347149	0.749\\
2.97414444489857	0.75\\
2.97416266208733	0.751\\
2.97424280307304	0.752\\
2.97493010978716	0.753\\
2.97771644407844	0.754\\
2.97820488741071	0.755\\
2.97826524953679	0.756\\
2.97836428210216	0.757\\
2.97998698696353	0.758\\
2.9802340156332	0.759\\
2.98093793828456	0.76\\
2.98347948084448	0.761\\
2.98796688054668	0.762\\
2.98799887917285	0.763\\
2.99010268775742	0.764\\
2.9901656895406	0.765\\
2.99320239900368	0.766\\
2.99634561204729	0.767\\
2.99693861256181	0.768\\
2.99744605470151	0.769\\
2.99921640729364	0.77\\
3.00043038008946	0.771\\
3.00054747470624	0.772\\
3.0021271406611	0.773\\
3.00221827262901	0.774\\
3.00240201668051	0.775\\
3.00446868071114	0.776\\
3.00451286548026	0.777\\
3.00517083808208	0.778\\
3.00672877355173	0.779\\
3.00760855522406	0.78\\
3.00816006692753	0.781\\
3.01042614916862	0.782\\
3.01336481568238	0.783\\
3.01527204206672	0.784\\
3.0156632862128	0.785\\
3.01692659159083	0.786\\
3.01926953995069	0.787\\
3.02091655363793	0.788\\
3.02334747437626	0.789\\
3.02414642140473	0.79\\
3.02547028891084	0.791\\
3.02769593475336	0.792\\
3.02794960329379	0.793\\
3.02997784308942	0.794\\
3.03013549172726	0.795\\
3.03087132892435	0.796\\
3.031055731566	0.797\\
3.03184692112938	0.798\\
3.03190943032894	0.799\\
3.03257260645893	0.8\\
3.03323344288762	0.801\\
3.03350129591015	0.802\\
3.0340391703246	0.803\\
3.03726310337408	0.804\\
3.03752919006485	0.805\\
3.03772830523901	0.806\\
3.0429861898541	0.807\\
3.04312473047248	0.808\\
3.04581667839609	0.809\\
3.04915240509923	0.81\\
3.05009960658461	0.811\\
3.05090474234025	0.812\\
3.0519266772279	0.813\\
3.05232109720113	0.814\\
3.05270542892612	0.815\\
3.05379156900337	0.816\\
3.05385736473217	0.817\\
3.05605527143085	0.818\\
3.0561047500442	0.819\\
3.05618945533385	0.82\\
3.05678289010786	0.821\\
3.05762514173246	0.822\\
3.06014440686872	0.823\\
3.06434465095337	0.824\\
3.06511450644183	0.825\\
3.0664147932238	0.826\\
3.06647199116732	0.827\\
3.06899139330536	0.828\\
3.07088331065721	0.829\\
3.07155140739785	0.83\\
3.07272537675048	0.831\\
3.07612876784887	0.832\\
3.07641658417914	0.833\\
3.07730146599195	0.834\\
3.07836485698869	0.835\\
3.07860441891903	0.836\\
3.08675334672429	0.837\\
3.09141655805615	0.838\\
3.09165350764147	0.839\\
3.09244906573458	0.84\\
3.09262039512043	0.841\\
3.09282727483919	0.842\\
3.09723697069543	0.843\\
3.10113227002094	0.844\\
3.1024488741936	0.845\\
3.10266362963409	0.846\\
3.10329091991754	0.847\\
3.104143331953	0.848\\
3.10850991290203	0.849\\
3.11008713389958	0.85\\
3.11032280736026	0.851\\
3.11040050823139	0.852\\
3.11181938261303	0.853\\
3.11285123855111	0.854\\
3.12414371673435	0.855\\
3.12798424412404	0.856\\
3.1282394033386	0.857\\
3.12902498681404	0.858\\
3.13054623891934	0.859\\
3.13075580297867	0.86\\
3.13400555342634	0.861\\
3.1417696604907	0.862\\
3.14591342276503	0.863\\
3.14639722293487	0.864\\
3.14748185184501	0.865\\
3.14773651954128	0.866\\
3.14909018080895	0.867\\
3.1500997163487	0.868\\
3.15088256500045	0.869\\
3.15233547388546	0.87\\
3.1528442759888	0.871\\
3.15313231253069	0.872\\
3.15607318771071	0.873\\
3.15619251029412	0.874\\
3.15815773750825	0.875\\
3.16267571350842	0.876\\
3.16277737547497	0.877\\
3.16406213957656	0.878\\
3.16498318267594	0.879\\
3.1689746699036	0.88\\
3.17200217936156	0.881\\
3.17381795039015	0.882\\
3.17538601301597	0.883\\
3.17601249771982	0.884\\
3.17696266388951	0.885\\
3.17957051099129	0.886\\
3.18146779095396	0.887\\
3.18774841263373	0.888\\
3.18802469077379	0.889\\
3.1963076288378	0.89\\
3.19681228949805	0.891\\
3.1971484622961	0.892\\
3.19846651912531	0.893\\
3.20098468150596	0.894\\
3.2015752379172	0.895\\
3.20225524951886	0.896\\
3.20284338374481	0.897\\
3.20661247889686	0.898\\
3.208306826835	0.899\\
3.20833776646942	0.9\\
3.20953011350758	0.901\\
3.21024932888023	0.902\\
3.21162844792441	0.903\\
3.21259779178986	0.904\\
3.21642379733161	0.905\\
3.216604495795	0.906\\
3.21779776014838	0.907\\
3.21832185273506	0.908\\
3.21998213938673	0.909\\
3.22463430383231	0.91\\
3.23002706285037	0.911\\
3.23653520487412	0.912\\
3.23724045670327	0.913\\
3.23852555784286	0.914\\
3.24318152567278	0.915\\
3.24372473119005	0.916\\
3.24494870412831	0.917\\
3.25086365738405	0.918\\
3.25144724768895	0.919\\
3.25573094777862	0.92\\
3.25587917911093	0.921\\
3.25965700723819	0.922\\
3.26172146757182	0.923\\
3.27716765977328	0.924\\
3.27917604357922	0.925\\
3.28296234739764	0.926\\
3.28425662989383	0.927\\
3.28642956031866	0.928\\
3.29002797072735	0.929\\
3.29192257437742	0.93\\
3.29195602449083	0.931\\
3.31261024289708	0.932\\
3.31562777506408	0.933\\
3.31828993951655	0.934\\
3.32167116218448	0.935\\
3.32338522505843	0.936\\
3.33354862490165	0.937\\
3.33482598016092	0.938\\
3.33740724056817	0.939\\
3.34041997847906	0.94\\
3.34569562685139	0.941\\
3.34645441139058	0.942\\
3.34996386028669	0.943\\
3.35000529889172	0.944\\
3.35141405267357	0.945\\
3.35551211767589	0.946\\
3.35864400012611	0.947\\
3.362139184813	0.948\\
3.36227861735765	0.949\\
3.36334104929215	0.95\\
3.38007645705338	0.951\\
3.38577065235896	0.952\\
3.386859119207	0.953\\
3.38879043629653	0.954\\
3.39287304346382	0.955\\
3.40059870605698	0.956\\
3.40074859693111	0.957\\
3.40319723118839	0.958\\
3.41069112688059	0.959\\
3.41741257498747	0.96\\
3.42947577931465	0.961\\
3.43673798842989	0.962\\
3.440417511467	0.963\\
3.44494034968923	0.964\\
3.44524904065421	0.965\\
3.44605702566442	0.966\\
3.44615560120327	0.967\\
3.46219901436994	0.968\\
3.46464055362544	0.969\\
3.46645125999132	0.97\\
3.47116285969248	0.971\\
3.48403184404237	0.972\\
3.48956156716957	0.973\\
3.49289882943149	0.974\\
3.49540006881912	0.975\\
3.50517376699252	0.976\\
3.51093741945444	0.977\\
3.51918517421793	0.978\\
3.52030789182173	0.979\\
3.53844325890655	0.98\\
3.54523355594361	0.981\\
3.56648183787018	0.982\\
3.56660406782188	0.983\\
3.5837498394894	0.984\\
3.58902103831009	0.985\\
3.59242301722743	0.986\\
3.60748134069014	0.987\\
3.61670218468125	0.988\\
3.62173182684623	0.989\\
3.69844683407806	0.99\\
3.71490084570237	0.991\\
3.74244498588481	0.992\\
3.75807520371426	0.993\\
3.76190370249158	0.994\\
3.77839119878893	0.995\\
3.77901431851715	0.996\\
3.79851753093691	0.997\\
3.83552644738404	0.998\\
3.83931461641094	0.999\\
3.87596463697861	1\\
};
 

\addplot [color=mycolor1, line width=1.0pt,forget plot,dashed,]
  table[row sep=crcr]{%
2.14515343329945	0.001\\
2.4478136622238	0.002\\
2.45138563945052	0.003\\
2.4911606744945	0.004\\
2.51697631617113	0.005\\
2.56638786824909	0.006\\
2.57266776682335	0.007\\
2.58130159312682	0.008\\
2.59012238769855	0.009\\
2.64751930749032	0.01\\
2.68167804771145	0.011\\
2.69826594438859	0.012\\
2.70275855789578	0.013\\
2.725267501808	0.014\\
2.74580543991856	0.015\\
2.75655361381109	0.016\\
2.76588769523376	0.017\\
2.76795846382125	0.018\\
2.76983203036	0.019\\
2.77521878622735	0.02\\
2.78707644276424	0.021\\
2.79817392608312	0.022\\
2.79998169426038	0.023\\
2.81172359114284	0.024\\
2.81484808049298	0.025\\
2.81812393256152	0.026\\
2.8209127340106	0.027\\
2.83565590520833	0.028\\
2.83865992028634	0.029\\
2.84300765130451	0.03\\
2.84315410276918	0.031\\
2.84535035106423	0.032\\
2.84668744871369	0.033\\
2.85026630915432	0.034\\
2.85465117720465	0.035\\
2.85627356849214	0.036\\
2.85901191613501	0.037\\
2.86392666827716	0.038\\
2.86806046709796	0.039\\
2.87162052267932	0.04\\
2.87531231477917	0.041\\
2.87532018931947	0.042\\
2.87551235773067	0.043\\
2.87872532876368	0.044\\
2.89135323524654	0.045\\
2.89549198304986	0.046\\
2.89564417151308	0.047\\
2.89675506772778	0.048\\
2.89725608174717	0.049\\
2.90029464675386	0.05\\
2.90263683137109	0.051\\
2.90573705234979	0.052\\
2.90760123154097	0.053\\
2.91147236098497	0.054\\
2.91882420294896	0.055\\
2.92161956071751	0.056\\
2.9232016283096	0.057\\
2.92454886633963	0.058\\
2.92850669688933	0.059\\
2.92859270225841	0.06\\
2.93214492324019	0.061\\
2.94037707552018	0.062\\
2.94201659763584	0.063\\
2.94294805928787	0.064\\
2.94783442476969	0.065\\
2.95657706181021	0.066\\
2.95769340045279	0.067\\
2.95795499345726	0.068\\
2.96018361120642	0.069\\
2.96299802826892	0.07\\
2.9702897635158	0.071\\
2.97057513728528	0.072\\
2.97335779334213	0.073\\
2.97505324572784	0.074\\
2.97556733184366	0.075\\
2.98647748302941	0.076\\
2.99274451908542	0.077\\
2.99596087836436	0.078\\
2.99638482744609	0.079\\
2.99772570950655	0.08\\
3.00046518097519	0.081\\
3.00088295173791	0.082\\
3.0020964984541	0.083\\
3.00328388606281	0.084\\
3.00343873703424	0.085\\
3.00844448271396	0.086\\
3.01517308386765	0.087\\
3.01530467974595	0.088\\
3.01945421668618	0.089\\
3.02627403538451	0.09\\
3.02693996001126	0.091\\
3.03220140179511	0.092\\
3.03306781028291	0.093\\
3.03602091750452	0.094\\
3.0392620895868	0.095\\
3.04288797038689	0.096\\
3.04594597350586	0.097\\
3.04852891564906	0.098\\
3.04854709292171	0.099\\
3.04962465504513	0.1\\
3.05254699902195	0.101\\
3.05362801495272	0.102\\
3.05550401297742	0.103\\
3.05565009332576	0.104\\
3.05941990473255	0.105\\
3.0623502588996	0.106\\
3.06427625315907	0.107\\
3.06440669077492	0.108\\
3.07126142985053	0.109\\
3.07679455928594	0.11\\
3.08074846234623	0.111\\
3.08224581427362	0.112\\
3.08316950925031	0.113\\
3.08556521133443	0.114\\
3.09162057278444	0.115\\
3.09419273616142	0.116\\
3.09481845991945	0.117\\
3.09827183047798	0.118\\
3.09933908373025	0.119\\
3.09983873226279	0.12\\
3.10318800066139	0.121\\
3.11064885002533	0.122\\
3.11109580013935	0.123\\
3.11409441884757	0.124\\
3.11500562254369	0.125\\
3.11517811912652	0.126\\
3.1171401278021	0.127\\
3.12001212627835	0.128\\
3.12088374847572	0.129\\
3.12141220280652	0.13\\
3.12144659924612	0.131\\
3.12343463539974	0.132\\
3.12438350693258	0.133\\
3.12845849872533	0.134\\
3.12986747897547	0.135\\
3.13233654275369	0.136\\
3.13289374813349	0.137\\
3.13301497648605	0.138\\
3.13500535448752	0.139\\
3.13971507750585	0.14\\
3.14190241700853	0.141\\
3.14400487322135	0.142\\
3.14408950201254	0.143\\
3.14556646932279	0.144\\
3.14594978320817	0.145\\
3.14633471980493	0.146\\
3.14839778335239	0.147\\
3.14851764943989	0.148\\
3.15103264343888	0.149\\
3.1517155876048	0.15\\
3.1528822633057	0.151\\
3.15539743158063	0.152\\
3.15626738038672	0.153\\
3.1564365207155	0.154\\
3.15722681467159	0.155\\
3.16018787667117	0.156\\
3.16276518116671	0.157\\
3.16411708918246	0.158\\
3.16430546807092	0.159\\
3.16446313689399	0.16\\
3.1651244860117	0.161\\
3.1652562054283	0.162\\
3.16667967528387	0.163\\
3.16888381240264	0.164\\
3.16893478513979	0.165\\
3.17004165938292	0.166\\
3.17383524994918	0.167\\
3.17662824337523	0.168\\
3.17762524391526	0.169\\
3.17813510632526	0.17\\
3.18660186748683	0.171\\
3.18778992012751	0.172\\
3.18921189242845	0.173\\
3.19078186405378	0.174\\
3.19411066027971	0.175\\
3.19433166558315	0.176\\
3.19634817904803	0.177\\
3.19715940964081	0.178\\
3.19728115304615	0.179\\
3.19808381542425	0.18\\
3.19831190870357	0.181\\
3.1997742213052	0.182\\
3.20011969890356	0.183\\
3.20104846815447	0.184\\
3.20208565746549	0.185\\
3.20271867198736	0.186\\
3.2035122379081	0.187\\
3.20499734612962	0.188\\
3.20595932792969	0.189\\
3.20961567107034	0.19\\
3.21143553720959	0.191\\
3.21297044455503	0.192\\
3.21344446147464	0.193\\
3.21672743327672	0.194\\
3.21708017795228	0.195\\
3.21823385762207	0.196\\
3.22297623111852	0.197\\
3.22520552670892	0.198\\
3.22549990717092	0.199\\
3.22755045842913	0.2\\
3.23129078848568	0.201\\
3.23157960428414	0.202\\
3.23268205006923	0.203\\
3.23370924190239	0.204\\
3.23779371122319	0.205\\
3.24352735911292	0.206\\
3.24519922499556	0.207\\
3.24612711699971	0.208\\
3.24969323050181	0.209\\
3.25263625429414	0.21\\
3.25451144383364	0.211\\
3.25515330317333	0.212\\
3.25538501189434	0.213\\
3.25546446455533	0.214\\
3.25604333113831	0.215\\
3.25692801863985	0.216\\
3.25881461356875	0.217\\
3.25994965303749	0.218\\
3.26180716186156	0.219\\
3.2619183272106	0.22\\
3.26268727593712	0.221\\
3.26314340252458	0.222\\
3.26418171160365	0.223\\
3.26622971945599	0.224\\
3.2670729205354	0.225\\
3.26958350867321	0.226\\
3.27024792640949	0.227\\
3.27032137878492	0.228\\
3.27059354767093	0.229\\
3.27695055580742	0.23\\
3.2771307054823	0.231\\
3.27867343165388	0.232\\
3.27974399933559	0.233\\
3.28154808913115	0.234\\
3.28348444219354	0.235\\
3.28546037909084	0.236\\
3.28612208433918	0.237\\
3.28752639976203	0.238\\
3.28862112447176	0.239\\
3.28940940907809	0.24\\
3.29163443823785	0.241\\
3.29173746669304	0.242\\
3.29174739733643	0.243\\
3.29483678939123	0.244\\
3.2962544967185	0.245\\
3.29712718436392	0.246\\
3.29726365569802	0.247\\
3.29825823714745	0.248\\
3.29847848338263	0.249\\
3.29916938762607	0.25\\
3.29967912912801	0.251\\
3.29998079207445	0.252\\
3.30426587620502	0.253\\
3.30454665166077	0.254\\
3.3046926410641	0.255\\
3.30662767483026	0.256\\
3.30752120825764	0.257\\
3.30797280259288	0.258\\
3.30809155694934	0.259\\
3.30930893639841	0.26\\
3.31191455870954	0.261\\
3.31406214164601	0.262\\
3.31445399892895	0.263\\
3.31692431340524	0.264\\
3.32450388803804	0.265\\
3.3259839934614	0.266\\
3.32814454736685	0.267\\
3.32828487998022	0.268\\
3.32893455766823	0.269\\
3.3298068775557	0.27\\
3.33278023493438	0.271\\
3.33375695357351	0.272\\
3.33381170958979	0.273\\
3.33489005649793	0.274\\
3.33753462198268	0.275\\
3.33783747276163	0.276\\
3.34084280970919	0.277\\
3.34440670188001	0.278\\
3.34477852426169	0.279\\
3.35011022900746	0.28\\
3.35195559358614	0.281\\
3.3553682389486	0.282\\
3.35569713476168	0.283\\
3.35642793567674	0.284\\
3.35798074964426	0.285\\
3.36175710944926	0.286\\
3.36194209196888	0.287\\
3.36251617029029	0.288\\
3.36294163168557	0.289\\
3.36566090952649	0.29\\
3.36587271319801	0.291\\
3.36597742233197	0.292\\
3.36649848792366	0.293\\
3.36666137565846	0.294\\
3.36791477312124	0.295\\
3.36850677833064	0.296\\
3.36862119556517	0.297\\
3.36881069378506	0.298\\
3.36921250740675	0.299\\
3.37035697324245	0.3\\
3.37134038414261	0.301\\
3.37315095279551	0.302\\
3.3744496773274	0.303\\
3.37498449445748	0.304\\
3.37862341655649	0.305\\
3.37931039182412	0.306\\
3.38039420980839	0.307\\
3.38220479284573	0.308\\
3.38364589232181	0.309\\
3.38372085589306	0.31\\
3.38418022545335	0.311\\
3.3846494908668	0.312\\
3.38555235375026	0.313\\
3.3856905302796	0.314\\
3.38677220889521	0.315\\
3.38814636881028	0.316\\
3.39179978249427	0.317\\
3.39198446643996	0.318\\
3.39464439050501	0.319\\
3.39638642011478	0.32\\
3.39930186465473	0.321\\
3.40233688148823	0.322\\
3.40259379016596	0.323\\
3.40281941017922	0.324\\
3.40442142939919	0.325\\
3.40449320274172	0.326\\
3.40805692361723	0.327\\
3.40848500891332	0.328\\
3.4100095161552	0.329\\
3.41114268094303	0.33\\
3.41144235285491	0.331\\
3.41385462877358	0.332\\
3.41387879581498	0.333\\
3.41560395586384	0.334\\
3.4166354219833	0.335\\
3.41765427166135	0.336\\
3.42033587526894	0.337\\
3.42216268529971	0.338\\
3.4242996235129	0.339\\
3.42638518804792	0.34\\
3.42796300640821	0.341\\
3.42810710113621	0.342\\
3.43024295435735	0.343\\
3.43054750115379	0.344\\
3.43072734870088	0.345\\
3.43200818948278	0.346\\
3.43511239123983	0.347\\
3.43659264608766	0.348\\
3.43761270301009	0.349\\
3.43900298196706	0.35\\
3.4394374035263	0.351\\
3.44001333826367	0.352\\
3.44117901369457	0.353\\
3.44132562261021	0.354\\
3.44158313633398	0.355\\
3.44169864494485	0.356\\
3.44465509270369	0.357\\
3.44638940832183	0.358\\
3.44668621577366	0.359\\
3.44732701518022	0.36\\
3.44884951419502	0.361\\
3.44912467978334	0.362\\
3.44950825738397	0.363\\
3.45020328876564	0.364\\
3.45151879317263	0.365\\
3.45352557540351	0.366\\
3.45489597201252	0.367\\
3.4563992423398	0.368\\
3.45698693975958	0.369\\
3.45765621472493	0.37\\
3.45786230802033	0.371\\
3.45813234467356	0.372\\
3.45844593268011	0.373\\
3.45863692656326	0.374\\
3.45915541003817	0.375\\
3.46230296967582	0.376\\
3.46485659480738	0.377\\
3.46515743773573	0.378\\
3.46541398454252	0.379\\
3.46673796238509	0.38\\
3.46764832165568	0.381\\
3.46869203495699	0.382\\
3.46941539157113	0.383\\
3.46982531202548	0.384\\
3.47233318597143	0.385\\
3.47255406180633	0.386\\
3.47286803726992	0.387\\
3.47532625062283	0.388\\
3.47703194786464	0.389\\
3.47771278814601	0.39\\
3.47963509199431	0.391\\
3.47974737991399	0.392\\
3.48132461112467	0.393\\
3.4827366882379	0.394\\
3.4827783418108	0.395\\
3.48326026192897	0.396\\
3.48396554421834	0.397\\
3.48460696989871	0.398\\
3.48562281375607	0.399\\
3.48633382805017	0.4\\
3.48653745480843	0.401\\
3.48672948440056	0.402\\
3.4888027990647	0.403\\
3.48950866783383	0.404\\
3.49206376455626	0.405\\
3.49397211424292	0.406\\
3.49463745281066	0.407\\
3.49638914675518	0.408\\
3.49769112359695	0.409\\
3.49790898355967	0.41\\
3.49914699858535	0.411\\
3.50278838984852	0.412\\
3.50315242889418	0.413\\
3.50353943145092	0.414\\
3.50532771277964	0.415\\
3.50557078186039	0.416\\
3.50764707763741	0.417\\
3.50924402939548	0.418\\
3.5110376692634	0.419\\
3.51105074084828	0.42\\
3.51152638768085	0.421\\
3.5116138541212	0.422\\
3.51241926897521	0.423\\
3.51333567925945	0.424\\
3.51388508646469	0.425\\
3.51393853767925	0.426\\
3.51602432001529	0.427\\
3.51755125875454	0.428\\
3.51874851974089	0.429\\
3.51923784399008	0.43\\
3.52315842627267	0.431\\
3.52523287175795	0.432\\
3.52667433916389	0.433\\
3.5283835755221	0.434\\
3.5287307720513	0.435\\
3.52895505673022	0.436\\
3.52955264325408	0.437\\
3.52973257338877	0.438\\
3.53032896469478	0.439\\
3.53094607698671	0.44\\
3.53160058903393	0.441\\
3.53321404779407	0.442\\
3.53438524644124	0.443\\
3.53494716146577	0.444\\
3.53497822676003	0.445\\
3.53939386799831	0.446\\
3.54011378380126	0.447\\
3.54101921870793	0.448\\
3.54130297860536	0.449\\
3.54139963490063	0.45\\
3.54288529982621	0.451\\
3.54407741446932	0.452\\
3.54414470407387	0.453\\
3.54457665918395	0.454\\
3.54706353219554	0.455\\
3.54727109168928	0.456\\
3.54829666048584	0.457\\
3.54988276515584	0.458\\
3.55072641253714	0.459\\
3.55160459439936	0.46\\
3.55331806243194	0.461\\
3.55425278904874	0.462\\
3.55469733671806	0.463\\
3.55504331208585	0.464\\
3.55571593222477	0.465\\
3.55689207154651	0.466\\
3.55847605061883	0.467\\
3.55924804483444	0.468\\
3.55964641007196	0.469\\
3.55990297812821	0.47\\
3.56023210829603	0.471\\
3.56238290218689	0.472\\
3.56297632955856	0.473\\
3.56496336006348	0.474\\
3.57084070437967	0.475\\
3.57223846653082	0.476\\
3.57247647533854	0.477\\
3.57252335050312	0.478\\
3.5747832004112	0.479\\
3.57601156500038	0.48\\
3.57782586485055	0.481\\
3.5786080627256	0.482\\
3.57895900493132	0.483\\
3.57986328714845	0.484\\
3.58003799631266	0.485\\
3.58224675753229	0.486\\
3.58307546185864	0.487\\
3.58377774772211	0.488\\
3.5861144730809	0.489\\
3.58789064147013	0.49\\
3.58899832928459	0.491\\
3.58927226695632	0.492\\
3.58942363563623	0.493\\
3.58980793061644	0.494\\
3.59094401631088	0.495\\
3.59156041927903	0.496\\
3.59175585862341	0.497\\
3.59333038966461	0.498\\
3.59700119897222	0.499\\
3.59878672636279	0.5\\
3.599422279721	0.501\\
3.59985122909937	0.502\\
3.60068588174311	0.503\\
3.60109724016093	0.504\\
3.60152914811837	0.505\\
3.60708040904911	0.506\\
3.60814276773529	0.507\\
3.60922921710431	0.508\\
3.61010182501469	0.509\\
3.61012489844772	0.51\\
3.61020669365194	0.511\\
3.61059763732283	0.512\\
3.61346021396858	0.513\\
3.61543420266648	0.514\\
3.61549758895912	0.515\\
3.61729440909364	0.516\\
3.61814359809591	0.517\\
3.6188532898653	0.518\\
3.61984567006631	0.519\\
3.62010926648324	0.52\\
3.62016802984342	0.521\\
3.62036739487456	0.522\\
3.62041482262758	0.523\\
3.62128074589377	0.524\\
3.62368160814397	0.525\\
3.62438018035534	0.526\\
3.62460605307855	0.527\\
3.62517155979398	0.528\\
3.62570306572352	0.529\\
3.62632950683988	0.53\\
3.62688893486191	0.531\\
3.62843058592248	0.532\\
3.62848336260486	0.533\\
3.62955695449532	0.534\\
3.63023105866239	0.535\\
3.63148254808269	0.536\\
3.63185247059157	0.537\\
3.63200306199132	0.538\\
3.63205681678629	0.539\\
3.63253839028599	0.54\\
3.63406065917704	0.541\\
3.63543601948585	0.542\\
3.63578909482958	0.543\\
3.63649533594053	0.544\\
3.63674194992195	0.545\\
3.63858021882016	0.546\\
3.64099993498599	0.547\\
3.64525146499893	0.548\\
3.64612653944077	0.549\\
3.64677894117359	0.55\\
3.64700605725848	0.551\\
3.64700744225892	0.552\\
3.64770761365046	0.553\\
3.64823229019624	0.554\\
3.64842545031684	0.555\\
3.65070808780535	0.556\\
3.65299797874226	0.557\\
3.65306317923402	0.558\\
3.65423403459851	0.559\\
3.6544828942859	0.56\\
3.65724658125556	0.561\\
3.65727514684744	0.562\\
3.65750099433239	0.563\\
3.66090028046453	0.564\\
3.66466044323742	0.565\\
3.66527632467881	0.566\\
3.66684725203297	0.567\\
3.66756586985297	0.568\\
3.66825475104198	0.569\\
3.66835134943283	0.57\\
3.66923243537752	0.571\\
3.66931826616867	0.572\\
3.67052766530116	0.573\\
3.67091466416074	0.574\\
3.67201755712018	0.575\\
3.6739296100563	0.576\\
3.67510336633538	0.577\\
3.67535746903452	0.578\\
3.67581422158084	0.579\\
3.67595201467789	0.58\\
3.67772862597647	0.581\\
3.67870066871073	0.582\\
3.67999008061015	0.583\\
3.68215243177396	0.584\\
3.68403017995472	0.585\\
3.68851340872024	0.586\\
3.68978472351783	0.587\\
3.69169775697959	0.588\\
3.69311542161597	0.589\\
3.69320313533981	0.59\\
3.69330116584941	0.591\\
3.69411816286527	0.592\\
3.69583105354677	0.593\\
3.69602383638914	0.594\\
3.69646872054288	0.595\\
3.69697745115839	0.596\\
3.69742752513081	0.597\\
3.6980283829571	0.598\\
3.69815563476445	0.599\\
3.69868618156809	0.6\\
3.69900075904374	0.601\\
3.69934173313185	0.602\\
3.69986323506897	0.603\\
3.70019302986543	0.604\\
3.70040996299967	0.605\\
3.70045081099533	0.606\\
3.70082596436838	0.607\\
3.70202798992553	0.608\\
3.70287779959314	0.609\\
3.7035351756828	0.61\\
3.70408927771348	0.611\\
3.70413729822671	0.612\\
3.70721549698662	0.613\\
3.70797602329472	0.614\\
3.70809634852399	0.615\\
3.7080985910495	0.616\\
3.70869665280816	0.617\\
3.7088586674936	0.618\\
3.70929255484163	0.619\\
3.70982371196181	0.62\\
3.71017097680429	0.621\\
3.71177287588122	0.622\\
3.71301961173947	0.623\\
3.71593211714592	0.624\\
3.71728097931131	0.625\\
3.71991965643915	0.626\\
3.72005304009258	0.627\\
3.7212441632766	0.628\\
3.72193963377143	0.629\\
3.72489632133646	0.63\\
3.72755223284756	0.631\\
3.72879212180235	0.632\\
3.72883700079964	0.633\\
3.72908656682171	0.634\\
3.73075347809134	0.635\\
3.73160102668959	0.636\\
3.7319068171747	0.637\\
3.73207583723141	0.638\\
3.73217653475296	0.639\\
3.73236763173409	0.64\\
3.7325174977205	0.641\\
3.73403720290126	0.642\\
3.73635441087057	0.643\\
3.73693154061732	0.644\\
3.73708290844058	0.645\\
3.73887160061731	0.646\\
3.74003353858039	0.647\\
3.74043257709771	0.648\\
3.74075807661537	0.649\\
3.74089514162927	0.65\\
3.74185660915443	0.651\\
3.74228555241797	0.652\\
3.74412547666708	0.653\\
3.74414947484214	0.654\\
3.74472742697022	0.655\\
3.74474766754906	0.656\\
3.7458897273784	0.657\\
3.74699914089672	0.658\\
3.74769063457726	0.659\\
3.74841480504782	0.66\\
3.7499403406881	0.661\\
3.7500152082852	0.662\\
3.75003060251216	0.663\\
3.75159438206296	0.664\\
3.75204710114788	0.665\\
3.75299606266916	0.666\\
3.75372299453272	0.667\\
3.75480235555505	0.668\\
3.75736191112741	0.669\\
3.75875774310219	0.67\\
3.75963988250709	0.671\\
3.76134371835234	0.672\\
3.76266521201496	0.673\\
3.76269606110228	0.674\\
3.76777407866935	0.675\\
3.76831530255164	0.676\\
3.77216942335492	0.677\\
3.77306273933148	0.678\\
3.77318793093402	0.679\\
3.77341875809086	0.68\\
3.77485510399866	0.681\\
3.77510377463964	0.682\\
3.77517079466555	0.683\\
3.77520051385362	0.684\\
3.77543619763503	0.685\\
3.77625381315793	0.686\\
3.77779243006639	0.687\\
3.77784122368756	0.688\\
3.77887251663827	0.689\\
3.77919330506517	0.69\\
3.78286887598953	0.691\\
3.78305155560085	0.692\\
3.78355234964699	0.693\\
3.78398012107057	0.694\\
3.78414697495266	0.695\\
3.78571413796815	0.696\\
3.7890292245335	0.697\\
3.78914718200133	0.698\\
3.79124478757344	0.699\\
3.79295394094011	0.7\\
3.79369899921737	0.701\\
3.79750313704104	0.702\\
3.79881133902108	0.703\\
3.80006521806822	0.704\\
3.80152645036778	0.705\\
3.80328694357328	0.706\\
3.80475580302761	0.707\\
3.80707307112654	0.708\\
3.80785715865663	0.709\\
3.80799395601453	0.71\\
3.8150497769185	0.711\\
3.8163801238877	0.712\\
3.81672296392057	0.713\\
3.81701104002793	0.714\\
3.81731694108308	0.715\\
3.81878072289472	0.716\\
3.82062407030919	0.717\\
3.82174099729437	0.718\\
3.82180994848455	0.719\\
3.82515019263483	0.72\\
3.82621589543673	0.721\\
3.82628243269325	0.722\\
3.82638976152409	0.723\\
3.82659081787404	0.724\\
3.8267672380256	0.725\\
3.82979976093831	0.726\\
3.83066999583722	0.727\\
3.83305440760956	0.728\\
3.83373222124745	0.729\\
3.83410041556496	0.73\\
3.83453300053112	0.731\\
3.83649621216567	0.732\\
3.83699339685231	0.733\\
3.837177678876	0.734\\
3.83943858455401	0.735\\
3.84125813450313	0.736\\
3.84155220023109	0.737\\
3.84213169356253	0.738\\
3.84744939909493	0.739\\
3.84746764653423	0.74\\
3.84753432033635	0.741\\
3.84874455365599	0.742\\
3.85072880847136	0.743\\
3.85238306588404	0.744\\
3.85324067911161	0.745\\
3.85520118064711	0.746\\
3.85660864670154	0.747\\
3.85663242710844	0.748\\
3.85705014434072	0.749\\
3.85728501567928	0.75\\
3.85964000624282	0.751\\
3.8626487755607	0.752\\
3.86476767433201	0.753\\
3.86834357306856	0.754\\
3.87135706839553	0.755\\
3.87259953999251	0.756\\
3.87288958165488	0.757\\
3.87296215023704	0.758\\
3.87388122488325	0.759\\
3.87564381497606	0.76\\
3.87592970720919	0.761\\
3.87693562374155	0.762\\
3.8788305205828	0.763\\
3.87938949998878	0.764\\
3.8821182690958	0.765\\
3.88358028675489	0.766\\
3.88575403024037	0.767\\
3.89078750480779	0.768\\
3.89372237716872	0.769\\
3.89408223616589	0.77\\
3.89450886382635	0.771\\
3.89774312152512	0.772\\
3.89798001284633	0.773\\
3.89990285217803	0.774\\
3.90131966531674	0.775\\
3.9062405348693	0.776\\
3.9065260578123	0.777\\
3.91051544030602	0.778\\
3.9109566488048	0.779\\
3.91399223054086	0.78\\
3.91712531604164	0.781\\
3.91840597125083	0.782\\
3.91881236885929	0.783\\
3.92430475113902	0.784\\
3.92513716729432	0.785\\
3.92535233922534	0.786\\
3.92669025597315	0.787\\
3.92719383355698	0.788\\
3.92998308620923	0.789\\
3.93042151620238	0.79\\
3.93287340527096	0.791\\
3.93404499458285	0.792\\
3.93407482456779	0.793\\
3.9373550770562	0.794\\
3.93797420034406	0.795\\
3.93923467790271	0.796\\
3.93956372716228	0.797\\
3.94202652208516	0.798\\
3.94592415184399	0.799\\
3.94599651515834	0.8\\
3.94715164403849	0.801\\
3.95087280722472	0.802\\
3.95438847792682	0.803\\
3.95683604833097	0.804\\
3.95941937540579	0.805\\
3.96065792073257	0.806\\
3.96194394796478	0.807\\
3.96202144219937	0.808\\
3.96329645623125	0.809\\
3.97146323528624	0.81\\
3.97308051415338	0.811\\
3.97327308206252	0.812\\
3.97687398225003	0.813\\
3.97726500535104	0.814\\
3.97811337291241	0.815\\
3.97856965930627	0.816\\
3.97876304166699	0.817\\
3.97947673761595	0.818\\
3.98232981672639	0.819\\
3.98328069660196	0.82\\
3.98371935708091	0.821\\
3.98391078998576	0.822\\
3.98539083909056	0.823\\
3.98546761534762	0.824\\
3.98626611117973	0.825\\
3.98770156132909	0.826\\
3.98928089168021	0.827\\
3.99294621266055	0.828\\
3.99300780547271	0.829\\
3.9936930720281	0.83\\
3.99752441640235	0.831\\
3.99804515348387	0.832\\
3.99870958217429	0.833\\
4.00231317676667	0.834\\
4.00410634907759	0.835\\
4.00504880302928	0.836\\
4.0082186009408	0.837\\
4.01171030917741	0.838\\
4.01335403680008	0.839\\
4.01352795674297	0.84\\
4.01734136202092	0.841\\
4.01740482680523	0.842\\
4.01770849317301	0.843\\
4.02377277280677	0.844\\
4.02423878447067	0.845\\
4.02450767707157	0.846\\
4.03400947495594	0.847\\
4.03710423046184	0.848\\
4.03758804361879	0.849\\
4.03994799347311	0.85\\
4.04317254437221	0.851\\
4.04482827642618	0.852\\
4.04636460408585	0.853\\
4.04976327420665	0.854\\
4.05245364334212	0.855\\
4.05261097503068	0.856\\
4.05597064369088	0.857\\
4.05664972425809	0.858\\
4.05948316052967	0.859\\
4.06004217365884	0.86\\
4.06159737633185	0.861\\
4.06513403794402	0.862\\
4.07109206282284	0.863\\
4.07160601667989	0.864\\
4.07385615469321	0.865\\
4.07508407450862	0.866\\
4.07889846609039	0.867\\
4.07927877709923	0.868\\
4.08034109205054	0.869\\
4.08202204020323	0.87\\
4.08260376119734	0.871\\
4.08392283628002	0.872\\
4.08864698035066	0.873\\
4.08942263184381	0.874\\
4.09078482143072	0.875\\
4.10207974086295	0.876\\
4.1034764647703	0.877\\
4.11185522665126	0.878\\
4.11346464325245	0.879\\
4.11387008045326	0.88\\
4.11396196557383	0.881\\
4.11589584034421	0.882\\
4.11772982722937	0.883\\
4.1237941954052	0.884\\
4.12500449738495	0.885\\
4.12599038114112	0.886\\
4.12774744473348	0.887\\
4.12777533987359	0.888\\
4.12788798298663	0.889\\
4.1293111651769	0.89\\
4.13532839401114	0.891\\
4.13575942649043	0.892\\
4.13748800522921	0.893\\
4.13914785822693	0.894\\
4.14038988457378	0.895\\
4.14098490751089	0.896\\
4.14398552301903	0.897\\
4.14499625648186	0.898\\
4.14572713806086	0.899\\
4.14711207789577	0.9\\
4.14778138666319	0.901\\
4.15261115824558	0.902\\
4.15472584477254	0.903\\
4.15730429069386	0.904\\
4.15800055203634	0.905\\
4.15924022731724	0.906\\
4.16022005368102	0.907\\
4.16233086393138	0.908\\
4.16554662444331	0.909\\
4.16561376465176	0.91\\
4.16634532823316	0.911\\
4.17493432410695	0.912\\
4.17599016568262	0.913\\
4.18364938432956	0.914\\
4.1900751206599	0.915\\
4.19178791745312	0.916\\
4.19388334939952	0.917\\
4.19456534474696	0.918\\
4.19672283261163	0.919\\
4.19856701713623	0.92\\
4.20514126141322	0.921\\
4.20997140933837	0.922\\
4.22896736409359	0.923\\
4.22903920165188	0.924\\
4.23936022063146	0.925\\
4.24648877350191	0.926\\
4.24666329860548	0.927\\
4.24946378579425	0.928\\
4.2505379562799	0.929\\
4.25492908542906	0.93\\
4.26547833784463	0.931\\
4.26598463797871	0.932\\
4.26610636665587	0.933\\
4.26661065959629	0.934\\
4.26690160389622	0.935\\
4.26713635416015	0.936\\
4.26721884914329	0.937\\
4.27236017859496	0.938\\
4.27635973258648	0.939\\
4.27962507338978	0.94\\
4.28314186716282	0.941\\
4.28936702337565	0.942\\
4.29107761272479	0.943\\
4.30146989827033	0.944\\
4.30159308823371	0.945\\
4.30186209196407	0.946\\
4.30243008492454	0.947\\
4.30266564585597	0.948\\
4.30468561480393	0.949\\
4.30615528946224	0.95\\
4.31257433757793	0.951\\
4.32319167056719	0.952\\
4.32431327379936	0.953\\
4.32545492441752	0.954\\
4.33241642614145	0.955\\
4.33304524839096	0.956\\
4.33756670345221	0.957\\
4.33914385396876	0.958\\
4.34601315771277	0.959\\
4.35272826601284	0.96\\
4.36035757789388	0.961\\
4.37042767253559	0.962\\
4.37115867608669	0.963\\
4.37195935797897	0.964\\
4.37215321110974	0.965\\
4.37424439204438	0.966\\
4.3750615928169	0.967\\
4.39540443488373	0.968\\
4.39788145606044	0.969\\
4.39788788837343	0.97\\
4.39930466944403	0.971\\
4.42161528264847	0.972\\
4.42431151714146	0.973\\
4.42504310146718	0.974\\
4.44583882296846	0.975\\
4.44949462527759	0.976\\
4.46205458173091	0.977\\
4.46539327162028	0.978\\
4.47891599329489	0.979\\
4.49143546566762	0.98\\
4.49448106037371	0.981\\
4.5137694316819	0.982\\
4.51918338619253	0.983\\
4.52259611226648	0.984\\
4.52521230613458	0.985\\
4.56786343752949	0.986\\
4.57775829620069	0.987\\
4.59617782625659	0.988\\
4.6125887679115	0.989\\
4.61554433927129	0.99\\
4.64360342688477	0.991\\
4.70085163466264	0.992\\
4.73542878703333	0.993\\
4.73604700121685	0.994\\
4.74810281454246	0.995\\
4.75130393623304	0.996\\
4.7847457098485	0.997\\
4.80674796768868	0.998\\
4.82647412120186	0.999\\
4.89061287201703	1\\
};
 

\addplot [color=mycolor1, line width=1.0pt,forget plot,dotted]
  table[row sep=crcr]{%
1.48623939830631	0.001\\
1.68041077698678	0.002\\
1.68792075213337	0.003\\
1.73240712689044	0.004\\
1.75239969433253	0.005\\
1.75297734366956	0.006\\
1.76951298192922	0.007\\
1.78772105728148	0.008\\
1.79728001483462	0.009\\
1.82775674722753	0.01\\
1.85017511685122	0.011\\
1.86050259926971	0.012\\
1.86520331227452	0.013\\
1.86905809125975	0.014\\
1.87971723852309	0.015\\
1.89558106861178	0.016\\
1.90021681328663	0.017\\
1.91450470025807	0.018\\
1.91535777054213	0.019\\
1.91900808776216	0.02\\
1.92083463842585	0.021\\
1.92542120431495	0.022\\
1.92605422082839	0.023\\
1.92622473277747	0.024\\
1.9269207125178	0.025\\
1.92851077347707	0.026\\
1.93377236106145	0.027\\
1.93480272223417	0.028\\
1.9350496285662	0.029\\
1.94345701822946	0.03\\
1.94765551679918	0.031\\
1.94888549411787	0.032\\
1.9527830171732	0.033\\
1.95405325922575	0.034\\
1.95972235843091	0.035\\
1.96315018259658	0.036\\
1.96838458079692	0.037\\
1.96969273903357	0.038\\
1.97097596783445	0.039\\
1.9734270592265	0.04\\
1.9755537653819	0.041\\
1.97613263121462	0.042\\
1.97677813569898	0.043\\
1.97871047451988	0.044\\
1.98026823404337	0.045\\
1.98391812680409	0.046\\
1.98484523885717	0.047\\
1.98847887984537	0.048\\
1.99088995740389	0.049\\
1.99100775081698	0.05\\
1.99421679760334	0.051\\
1.99726641537656	0.052\\
2.00045962245503	0.053\\
2.0031468654089	0.054\\
2.00331646201671	0.055\\
2.00603445249749	0.056\\
2.00613550407485	0.057\\
2.00820730763008	0.058\\
2.01076727937632	0.059\\
2.01646374169668	0.06\\
2.01661721639216	0.061\\
2.01665666546934	0.062\\
2.01801796999814	0.063\\
2.02095153010539	0.064\\
2.02283626346991	0.065\\
2.02617483739823	0.066\\
2.02718411500463	0.067\\
2.02939684922881	0.068\\
2.02964362322881	0.069\\
2.03272946259934	0.07\\
2.03715179852311	0.071\\
2.03760697891384	0.072\\
2.03968725281953	0.073\\
2.04238335703566	0.074\\
2.04857310635761	0.075\\
2.05232804386253	0.076\\
2.05637470444487	0.077\\
2.05647575603295	0.078\\
2.05724349335572	0.079\\
2.05751620828677	0.08\\
2.05860460535679	0.081\\
2.05954164357973	0.082\\
2.05975456638542	0.083\\
2.06207231649839	0.084\\
2.0635405202376	0.085\\
2.06368809446495	0.086\\
2.06847078064647	0.087\\
2.07259639693333	0.088\\
2.07384592366287	0.089\\
2.07408901376373	0.09\\
2.07474079704419	0.091\\
2.07494166816362	0.092\\
2.07541914562065	0.093\\
2.07687358399575	0.094\\
2.07981076774219	0.095\\
2.08367818195209	0.096\\
2.0852759804011	0.097\\
2.08658983029692	0.098\\
2.08822479612907	0.099\\
2.08835125740491	0.1\\
2.08862473727253	0.101\\
2.08985581569842	0.102\\
2.09001961222457	0.103\\
2.09076467951861	0.104\\
2.09186589382809	0.105\\
2.09189058383156	0.106\\
2.09303550233289	0.107\\
2.09641419606939	0.108\\
2.09741303130395	0.109\\
2.09986861904914	0.11\\
2.10194198343137	0.111\\
2.10319776871433	0.112\\
2.10698880156527	0.113\\
2.11037933832249	0.114\\
2.11052761062542	0.115\\
2.1106831020399	0.116\\
2.11134506795244	0.117\\
2.11177047392619	0.118\\
2.11217380004008	0.119\\
2.11458325528486	0.12\\
2.1215533326717	0.121\\
2.12368245111593	0.122\\
2.12687523685227	0.123\\
2.12755231582431	0.124\\
2.12829740043646	0.125\\
2.12940645417715	0.126\\
2.12973347104693	0.127\\
2.1316706376095	0.128\\
2.13262022888909	0.129\\
2.13272881993864	0.13\\
2.13617402111484	0.131\\
2.13755273664741	0.132\\
2.13799106824756	0.133\\
2.13896937022307	0.134\\
2.13971495278126	0.135\\
2.14021523126659	0.136\\
2.14058724985513	0.137\\
2.14350369710578	0.138\\
2.14448702921199	0.139\\
2.14450797362439	0.14\\
2.14600815531985	0.141\\
2.14898751717057	0.142\\
2.15102407347777	0.143\\
2.1531892409558	0.144\\
2.15396194983115	0.145\\
2.15419371370261	0.146\\
2.15440844780231	0.147\\
2.1549865171315	0.148\\
2.1556501170282	0.149\\
2.15573371470641	0.15\\
2.15636694001107	0.151\\
2.15693498796659	0.152\\
2.15695548349032	0.153\\
2.15904682922245	0.154\\
2.15931857385147	0.155\\
2.1594504278335	0.156\\
2.1607625066553	0.157\\
2.16076992811165	0.158\\
2.16102278558382	0.159\\
2.16144155616553	0.16\\
2.16275083307122	0.161\\
2.16337189288607	0.162\\
2.16449067483664	0.163\\
2.16501337891093	0.164\\
2.16513161886112	0.165\\
2.16545319286405	0.166\\
2.16623490643393	0.167\\
2.16645799356608	0.168\\
2.16719702605132	0.169\\
2.16761004567219	0.17\\
2.16875103834893	0.171\\
2.16926569958656	0.172\\
2.1736034187592	0.173\\
2.17363705233156	0.174\\
2.17437616903984	0.175\\
2.1747135956994	0.176\\
2.17691273804227	0.177\\
2.17713876899842	0.178\\
2.17985781573835	0.179\\
2.18086198185311	0.18\\
2.18102078761518	0.181\\
2.18204794577751	0.182\\
2.18348903337711	0.183\\
2.18625758239698	0.184\\
2.18679202359415	0.185\\
2.18701569526477	0.186\\
2.18722405628331	0.187\\
2.18761557524183	0.188\\
2.18804306578453	0.189\\
2.18975939241069	0.19\\
2.19111261646523	0.191\\
2.19333061979903	0.192\\
2.193408393122	0.193\\
2.19484860011106	0.194\\
2.19679916136236	0.195\\
2.19900870873649	0.196\\
2.20119149361854	0.197\\
2.20120358973907	0.198\\
2.20125947383418	0.199\\
2.20295227111958	0.2\\
2.20318437685109	0.201\\
2.20378593433229	0.202\\
2.20413530563944	0.203\\
2.20516127254764	0.204\\
2.20636778813561	0.205\\
2.20951398460248	0.206\\
2.20980641219112	0.207\\
2.20982579215075	0.208\\
2.20983950830776	0.209\\
2.21033337965984	0.21\\
2.21077521180817	0.211\\
2.21283067757699	0.212\\
2.21284201349611	0.213\\
2.21577667716785	0.214\\
2.21578776828647	0.215\\
2.21878706324487	0.216\\
2.22017526290865	0.217\\
2.22029717270903	0.218\\
2.22234018934668	0.219\\
2.22242878171356	0.22\\
2.2230751950213	0.221\\
2.22312399334524	0.222\\
2.22336809333965	0.223\\
2.22345397018466	0.224\\
2.22397578390219	0.225\\
2.22574617181496	0.226\\
2.22759516517975	0.227\\
2.22783084034669	0.228\\
2.22940617116824	0.229\\
2.22951022326273	0.23\\
2.22969402736794	0.231\\
2.22970604363292	0.232\\
2.23061863242824	0.233\\
2.23062921778268	0.234\\
2.23417646174449	0.235\\
2.23421896833399	0.236\\
2.23484661064435	0.237\\
2.23518187213461	0.238\\
2.23531381775356	0.239\\
2.23581418259076	0.24\\
2.23605619211829	0.241\\
2.23662574469346	0.242\\
2.23809790701442	0.243\\
2.23847547854581	0.244\\
2.23992214017431	0.245\\
2.24083158099763	0.246\\
2.24138381574576	0.247\\
2.24175216955953	0.248\\
2.24281868713991	0.249\\
2.24423456146986	0.25\\
2.24465354953636	0.251\\
2.2451336567538	0.252\\
2.24513694070304	0.253\\
2.2453117766166	0.254\\
2.24817738544023	0.255\\
2.24904574496887	0.256\\
2.24941996829261	0.257\\
2.25019992635975	0.258\\
2.25084408592078	0.259\\
2.25129086111933	0.26\\
2.25232137563201	0.261\\
2.25281613841754	0.262\\
2.25328118471057	0.263\\
2.25746616669467	0.264\\
2.25771810048612	0.265\\
2.2589580997712	0.266\\
2.25899863017606	0.267\\
2.25960157283442	0.268\\
2.26025752780267	0.269\\
2.26361874269743	0.27\\
2.2639778216558	0.271\\
2.26582597651379	0.272\\
2.26642182684248	0.273\\
2.26708358053272	0.274\\
2.26727325237704	0.275\\
2.27076441792693	0.276\\
2.27104635793306	0.277\\
2.27265015650259	0.278\\
2.27369094475406	0.279\\
2.27549807622655	0.28\\
2.27557835593437	0.281\\
2.27629057963027	0.282\\
2.27682670372181	0.283\\
2.27685350271515	0.284\\
2.27693956196866	0.285\\
2.27846530178607	0.286\\
2.27889474378117	0.287\\
2.28027402102105	0.288\\
2.28114032758829	0.289\\
2.28194764703658	0.29\\
2.28355880295903	0.291\\
2.28358586087919	0.292\\
2.28430929042176	0.293\\
2.28651074187405	0.294\\
2.29008928129924	0.295\\
2.29072395161473	0.296\\
2.29174116480774	0.297\\
2.29203444262047	0.298\\
2.29214734984782	0.299\\
2.29238683252971	0.3\\
2.29258976148195	0.301\\
2.29287022437099	0.302\\
2.29310347998458	0.303\\
2.2961290734686	0.304\\
2.29655832472871	0.305\\
2.29751657030152	0.306\\
2.29753384712755	0.307\\
2.29975371342339	0.308\\
2.2998746798866	0.309\\
2.30024517849821	0.31\\
2.30071553954658	0.311\\
2.30164070120282	0.312\\
2.30554493402222	0.313\\
2.30573428956887	0.314\\
2.30603535653557	0.315\\
2.30774615026524	0.316\\
2.30824148457701	0.317\\
2.31079947749503	0.318\\
2.31235542276105	0.319\\
2.31254369265755	0.32\\
2.31263853968379	0.321\\
2.3136408330734	0.322\\
2.31470111673173	0.323\\
2.3152270472148	0.324\\
2.31561206867092	0.325\\
2.31649180926081	0.326\\
2.31674337544566	0.327\\
2.31812068247241	0.328\\
2.31998373438541	0.329\\
2.32004647687589	0.33\\
2.32018736042398	0.331\\
2.32052603393138	0.332\\
2.32082217734518	0.333\\
2.32135752406149	0.334\\
2.32234155681786	0.335\\
2.32273225851513	0.336\\
2.32464273710162	0.337\\
2.32492559751564	0.338\\
2.32511288907732	0.339\\
2.32628131948404	0.34\\
2.32736456325585	0.341\\
2.3291589733547	0.342\\
2.32988549499512	0.343\\
2.32998406767744	0.344\\
2.33040990417778	0.345\\
2.33101053885819	0.346\\
2.331604386659	0.347\\
2.33209444737273	0.348\\
2.33309153053101	0.349\\
2.33350537653893	0.35\\
2.33433686974586	0.351\\
2.33487570540593	0.352\\
2.33513537230055	0.353\\
2.3365066666999	0.354\\
2.33804254429217	0.355\\
2.3396656733766	0.356\\
2.34016988860089	0.357\\
2.34078348673449	0.358\\
2.34140649341901	0.359\\
2.34155978611656	0.36\\
2.34158148825467	0.361\\
2.34265488985256	0.362\\
2.34306720621162	0.363\\
2.34325706513286	0.364\\
2.34386760409086	0.365\\
2.34392314321739	0.366\\
2.34475895540156	0.367\\
2.3459006621758	0.368\\
2.34689666708194	0.369\\
2.34699975829217	0.37\\
2.34714451125592	0.371\\
2.34720373542749	0.372\\
2.34742037840473	0.373\\
2.34758083267216	0.374\\
2.34763085005523	0.375\\
2.34771540543995	0.376\\
2.34846268650717	0.377\\
2.34895761597268	0.378\\
2.35006839564879	0.379\\
2.35016712795823	0.38\\
2.35073832552788	0.381\\
2.35119467286983	0.382\\
2.35136971912282	0.383\\
2.35145952994898	0.384\\
2.35208212223934	0.385\\
2.35244123044654	0.386\\
2.35261108844431	0.387\\
2.35372998387274	0.388\\
2.3552042980079	0.389\\
2.3554527000046	0.39\\
2.35593825174775	0.391\\
2.35800686572136	0.392\\
2.35979615330504	0.393\\
2.36065756342539	0.394\\
2.36113074846352	0.395\\
2.3611420845498	0.396\\
2.36139267588525	0.397\\
2.36210545917563	0.398\\
2.3622129523674	0.399\\
2.36238004684075	0.4\\
2.36240018914157	0.401\\
2.36457229429598	0.402\\
2.36485019978753	0.403\\
2.3648732956391	0.404\\
2.36495569222827	0.405\\
2.36647961229905	0.406\\
2.36732440725832	0.407\\
2.3682165231645	0.408\\
2.36998836979661	0.409\\
2.37036396854191	0.41\\
2.3705621557044	0.411\\
2.37103477478199	0.412\\
2.37372228579533	0.413\\
2.37462420638832	0.414\\
2.37473190468165	0.415\\
2.37486401937001	0.416\\
2.37556589013086	0.417\\
2.37558755242374	0.418\\
2.37672676220779	0.419\\
2.3771447483428	0.42\\
2.37733950557226	0.421\\
2.37960349686467	0.422\\
2.37978390067453	0.423\\
2.38361778332872	0.424\\
2.38450471225186	0.425\\
2.38512217835291	0.426\\
2.38547760533173	0.427\\
2.38704395375543	0.428\\
2.38737882187245	0.429\\
2.38749047046766	0.43\\
2.38770547678213	0.431\\
2.389002674815	0.432\\
2.38958462699654	0.433\\
2.39061787902231	0.434\\
2.39084261149193	0.435\\
2.39265938661702	0.436\\
2.39269977852428	0.437\\
2.39288579980645	0.438\\
2.39321277346927	0.439\\
2.39360124161642	0.44\\
2.39395192902844	0.441\\
2.39404007873409	0.442\\
2.39453523218319	0.443\\
2.39696105759031	0.444\\
2.39866249166681	0.445\\
2.39948797602911	0.446\\
2.39952338855492	0.447\\
2.39964194783215	0.448\\
2.40068625555551	0.449\\
2.40155609830031	0.45\\
2.40173526641885	0.451\\
2.40181812135411	0.452\\
2.40292902462553	0.453\\
2.40422567550131	0.454\\
2.40481557576978	0.455\\
2.40490069715401	0.456\\
2.40495331879361	0.457\\
2.40509853874345	0.458\\
2.40550773006017	0.459\\
2.40603358786738	0.46\\
2.40637942134063	0.461\\
2.40655535435238	0.462\\
2.40859525880842	0.463\\
2.40885668559331	0.464\\
2.40906336429984	0.465\\
2.40975497523384	0.466\\
2.4102156704389	0.467\\
2.41172613702647	0.468\\
2.41289362345971	0.469\\
2.41329590052133	0.47\\
2.41435058905177	0.471\\
2.41613042477264	0.472\\
2.41701826964264	0.473\\
2.41740852798835	0.474\\
2.41762403045212	0.475\\
2.41766121015609	0.476\\
2.41788646041112	0.477\\
2.41793012899113	0.478\\
2.41796418805274	0.479\\
2.41857932887611	0.48\\
2.41866338189849	0.481\\
2.4187646991909	0.482\\
2.41907609853486	0.483\\
2.41929511613767	0.484\\
2.42274350630533	0.485\\
2.42347307999287	0.486\\
2.42372478818625	0.487\\
2.42501097587474	0.488\\
2.42693018921323	0.489\\
2.42703341223912	0.49\\
2.42815553878931	0.491\\
2.43025847832111	0.492\\
2.43100888314577	0.493\\
2.43182239394325	0.494\\
2.4319782543191	0.495\\
2.43515878153772	0.496\\
2.43550384662469	0.497\\
2.43653159738694	0.498\\
2.43840966962847	0.499\\
2.43862546873086	0.5\\
2.43892536480963	0.501\\
2.43904565572133	0.502\\
2.43905800375672	0.503\\
2.4390929965995	0.504\\
2.44079837530664	0.505\\
2.44113775025241	0.506\\
2.44272686287353	0.507\\
2.44274337624791	0.508\\
2.44339632435594	0.509\\
2.44406354984778	0.51\\
2.44481295220344	0.511\\
2.44640331670946	0.512\\
2.44661057718552	0.513\\
2.44717680016726	0.514\\
2.44754910907172	0.515\\
2.44762907772412	0.516\\
2.44986450232184	0.517\\
2.45061297260735	0.518\\
2.45121871165828	0.519\\
2.45138435911768	0.52\\
2.45235908573666	0.521\\
2.45332393753477	0.522\\
2.45372853559117	0.523\\
2.45431847365049	0.524\\
2.45490702425761	0.525\\
2.45601025180254	0.526\\
2.45601306058953	0.527\\
2.45634028774858	0.528\\
2.45667575599209	0.529\\
2.45758173142582	0.53\\
2.4584954337398	0.531\\
2.45884710773671	0.532\\
2.45887695616891	0.533\\
2.45921840364029	0.534\\
2.45976139946312	0.535\\
2.46059459774939	0.536\\
2.46161677933088	0.537\\
2.46175949440938	0.538\\
2.46280234840555	0.539\\
2.46297704343859	0.54\\
2.46311162996845	0.541\\
2.46317865625939	0.542\\
2.46347341786292	0.543\\
2.46446471960877	0.544\\
2.46482121851691	0.545\\
2.46509560556439	0.546\\
2.46588154588025	0.547\\
2.46588952092693	0.548\\
2.46643310650307	0.549\\
2.46659726772558	0.55\\
2.46703218554584	0.551\\
2.46761267046083	0.552\\
2.4681299801589	0.553\\
2.46963110374751	0.554\\
2.46980524460416	0.555\\
2.47079568895972	0.556\\
2.47116502963955	0.557\\
2.47176236248964	0.558\\
2.47177692249402	0.559\\
2.47272398665311	0.56\\
2.47362667241508	0.561\\
2.47381479335565	0.562\\
2.47457800508722	0.563\\
2.47576361917174	0.564\\
2.4770626099728	0.565\\
2.48026861759247	0.566\\
2.48084049117161	0.567\\
2.48138651708896	0.568\\
2.48217624944515	0.569\\
2.48248555342289	0.57\\
2.4834436897182	0.571\\
2.4835012439312	0.572\\
2.48355292145315	0.573\\
2.48364622004829	0.574\\
2.48414023088853	0.575\\
2.48437597499843	0.576\\
2.48517520529924	0.577\\
2.48588238346306	0.578\\
2.48771783431134	0.579\\
2.48863759584888	0.58\\
2.48938945887222	0.581\\
2.48951984912201	0.582\\
2.49031909973978	0.583\\
2.49065626568399	0.584\\
2.49174852872291	0.585\\
2.49189748242695	0.586\\
2.49194445992943	0.587\\
2.492120104636	0.588\\
2.49306805228561	0.589\\
2.49312893646896	0.59\\
2.49428774312753	0.591\\
2.49592593970426	0.592\\
2.49725380552	0.593\\
2.49857228718309	0.594\\
2.49888537859433	0.595\\
2.49964883337772	0.596\\
2.50053000179545	0.597\\
2.50091859888048	0.598\\
2.50252838727372	0.599\\
2.50304436552161	0.6\\
2.50314092147676	0.601\\
2.50330134889857	0.602\\
2.50487789345402	0.603\\
2.50502286710761	0.604\\
2.50517961790545	0.605\\
2.50518718674496	0.606\\
2.50701873362026	0.607\\
2.50743202139999	0.608\\
2.50771786187192	0.609\\
2.50882272589943	0.61\\
2.50888526031922	0.611\\
2.50984469562482	0.612\\
2.51014642232162	0.613\\
2.51048403199399	0.614\\
2.51049081735693	0.615\\
2.51186020685062	0.616\\
2.51232690078776	0.617\\
2.51286308126442	0.618\\
2.51317994894081	0.619\\
2.51342519833609	0.62\\
2.51439528445065	0.621\\
2.51460235410338	0.622\\
2.5147984524929	0.623\\
2.51533642131779	0.624\\
2.51626597111316	0.625\\
2.51635017627409	0.626\\
2.51755878798143	0.627\\
2.51781498439895	0.628\\
2.5194612722025	0.629\\
2.51996922137984	0.63\\
2.52204001549715	0.631\\
2.5225563829254	0.632\\
2.52285854426969	0.633\\
2.52302485793483	0.634\\
2.52443661133184	0.635\\
2.52474733229604	0.636\\
2.52486036349488	0.637\\
2.52524230294316	0.638\\
2.52524828552974	0.639\\
2.52549235235849	0.64\\
2.5256147138139	0.641\\
2.52563192336525	0.642\\
2.52566123374969	0.643\\
2.52568896397264	0.644\\
2.5272844850497	0.645\\
2.5273869310081	0.646\\
2.52778383018275	0.647\\
2.52797613460053	0.648\\
2.53026182500974	0.649\\
2.53056328688251	0.65\\
2.53099067087994	0.651\\
2.53107309271391	0.652\\
2.53129223087212	0.653\\
2.53249086340747	0.654\\
2.53431210316855	0.655\\
2.5346449333071	0.656\\
2.53470914814751	0.657\\
2.5348610886998	0.658\\
2.53501892226095	0.659\\
2.53539496543737	0.66\\
2.53540167562533	0.661\\
2.53686704036598	0.662\\
2.53708098862031	0.663\\
2.53913445473636	0.664\\
2.53925364189277	0.665\\
2.53986073499626	0.666\\
2.5402295441458	0.667\\
2.5417817128613	0.668\\
2.54242073164689	0.669\\
2.54357483552119	0.67\\
2.54373484445825	0.671\\
2.54385454730229	0.672\\
2.5440262591884	0.673\\
2.54490357257592	0.674\\
2.54627384484868	0.675\\
2.54670726300998	0.676\\
2.54730396257781	0.677\\
2.54775512238068	0.678\\
2.5481914016693	0.679\\
2.54838196294581	0.68\\
2.54930159446824	0.681\\
2.54962885918859	0.682\\
2.54970157217098	0.683\\
2.55089306124836	0.684\\
2.55158273246298	0.685\\
2.55345139571131	0.686\\
2.55456545226294	0.687\\
2.55532580183643	0.688\\
2.55555980751415	0.689\\
2.55591811553472	0.69\\
2.55609285405386	0.691\\
2.55857454986796	0.692\\
2.55914408367115	0.693\\
2.56153402999626	0.694\\
2.56196668095591	0.695\\
2.56233559103689	0.696\\
2.56277410112096	0.697\\
2.56282603028256	0.698\\
2.56288036549364	0.699\\
2.56306000379953	0.7\\
2.56342103566708	0.701\\
2.56445273111372	0.702\\
2.56454296981396	0.703\\
2.56553161113378	0.704\\
2.56596219484113	0.705\\
2.56724743040333	0.706\\
2.567673108121	0.707\\
2.5693543652631	0.708\\
2.5693990790741	0.709\\
2.56983023970828	0.71\\
2.57037049053278	0.711\\
2.57138778447792	0.712\\
2.57155247362026	0.713\\
2.57215702791853	0.714\\
2.57306096150679	0.715\\
2.57326375454854	0.716\\
2.57421178619427	0.717\\
2.57539363088204	0.718\\
2.57612066974575	0.719\\
2.57738393975904	0.72\\
2.57783446064561	0.721\\
2.57848727118958	0.722\\
2.57864166425852	0.723\\
2.57904500505659	0.724\\
2.57930346812537	0.725\\
2.57994200952754	0.726\\
2.58053760263069	0.727\\
2.58061884760826	0.728\\
2.58158695285338	0.729\\
2.58319332364038	0.73\\
2.58374570229956	0.731\\
2.58540231931257	0.732\\
2.5854083653244	0.733\\
2.58602181888077	0.734\\
2.58809348139379	0.735\\
2.58959246977225	0.736\\
2.59059302436033	0.737\\
2.59174562665746	0.738\\
2.59243128097041	0.739\\
2.5926052993078	0.74\\
2.59292662750141	0.741\\
2.59404331117724	0.742\\
2.59513634461259	0.743\\
2.59583949035407	0.744\\
2.59751491203446	0.745\\
2.60086817547659	0.746\\
2.6011210601911	0.747\\
2.60126897182201	0.748\\
2.60259037612267	0.749\\
2.60288492648143	0.75\\
2.60401891856575	0.751\\
2.60533205165833	0.752\\
2.60674087323105	0.753\\
2.60740056072873	0.754\\
2.60771019060868	0.755\\
2.60787419298799	0.756\\
2.61006330461794	0.757\\
2.61071284716966	0.758\\
2.61102852465019	0.759\\
2.61284146336738	0.76\\
2.61322381377591	0.761\\
2.61510325405075	0.762\\
2.61566729556462	0.763\\
2.61590025151969	0.764\\
2.61646549051582	0.765\\
2.61752338733481	0.766\\
2.61821783438335	0.767\\
2.62036966569546	0.768\\
2.62275587871396	0.769\\
2.6229169263139	0.77\\
2.62319104722236	0.771\\
2.62326846327123	0.772\\
2.62410123248222	0.773\\
2.62602904747385	0.774\\
2.6287022741044	0.775\\
2.63134862701346	0.776\\
2.6314951098684	0.777\\
2.63151949512323	0.778\\
2.63468816168187	0.779\\
2.63644380183613	0.78\\
2.64126685293457	0.781\\
2.64552633000871	0.782\\
2.64553900732153	0.783\\
2.64578090812288	0.784\\
2.64600021192465	0.785\\
2.64968584474374	0.786\\
2.65076873455674	0.787\\
2.65083594014752	0.788\\
2.65132309084172	0.789\\
2.65132951216527	0.79\\
2.65388251919114	0.791\\
2.65449120262461	0.792\\
2.65473769690913	0.793\\
2.65485006698285	0.794\\
2.65627868745074	0.795\\
2.6565861655224	0.796\\
2.65953833759488	0.797\\
2.66164077390956	0.798\\
2.66295170830781	0.799\\
2.6630269118988	0.8\\
2.66318430019373	0.801\\
2.66521292676676	0.802\\
2.66544640985177	0.803\\
2.670873803707	0.804\\
2.67228317214404	0.805\\
2.67239152674085	0.806\\
2.67340931676055	0.807\\
2.67457227430691	0.808\\
2.67678691462058	0.809\\
2.67679480092945	0.81\\
2.67751319067562	0.811\\
2.67802501119894	0.812\\
2.68014340487213	0.813\\
2.68020402713649	0.814\\
2.68069631354873	0.815\\
2.68227523482249	0.816\\
2.68256540901911	0.817\\
2.68287549906485	0.818\\
2.68440170982416	0.819\\
2.68521255426038	0.82\\
2.68526474656142	0.821\\
2.68683169348302	0.822\\
2.68797858212005	0.823\\
2.68946062731729	0.824\\
2.69018419880265	0.825\\
2.69026100498509	0.826\\
2.69038509059182	0.827\\
2.69151056088529	0.828\\
2.69173596807021	0.829\\
2.6935241217937	0.83\\
2.69537875964811	0.831\\
2.69628746716654	0.832\\
2.6965396324302	0.833\\
2.69678432653423	0.834\\
2.69871399866627	0.835\\
2.6990774910766	0.836\\
2.69983405550889	0.837\\
2.70085830854467	0.838\\
2.70295789250499	0.839\\
2.70466088771754	0.84\\
2.70673262361106	0.841\\
2.70885867639513	0.842\\
2.70890984960038	0.843\\
2.70944037582947	0.844\\
2.70944079475696	0.845\\
2.71233838243162	0.846\\
2.71418971406225	0.847\\
2.71641127500673	0.848\\
2.71657915311861	0.849\\
2.71658353103073	0.85\\
2.71664339588261	0.851\\
2.71879018218044	0.852\\
2.71891964548636	0.853\\
2.71983632382246	0.854\\
2.72016137347472	0.855\\
2.72075654174952	0.856\\
2.72273882006369	0.857\\
2.72387119701746	0.858\\
2.72426470881636	0.859\\
2.72507363246548	0.86\\
2.72678537038879	0.861\\
2.72729869083716	0.862\\
2.73606807224571	0.863\\
2.73789614614252	0.864\\
2.73904386540268	0.865\\
2.73980546602874	0.866\\
2.74261394647211	0.867\\
2.74321385590472	0.868\\
2.74754511966889	0.869\\
2.75036508794272	0.87\\
2.75239319651278	0.871\\
2.75274356918287	0.872\\
2.75584696509208	0.873\\
2.7564916633537	0.874\\
2.75689331810378	0.875\\
2.75803486499503	0.876\\
2.75894281513023	0.877\\
2.75979563455378	0.878\\
2.75988657804507	0.879\\
2.76168323448026	0.88\\
2.76219552296265	0.881\\
2.76490587196174	0.882\\
2.7664763649725	0.883\\
2.76917066476175	0.884\\
2.77170655559336	0.885\\
2.77191454697074	0.886\\
2.77191822253348	0.887\\
2.77371151877791	0.888\\
2.77528335181173	0.889\\
2.77739071860563	0.89\\
2.7776230931235	0.891\\
2.77778983622695	0.892\\
2.78110163845889	0.893\\
2.78484203506011	0.894\\
2.78525874497028	0.895\\
2.78695652844292	0.896\\
2.78794379609524	0.897\\
2.78821241841368	0.898\\
2.78889933128069	0.899\\
2.78962392163777	0.9\\
2.7900393725079	0.901\\
2.7914395959395	0.902\\
2.79392381612932	0.903\\
2.79548535004954	0.904\\
2.79557549888398	0.905\\
2.79573004145939	0.906\\
2.79576446648503	0.907\\
2.79712593251626	0.908\\
2.79895228542447	0.909\\
2.80254466364807	0.91\\
2.80508708842757	0.911\\
2.80663062363036	0.912\\
2.80921357701509	0.913\\
2.81036487990624	0.914\\
2.8133281602846	0.915\\
2.81777885225056	0.916\\
2.81790792780924	0.917\\
2.81946257818598	0.918\\
2.81946398304508	0.919\\
2.82202878832621	0.92\\
2.82552092418369	0.921\\
2.83128943520776	0.922\\
2.83170319641656	0.923\\
2.83444154440596	0.924\\
2.84240085377078	0.925\\
2.84520390671433	0.926\\
2.84870511997605	0.927\\
2.85068996946692	0.928\\
2.85235220699817	0.929\\
2.85523441311954	0.93\\
2.85703096509383	0.931\\
2.8610047519321	0.932\\
2.8618244344248	0.933\\
2.8641621862279	0.934\\
2.86431145058877	0.935\\
2.86537530014692	0.936\\
2.86556492284223	0.937\\
2.86600596613704	0.938\\
2.86644718521054	0.939\\
2.86968062018292	0.94\\
2.87101508761859	0.941\\
2.87252672211322	0.942\\
2.87651313122263	0.943\\
2.8766361413338	0.944\\
2.87777937660695	0.945\\
2.88167057294262	0.946\\
2.88237638173808	0.947\\
2.88332323299225	0.948\\
2.8855502590321	0.949\\
2.89080143653185	0.95\\
2.89090134382957	0.951\\
2.89116562368882	0.952\\
2.89416245806339	0.953\\
2.8957905572315	0.954\\
2.90420353190322	0.955\\
2.90549842460609	0.956\\
2.90590070718206	0.957\\
2.90702156562089	0.958\\
2.91139270931675	0.959\\
2.91304925420899	0.96\\
2.91340043694032	0.961\\
2.9159129731233	0.962\\
2.92460020469965	0.963\\
2.93284106333628	0.964\\
2.93558792811405	0.965\\
2.9367177564748	0.966\\
2.94031870268129	0.967\\
2.94526227646491	0.968\\
2.94578576508412	0.969\\
2.95375916643892	0.97\\
2.95750808609188	0.971\\
2.9624946425374	0.972\\
2.96500717140335	0.973\\
2.9674889646928	0.974\\
2.96902062511664	0.975\\
2.97055817927518	0.976\\
2.9706704546461	0.977\\
2.97126839038621	0.978\\
2.98096260397294	0.979\\
3.00627245248713	0.98\\
3.00636878894597	0.981\\
3.01178812204277	0.982\\
3.02167980740702	0.983\\
3.02190644458016	0.984\\
3.02926169351265	0.985\\
3.05606845792096	0.986\\
3.06964094700687	0.987\\
3.07266917316432	0.988\\
3.07609937504114	0.989\\
3.09213474136653	0.99\\
3.09214332949449	0.991\\
3.11800924997924	0.992\\
3.14880889963506	0.993\\
3.1556411674776	0.994\\
3.16168062292528	0.995\\
3.16504736352218	0.996\\
3.17972218883206	0.997\\
3.22942316725207	0.998\\
3.23189331290018	0.999\\
3.25242315302912	1\\
};
 
%----------------------------------
\addplot [color=mycolor2,   line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.40062131900225	0.001\\
6.00703305609265	0.002\\
6.09210082726037	0.003\\
6.12760739849055	0.004\\
6.13664717324846	0.005\\
6.22024951547613	0.006\\
6.32958196649779	0.007\\
6.40297631314254	0.008\\
6.55220205721143	0.009\\
6.5704220218179	0.01\\
6.57377799850426	0.011\\
6.61137164762627	0.012\\
6.63667317634269	0.013\\
6.65301701519716	0.014\\
6.65618283654952	0.015\\
6.6664500060936	0.016\\
6.66724540901508	0.017\\
6.67273640006661	0.018\\
6.69768482394865	0.019\\
6.70041915237767	0.02\\
6.72029834087428	0.021\\
6.7232436171402	0.022\\
6.77572703929575	0.023\\
6.79384305489986	0.024\\
6.81155098167441	0.025\\
6.81428231258923	0.026\\
6.85930106233048	0.027\\
6.86741520070921	0.028\\
6.86753856158354	0.029\\
6.89177949784097	0.03\\
6.89866985009677	0.031\\
6.90875311529569	0.032\\
6.93206956465148	0.033\\
6.94650411297679	0.034\\
6.95445583013149	0.035\\
6.97283760641006	0.036\\
6.9858998966	0.037\\
6.98803141776779	0.038\\
7.00119845637674	0.039\\
7.00469275476371	0.04\\
7.01823882117822	0.041\\
7.02792358277779	0.042\\
7.02890624531673	0.043\\
7.03358792291507	0.044\\
7.04088614035595	0.045\\
7.04592072503608	0.046\\
7.04676926059155	0.047\\
7.0506137758278	0.048\\
7.05305496460178	0.049\\
7.05528142779235	0.05\\
7.05679970635351	0.051\\
7.06268522935335	0.052\\
7.0627173411916	0.053\\
7.06497334496107	0.054\\
7.06847568921197	0.055\\
7.07722744817104	0.056\\
7.08416478862677	0.057\\
7.09212127423222	0.058\\
7.09635888437254	0.059\\
7.09874983471595	0.06\\
7.10293780874885	0.061\\
7.10563259568508	0.062\\
7.10883453856488	0.063\\
7.1145828758476	0.064\\
7.11583708495604	0.065\\
7.13057511441952	0.066\\
7.1317110832042	0.067\\
7.13243760796753	0.068\\
7.15407863014725	0.069\\
7.16788095247962	0.07\\
7.16989846018518	0.071\\
7.17209320935157	0.072\\
7.17253046765215	0.073\\
7.17315480808523	0.074\\
7.17789937423063	0.075\\
7.18096860612486	0.076\\
7.18163373501247	0.077\\
7.18564612307132	0.078\\
7.18953149742172	0.079\\
7.19054601853813	0.08\\
7.19711305292325	0.081\\
7.19924316036465	0.082\\
7.20412290062274	0.083\\
7.2063703318551	0.084\\
7.20689920574167	0.085\\
7.22803226706651	0.086\\
7.23330107453322	0.087\\
7.23529026896889	0.088\\
7.24369326981855	0.089\\
7.26265388210902	0.09\\
7.27941836859047	0.091\\
7.28251487706215	0.092\\
7.28325496712182	0.093\\
7.28361401714496	0.094\\
7.28988634129483	0.095\\
7.29120221473493	0.096\\
7.29220373068187	0.097\\
7.2928027147312	0.098\\
7.31323632039868	0.099\\
7.31437808089625	0.1\\
7.31460780190399	0.101\\
7.31633731298013	0.102\\
7.31679260722022	0.103\\
7.31905297393085	0.104\\
7.3208385665382	0.105\\
7.32512078909685	0.106\\
7.33139965765975	0.107\\
7.33280314258378	0.108\\
7.33351244367404	0.109\\
7.33585892398515	0.11\\
7.33786455085443	0.111\\
7.34072381502661	0.112\\
7.34478751283766	0.113\\
7.3459101399071	0.114\\
7.34969903671709	0.115\\
7.35011071430059	0.116\\
7.35571507735402	0.117\\
7.35847109583423	0.118\\
7.35950070021275	0.119\\
7.37028138159782	0.12\\
7.38895982174985	0.121\\
7.38919906397287	0.122\\
7.39222419409239	0.123\\
7.40421866167149	0.124\\
7.41021806597182	0.125\\
7.41246091574801	0.126\\
7.41337885662677	0.127\\
7.41432798808884	0.128\\
7.42307208359084	0.129\\
7.42807940828666	0.13\\
7.4314435156388	0.131\\
7.4341123443566	0.132\\
7.43516150643711	0.133\\
7.43910298529721	0.134\\
7.45595200257142	0.135\\
7.45677963896834	0.136\\
7.45693479262908	0.137\\
7.45780136441001	0.138\\
7.45882174817862	0.139\\
7.4701808473567	0.14\\
7.47197012788969	0.141\\
7.47439314805786	0.142\\
7.47618050037248	0.143\\
7.47624239915878	0.144\\
7.4769728605481	0.145\\
7.47856097944312	0.146\\
7.48096277608374	0.147\\
7.48490945519043	0.148\\
7.48758140704903	0.149\\
7.49090401297373	0.15\\
7.49399784841845	0.151\\
7.50435762517979	0.152\\
7.50517710605951	0.153\\
7.50990616646078	0.154\\
7.51007403292752	0.155\\
7.51265419479378	0.156\\
7.51701144858058	0.157\\
7.52056149180942	0.158\\
7.52116598531318	0.159\\
7.52226447771993	0.16\\
7.53146688310365	0.161\\
7.53363124787656	0.162\\
7.53736571294116	0.163\\
7.53865172424824	0.164\\
7.54389718144493	0.165\\
7.5463929721224	0.166\\
7.54707566398978	0.167\\
7.55048578509258	0.168\\
7.55220986285254	0.169\\
7.5535100823371	0.17\\
7.5573289968767	0.171\\
7.55733272896184	0.172\\
7.56236249272961	0.173\\
7.56776948639764	0.174\\
7.56862289926666	0.175\\
7.57123218864331	0.176\\
7.57194518026522	0.177\\
7.58186081363385	0.178\\
7.58764162505191	0.179\\
7.59025739378379	0.18\\
7.60096124701934	0.181\\
7.60270288718973	0.182\\
7.60282600426301	0.183\\
7.60783455536941	0.184\\
7.61187606738716	0.185\\
7.61322467031486	0.186\\
7.61379628695471	0.187\\
7.61481631019957	0.188\\
7.61839831801002	0.189\\
7.62074823616077	0.19\\
7.62562270863082	0.191\\
7.6291332516276	0.192\\
7.63279236872088	0.193\\
7.63337518857039	0.194\\
7.63425732714342	0.195\\
7.63429207954426	0.196\\
7.63515547945103	0.197\\
7.64448490766585	0.198\\
7.64585088388003	0.199\\
7.65195810446212	0.2\\
7.65521096456184	0.201\\
7.65592903322728	0.202\\
7.65619903199671	0.203\\
7.65773599156076	0.204\\
7.65949103949521	0.205\\
7.66220432191802	0.206\\
7.66415788601933	0.207\\
7.66625823865399	0.208\\
7.67059557159515	0.209\\
7.67066848472703	0.21\\
7.67245090647991	0.211\\
7.67607996847767	0.212\\
7.67780549789712	0.213\\
7.67921516149185	0.214\\
7.68053561696352	0.215\\
7.68092111026981	0.216\\
7.68128638421455	0.217\\
7.68471560686419	0.218\\
7.68551153620439	0.219\\
7.69027104023439	0.22\\
7.69380862547358	0.221\\
7.69697057628909	0.222\\
7.69777578880352	0.223\\
7.69888471712764	0.224\\
7.69935818101156	0.225\\
7.70263889953925	0.226\\
7.70323713440329	0.227\\
7.70347075637117	0.228\\
7.70999256434153	0.229\\
7.71190852176291	0.23\\
7.71279202279605	0.231\\
7.71599878973739	0.232\\
7.71660476504919	0.233\\
7.7170079410536	0.234\\
7.72091529445164	0.235\\
7.72552248039567	0.236\\
7.72631400316421	0.237\\
7.72874155663815	0.238\\
7.73232621392237	0.239\\
7.73369414896979	0.24\\
7.73881509986065	0.241\\
7.74116743609522	0.242\\
7.74339626511625	0.243\\
7.74421066191197	0.244\\
7.75109755871643	0.245\\
7.75896808495223	0.246\\
7.76154052428515	0.247\\
7.76386870029262	0.248\\
7.76545460904451	0.249\\
7.76588531461225	0.25\\
7.771925199681	0.251\\
7.78617729436457	0.252\\
7.78773675179153	0.253\\
7.78918735619735	0.254\\
7.790653295162	0.255\\
7.79738016054191	0.256\\
7.80086691921139	0.257\\
7.80217971976731	0.258\\
7.80342975251146	0.259\\
7.80362977367232	0.26\\
7.80943762519347	0.261\\
7.81096890266133	0.262\\
7.81241160087834	0.263\\
7.81274930190705	0.264\\
7.82133117452984	0.265\\
7.82830656778043	0.266\\
7.8334192944521	0.267\\
7.83517887086198	0.268\\
7.83670109396414	0.269\\
7.83719303833113	0.27\\
7.83759081173207	0.271\\
7.84575563871024	0.272\\
7.84719550934259	0.273\\
7.8493178695289	0.274\\
7.85224266827664	0.275\\
7.85259670277954	0.276\\
7.85282441840884	0.277\\
7.85426175171377	0.278\\
7.85589129503596	0.279\\
7.85620084443293	0.28\\
7.85841356053229	0.281\\
7.85974204179799	0.282\\
7.86390932251104	0.283\\
7.8644505057373	0.284\\
7.86539282447621	0.285\\
7.86564045936128	0.286\\
7.86853429009012	0.287\\
7.87045356703167	0.288\\
7.87120446174703	0.289\\
7.87356973464569	0.29\\
7.87638818287778	0.291\\
7.87781195372091	0.292\\
7.87996792169576	0.293\\
7.88097847955819	0.294\\
7.881444366507	0.295\\
7.88596466943352	0.296\\
7.88812178869742	0.297\\
7.88920188315679	0.298\\
7.89400422491391	0.299\\
7.89521112551469	0.3\\
7.8953733587043	0.301\\
7.89718607920296	0.302\\
7.90837878894052	0.303\\
7.9167508789852	0.304\\
7.91761609499963	0.305\\
7.91891611737488	0.306\\
7.9223942484186	0.307\\
7.92689808933949	0.308\\
7.92691496376048	0.309\\
7.93066726715306	0.31\\
7.93069831037385	0.311\\
7.93107039695193	0.312\\
7.93435778144175	0.313\\
7.9353951786553	0.314\\
7.93848012311338	0.315\\
7.93954356038862	0.316\\
7.94537237779658	0.317\\
7.95060621645807	0.318\\
7.95137009210027	0.319\\
7.95152209043933	0.32\\
7.9526606675404	0.321\\
7.95324417036878	0.322\\
7.95677546524411	0.323\\
7.95754537669337	0.324\\
7.96427344788857	0.325\\
7.96817311617194	0.326\\
7.96935863246725	0.327\\
7.97459998817307	0.328\\
7.97774117130101	0.329\\
7.97784518999396	0.33\\
7.98080875842712	0.331\\
7.98172281706954	0.332\\
7.98673796561249	0.333\\
7.98757831871602	0.334\\
7.9896291114082	0.335\\
7.9909143281171	0.336\\
7.9925464757871	0.337\\
7.99599737721299	0.338\\
8.00451788900407	0.339\\
8.00695456546482	0.34\\
8.00916844282099	0.341\\
8.0099928772982	0.342\\
8.01076184999032	0.343\\
8.0119971289969	0.344\\
8.01491574641244	0.345\\
8.01652224011205	0.346\\
8.02065080377749	0.347\\
8.02079041015914	0.348\\
8.02142383325961	0.349\\
8.02203999287699	0.35\\
8.02828938402788	0.351\\
8.03307243105427	0.352\\
8.03527351488386	0.353\\
8.03550505234468	0.354\\
8.03814540203117	0.355\\
8.041364392572	0.356\\
8.04190696436781	0.357\\
8.04605249876294	0.358\\
8.04702778390432	0.359\\
8.05371270072874	0.36\\
8.0542867470194	0.361\\
8.0573371455969	0.362\\
8.05809856527874	0.363\\
8.06487139136408	0.364\\
8.06641235612954	0.365\\
8.06947589508651	0.366\\
8.06971011853275	0.367\\
8.07246139666811	0.368\\
8.0732002595189	0.369\\
8.07546971122889	0.37\\
8.07620412930669	0.371\\
8.08273913006822	0.372\\
8.08291403398408	0.373\\
8.08522408243834	0.374\\
8.0853488310111	0.375\\
8.08782697400862	0.376\\
8.08894350394164	0.377\\
8.09934863167979	0.378\\
8.10294008120303	0.379\\
8.10342507075679	0.38\\
8.10780693168016	0.381\\
8.11110015404813	0.382\\
8.11387703377679	0.383\\
8.11397980896964	0.384\\
8.1140271460406	0.385\\
8.11423137748405	0.386\\
8.11680004992711	0.387\\
8.11689552780424	0.388\\
8.11712300041227	0.389\\
8.11715920953983	0.39\\
8.12296977422887	0.391\\
8.12298601152197	0.392\\
8.12548233385012	0.393\\
8.12887758677377	0.394\\
8.13599568259808	0.395\\
8.13895516767362	0.396\\
8.14043306143185	0.397\\
8.14444640309854	0.398\\
8.14577712097349	0.399\\
8.14660996406593	0.4\\
8.14813902674944	0.401\\
8.1487333775362	0.402\\
8.14875095365333	0.403\\
8.14924781805607	0.404\\
8.15074806658632	0.405\\
8.15100979596303	0.406\\
8.15163803730819	0.407\\
8.15592092224858	0.408\\
8.16143723452317	0.409\\
8.16473479029159	0.41\\
8.17329830039757	0.411\\
8.18304982542091	0.412\\
8.19176710990167	0.413\\
8.19219525592895	0.414\\
8.19288574606322	0.415\\
8.19479222050411	0.416\\
8.19536947175187	0.417\\
8.19678690915569	0.418\\
8.19957886939238	0.419\\
8.19969998903214	0.42\\
8.20155349492633	0.421\\
8.20430371349922	0.422\\
8.20807770282026	0.423\\
8.20832141481901	0.424\\
8.21055137210845	0.425\\
8.21063732149855	0.426\\
8.21403289075945	0.427\\
8.21409899065045	0.428\\
8.21442939353294	0.429\\
8.21730435218914	0.43\\
8.21973374309854	0.431\\
8.22091868467362	0.432\\
8.22131075367623	0.433\\
8.22712382585964	0.434\\
8.23060857620353	0.435\\
8.23073386507764	0.436\\
8.23366975451487	0.437\\
8.23449659235479	0.438\\
8.23498004643532	0.439\\
8.23582067728285	0.44\\
8.23593488017341	0.441\\
8.23605450039106	0.442\\
8.23687598713806	0.443\\
8.23787732757623	0.444\\
8.23860556308577	0.445\\
8.24165224871948	0.446\\
8.24426811489245	0.447\\
8.24470436970672	0.448\\
8.24513627758625	0.449\\
8.24908352260041	0.45\\
8.25026314962609	0.451\\
8.2571222402386	0.452\\
8.25720248071514	0.453\\
8.25931319287476	0.454\\
8.26338806456026	0.455\\
8.26389423605542	0.456\\
8.26608765946449	0.457\\
8.26667873549242	0.458\\
8.26956371064846	0.459\\
8.28207200336235	0.46\\
8.28802702643084	0.461\\
8.28856812197884	0.462\\
8.29088564377626	0.463\\
8.2912667007936	0.464\\
8.30013731085078	0.465\\
8.30070557198669	0.466\\
8.30468258037834	0.467\\
8.30507235325922	0.468\\
8.30800102645683	0.469\\
8.30902400435004	0.47\\
8.30960186258394	0.471\\
8.31042386636552	0.472\\
8.31075477042465	0.473\\
8.31583352528333	0.474\\
8.31744482489136	0.475\\
8.32064665365508	0.476\\
8.32086944404243	0.477\\
8.32371190079403	0.478\\
8.32448551912653	0.479\\
8.32513634307059	0.48\\
8.32970460456512	0.481\\
8.33001553480213	0.482\\
8.33449240410805	0.483\\
8.33451752903772	0.484\\
8.33683069651023	0.485\\
8.33740595234508	0.486\\
8.33786806916033	0.487\\
8.34567114275827	0.488\\
8.34691842862665	0.489\\
8.34698802547543	0.49\\
8.34767988158232	0.491\\
8.35085865502533	0.492\\
8.35137319403718	0.493\\
8.35147254168356	0.494\\
8.35159143051714	0.495\\
8.35213226614371	0.496\\
8.35315773566782	0.497\\
8.35705148820142	0.498\\
8.35832427352073	0.499\\
8.35878434569594	0.5\\
8.35965742113067	0.501\\
8.35966437369435	0.502\\
8.36066645936973	0.503\\
8.36126771201586	0.504\\
8.3613548027639	0.505\\
8.36138685654866	0.506\\
8.36184112821315	0.507\\
8.36251587517572	0.508\\
8.36507459983781	0.509\\
8.37149698962923	0.51\\
8.37246082719142	0.511\\
8.37321534484917	0.512\\
8.37375801052543	0.513\\
8.37481037126844	0.514\\
8.37532736291843	0.515\\
8.37548136374243	0.516\\
8.37651968203008	0.517\\
8.37670228486029	0.518\\
8.38028071711414	0.519\\
8.38376875903358	0.52\\
8.38510084377389	0.521\\
8.38552195077327	0.522\\
8.38759701540629	0.523\\
8.38991722811006	0.524\\
8.39210810651335	0.525\\
8.39423069691658	0.526\\
8.39489979558632	0.527\\
8.39504664290328	0.528\\
8.39886631470185	0.529\\
8.40393765653925	0.53\\
8.40519191834045	0.531\\
8.40629186816357	0.532\\
8.40923923868897	0.533\\
8.41058289401274	0.534\\
8.41298776256155	0.535\\
8.41317965999578	0.536\\
8.41392849634709	0.537\\
8.41841697281084	0.538\\
8.41938461266936	0.539\\
8.42239337882048	0.54\\
8.42432033954026	0.541\\
8.42513342355725	0.542\\
8.42553651827147	0.543\\
8.42752952433386	0.544\\
8.42895636739417	0.545\\
8.43507060883694	0.546\\
8.43586035585782	0.547\\
8.43697596139116	0.548\\
8.44510689722656	0.549\\
8.44884109034111	0.55\\
8.45167883054961	0.551\\
8.45207613118287	0.552\\
8.45319763647287	0.553\\
8.45682053868462	0.554\\
8.45964322100604	0.555\\
8.46201442848206	0.556\\
8.46325390706625	0.557\\
8.46613308054204	0.558\\
8.46868864028144	0.559\\
8.46939903287259	0.56\\
8.47112220942735	0.561\\
8.47943169021743	0.562\\
8.47994422612878	0.563\\
8.48501100170272	0.564\\
8.48741759273092	0.565\\
8.48789639809135	0.566\\
8.4910790345822	0.567\\
8.49108727394578	0.568\\
8.495043920981	0.569\\
8.49998288369039	0.57\\
8.50066549274285	0.571\\
8.50141691756174	0.572\\
8.50568302443197	0.573\\
8.51079058674551	0.574\\
8.51184219213162	0.575\\
8.51308058772888	0.576\\
8.51353587226973	0.577\\
8.51537596732391	0.578\\
8.51579251800158	0.579\\
8.51656227857025	0.58\\
8.51806802345935	0.581\\
8.52101018116174	0.582\\
8.52173661628783	0.583\\
8.52387275843052	0.584\\
8.52701180092166	0.585\\
8.52974610565778	0.586\\
8.53482747882127	0.587\\
8.53603913625571	0.588\\
8.54008172163192	0.589\\
8.54218980595531	0.59\\
8.54257533211707	0.591\\
8.54703845246673	0.592\\
8.54896618264569	0.593\\
8.54928834229423	0.594\\
8.55225725696525	0.595\\
8.55318106681231	0.596\\
8.55355922347868	0.597\\
8.55680852043221	0.598\\
8.55791414874493	0.599\\
8.56044848112778	0.6\\
8.56216506840781	0.601\\
8.5621851521801	0.602\\
8.56225314435519	0.603\\
8.56293279289844	0.604\\
8.56526746901523	0.605\\
8.56647335191603	0.606\\
8.56708974199526	0.607\\
8.57149704288551	0.608\\
8.57367808542707	0.609\\
8.57433087535289	0.61\\
8.57466359558554	0.611\\
8.57726335606602	0.612\\
8.57828157431129	0.613\\
8.58466248515658	0.614\\
8.59224602637869	0.615\\
8.59402570003246	0.616\\
8.59528477392257	0.617\\
8.5955657141085	0.618\\
8.59645138044344	0.619\\
8.59836823343191	0.62\\
8.59856603341076	0.621\\
8.59958151885931	0.622\\
8.5996994523776	0.623\\
8.59984307020315	0.624\\
8.60178930995087	0.625\\
8.60456546060142	0.626\\
8.6047831839549	0.627\\
8.60723561332966	0.628\\
8.60731470495528	0.629\\
8.60818261768231	0.63\\
8.61416524420029	0.631\\
8.61563441930069	0.632\\
8.6220758087103	0.633\\
8.62214650629154	0.634\\
8.62249012308421	0.635\\
8.62847103998074	0.636\\
8.63065730324356	0.637\\
8.63188804438192	0.638\\
8.63234608587517	0.639\\
8.63255981857093	0.64\\
8.63698240943926	0.641\\
8.63720336846373	0.642\\
8.63722957583274	0.643\\
8.63836502321052	0.644\\
8.64056482961149	0.645\\
8.64144829382483	0.646\\
8.64181652626979	0.647\\
8.64451410592073	0.648\\
8.64713924151037	0.649\\
8.64911083063379	0.65\\
8.65486079644228	0.651\\
8.65693893075018	0.652\\
8.65909730371729	0.653\\
8.66049271711109	0.654\\
8.66316960409481	0.655\\
8.66413728789007	0.656\\
8.66429975602541	0.657\\
8.67038089274697	0.658\\
8.67056297426118	0.659\\
8.67511536190746	0.66\\
8.67530591709897	0.661\\
8.67595321201301	0.662\\
8.67669142441137	0.663\\
8.6773766671938	0.664\\
8.68223258745769	0.665\\
8.68268443755384	0.666\\
8.68283960581363	0.667\\
8.6844740047301	0.668\\
8.68545758585487	0.669\\
8.68863316121373	0.67\\
8.6908086973913	0.671\\
8.69285991947496	0.672\\
8.69693288124901	0.673\\
8.70611001258333	0.674\\
8.70971965053167	0.675\\
8.7105460991785	0.676\\
8.71165970244753	0.677\\
8.71341359617804	0.678\\
8.71492240129149	0.679\\
8.71919055219685	0.68\\
8.7196927919178	0.681\\
8.72325577208657	0.682\\
8.72474916571452	0.683\\
8.72747092352309	0.684\\
8.72968316539177	0.685\\
8.73129409930184	0.686\\
8.73301230864065	0.687\\
8.73361725155097	0.688\\
8.7355704592618	0.689\\
8.74258186078299	0.69\\
8.74406641138146	0.691\\
8.7444327363913	0.692\\
8.74673205455776	0.693\\
8.75193421618555	0.694\\
8.75311631279556	0.695\\
8.75316612567054	0.696\\
8.75493116229667	0.697\\
8.75636185508259	0.698\\
8.76140317305398	0.699\\
8.76370554858347	0.7\\
8.76563404696854	0.701\\
8.76784946668983	0.702\\
8.77036580153331	0.703\\
8.77098015026396	0.704\\
8.77140299509973	0.705\\
8.7757596018321	0.706\\
8.77621747501773	0.707\\
8.78567355693535	0.708\\
8.78808020650685	0.709\\
8.7890176509844	0.71\\
8.78955058702052	0.711\\
8.79294408731554	0.712\\
8.7935160608238	0.713\\
8.79416792860338	0.714\\
8.79436772408487	0.715\\
8.79500637440412	0.716\\
8.79715172662434	0.717\\
8.79981990638124	0.718\\
8.79991026661474	0.719\\
8.80524895989522	0.72\\
8.81140251701359	0.721\\
8.81395109525591	0.722\\
8.81598571395871	0.723\\
8.81618025215705	0.724\\
8.81644127330586	0.725\\
8.81783776705186	0.726\\
8.81947037128435	0.727\\
8.82190610037084	0.728\\
8.82261472453465	0.729\\
8.82344152875875	0.73\\
8.82473025024259	0.731\\
8.82593748252258	0.732\\
8.82635579746249	0.733\\
8.82713852177155	0.734\\
8.82979041997009	0.735\\
8.83145086988596	0.736\\
8.83178957310562	0.737\\
8.83917495977082	0.738\\
8.83930702928527	0.739\\
8.83951385331697	0.74\\
8.84617333494315	0.741\\
8.84731712070333	0.742\\
8.84962689805583	0.743\\
8.85119944151616	0.744\\
8.85567082712433	0.745\\
8.85597363757771	0.746\\
8.85789400332121	0.747\\
8.86114691483322	0.748\\
8.86320440232349	0.749\\
8.86752667791438	0.75\\
8.87707742501519	0.751\\
8.88087099856413	0.752\\
8.8811031943623	0.753\\
8.88210391793454	0.754\\
8.89473695787673	0.755\\
8.89669642789556	0.756\\
8.89968571539078	0.757\\
8.90245291235551	0.758\\
8.91229337686478	0.759\\
8.91364099706862	0.76\\
8.91466245821339	0.761\\
8.91733685129425	0.762\\
8.92028337726394	0.763\\
8.92220694449907	0.764\\
8.92633663961691	0.765\\
8.92638586054061	0.766\\
8.92867974607664	0.767\\
8.93434829403462	0.768\\
8.93711871950689	0.769\\
8.94230954893831	0.77\\
8.94308476622767	0.771\\
8.9436646457585	0.772\\
8.94453422412477	0.773\\
8.95193877250384	0.774\\
8.955399529549	0.775\\
8.95762945024139	0.776\\
8.95773329097048	0.777\\
8.95781810018101	0.778\\
8.96436592218767	0.779\\
8.9691935759172	0.78\\
8.97213300950691	0.781\\
8.97326993052148	0.782\\
8.97354021243803	0.783\\
8.97427794784825	0.784\\
8.9742853720928	0.785\\
8.97639952335217	0.786\\
8.97983153955785	0.787\\
8.98095220859079	0.788\\
8.98252727975547	0.789\\
8.98804806821985	0.79\\
9.000367682956	0.791\\
9.00271862762526	0.792\\
9.00544843856707	0.793\\
9.00731166593961	0.794\\
9.01772354571462	0.795\\
9.02276805872898	0.796\\
9.02617458328913	0.797\\
9.02791367086332	0.798\\
9.02992689477301	0.799\\
9.03712258487686	0.8\\
9.03775668415728	0.801\\
9.04711933925762	0.802\\
9.05028406569941	0.803\\
9.05293851734527	0.804\\
9.05584803144585	0.805\\
9.06332798275334	0.806\\
9.06414069651349	0.807\\
9.07206239851161	0.808\\
9.07210225121973	0.809\\
9.07295220179274	0.81\\
9.07326457087951	0.811\\
9.08786474026906	0.812\\
9.08963923593692	0.813\\
9.09197644197285	0.814\\
9.10503868571743	0.815\\
9.10845140585464	0.816\\
9.11462085431213	0.817\\
9.11792679702892	0.818\\
9.11867843064444	0.819\\
9.12537922467969	0.82\\
9.1288264451283	0.821\\
9.13060278114842	0.822\\
9.1335910968289	0.823\\
9.14499841997327	0.824\\
9.14575217588465	0.825\\
9.15456073070283	0.826\\
9.15686182842985	0.827\\
9.15689763735981	0.828\\
9.16280149630575	0.829\\
9.16807465815206	0.83\\
9.17299611440287	0.831\\
9.17328243243185	0.832\\
9.17457057609779	0.833\\
9.17560465756375	0.834\\
9.17602230960026	0.835\\
9.18288370237317	0.836\\
9.18441424413929	0.837\\
9.19119642207291	0.838\\
9.19427899451071	0.839\\
9.19648915204276	0.84\\
9.20057287569352	0.841\\
9.20340966031622	0.842\\
9.20475869072635	0.843\\
9.21567474716505	0.844\\
9.21726263730392	0.845\\
9.2208256227201	0.846\\
9.22238244982872	0.847\\
9.22613801178691	0.848\\
9.22777722495961	0.849\\
9.2278291978764	0.85\\
9.23416550464586	0.851\\
9.23895536911539	0.852\\
9.24160517727542	0.853\\
9.24194710159715	0.854\\
9.24722953089056	0.855\\
9.25348210794744	0.856\\
9.25403809902118	0.857\\
9.26126124325251	0.858\\
9.26580720623437	0.859\\
9.26832480903893	0.86\\
9.27356613202954	0.861\\
9.27568780337634	0.862\\
9.27648314642656	0.863\\
9.27800779499277	0.864\\
9.27826886297054	0.865\\
9.28246442163586	0.866\\
9.28296213423305	0.867\\
9.28742475608169	0.868\\
9.29925988887551	0.869\\
9.30262947307129	0.87\\
9.30286667072873	0.871\\
9.30739156547479	0.872\\
9.30828349171415	0.873\\
9.31081903478024	0.874\\
9.31237577465076	0.875\\
9.31671165488738	0.876\\
9.31852292470836	0.877\\
9.31999667574936	0.878\\
9.33047407453185	0.879\\
9.33635344457891	0.88\\
9.33759048448228	0.881\\
9.34977075372957	0.882\\
9.35185312297581	0.883\\
9.36733491581468	0.884\\
9.37382241263699	0.885\\
9.37574886599559	0.886\\
9.37584442157723	0.887\\
9.38085331928091	0.888\\
9.38112735200718	0.889\\
9.38794045675476	0.89\\
9.39096379343433	0.891\\
9.39121978998003	0.892\\
9.39893165766528	0.893\\
9.40269077792977	0.894\\
9.40414810185803	0.895\\
9.40543388295891	0.896\\
9.4286086129521	0.897\\
9.43412882545552	0.898\\
9.43691765489019	0.899\\
9.44390004418912	0.9\\
9.44646060218432	0.901\\
9.46431193670821	0.902\\
9.46670207913037	0.903\\
9.46875030614619	0.904\\
9.46986684727855	0.905\\
9.4746304284897	0.906\\
9.47606390797868	0.907\\
9.48081536459246	0.908\\
9.48885171539997	0.909\\
9.49247336346744	0.91\\
9.49264514413805	0.911\\
9.49909158072984	0.912\\
9.5018091354763	0.913\\
9.50485777126409	0.914\\
9.52026405736398	0.915\\
9.52672141756763	0.916\\
9.53134240883245	0.917\\
9.53881242536244	0.918\\
9.54097677008102	0.919\\
9.54518937598344	0.92\\
9.55547029076943	0.921\\
9.55600509267092	0.922\\
9.56097309872125	0.923\\
9.56118367342399	0.924\\
9.56592129613066	0.925\\
9.5730048229114	0.926\\
9.57823341187551	0.927\\
9.58504585036683	0.928\\
9.59001970388878	0.929\\
9.59265657710017	0.93\\
9.59882200615042	0.931\\
9.60264988976221	0.932\\
9.6240013672232	0.933\\
9.62920928692503	0.934\\
9.63350155309604	0.935\\
9.6335960950382	0.936\\
9.63891829409884	0.937\\
9.64548293290342	0.938\\
9.65031003940807	0.939\\
9.65467273814717	0.94\\
9.6600590533751	0.941\\
9.66148200635489	0.942\\
9.66806395856205	0.943\\
9.67424525599862	0.944\\
9.68376555683174	0.945\\
9.69698191898968	0.946\\
9.71133716219257	0.947\\
9.713135633838	0.948\\
9.71929263170314	0.949\\
9.71932345278249	0.95\\
9.7233105993319	0.951\\
9.72379879301358	0.952\\
9.72852316780696	0.953\\
9.74393809817622	0.954\\
9.75469613039919	0.955\\
9.75720173720955	0.956\\
9.75749833187511	0.957\\
9.7604301199007	0.958\\
9.76386144012326	0.959\\
9.77053049122494	0.96\\
9.77252547335478	0.961\\
9.81298816672489	0.962\\
9.81560453548063	0.963\\
9.82671152712842	0.964\\
9.83790735554503	0.965\\
9.84327576326519	0.966\\
9.84860017365232	0.967\\
9.85108623239167	0.968\\
9.85902885361586	0.969\\
9.86277143971354	0.97\\
9.86278547863958	0.971\\
9.8637075376505	0.972\\
9.91315922241128	0.973\\
9.92154169535663	0.974\\
9.9255810565787	0.975\\
9.93211811115145	0.976\\
9.93994777312664	0.977\\
9.94324963519401	0.978\\
9.95802512876077	0.979\\
9.97448468752756	0.98\\
9.9769175237941	0.981\\
9.98396956981937	0.982\\
10.0561297733681	0.983\\
10.0595259728524	0.984\\
10.0988479302553	0.985\\
10.1121834883124	0.986\\
10.1462797019596	0.987\\
10.1612877615696	0.988\\
10.163232296305	0.989\\
10.1924290119027	0.99\\
10.2140975390803	0.991\\
10.3043781059105	0.992\\
10.3059504415095	0.993\\
10.3314579915268	0.994\\
10.3681146546469	0.995\\
10.4310990686757	0.996\\
10.4714141805519	0.997\\
10.5285649049374	0.998\\
10.7072266466988	0.999\\
10.9023199396282	1\\
};
 

\addplot [color=mycolor2, dashed, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.15272820646982	0.001\\
6.7042790988935	0.002\\
6.83756717615309	0.003\\
6.88430211340141	0.004\\
6.88787785463574	0.005\\
7.01096739310291	0.006\\
7.15955678476208	0.007\\
7.21773803416068	0.008\\
7.22866682336663	0.009\\
7.3215338146614	0.01\\
7.36859656168337	0.011\\
7.3707847473014	0.012\\
7.37502225498921	0.013\\
7.37875818361592	0.014\\
7.39384457121013	0.015\\
7.44497365102089	0.016\\
7.45174973394194	0.017\\
7.46442870258893	0.018\\
7.48271508029008	0.019\\
7.49367188102021	0.02\\
7.50331850738956	0.021\\
7.51303191683259	0.022\\
7.52903217029595	0.023\\
7.60562813136876	0.024\\
7.62478215461563	0.025\\
7.64817723740908	0.026\\
7.65735237245061	0.027\\
7.66286006015908	0.028\\
7.66909882614572	0.029\\
7.68727486738366	0.03\\
7.68906566401089	0.031\\
7.70150745832107	0.032\\
7.7044141185351	0.033\\
7.7081651688358	0.034\\
7.71618561752183	0.035\\
7.71892224066093	0.036\\
7.71899583362097	0.037\\
7.73026352455981	0.038\\
7.73551555887922	0.039\\
7.76429999997338	0.04\\
7.76803927112409	0.041\\
7.76820160605894	0.042\\
7.77525827049905	0.043\\
7.77993254016316	0.044\\
7.79937956779238	0.045\\
7.81611731312896	0.046\\
7.81728321718758	0.047\\
7.82258426018605	0.048\\
7.82465907099815	0.049\\
7.8299986851436	0.05\\
7.83704878004717	0.051\\
7.83767617936731	0.052\\
7.838209224265	0.053\\
7.84581569955609	0.054\\
7.85326045568792	0.055\\
7.86285567912562	0.056\\
7.86675113589438	0.057\\
7.86857980774076	0.058\\
7.87842142056228	0.059\\
7.89322083855298	0.06\\
7.89778078016939	0.061\\
7.90537799970286	0.062\\
7.90794333118465	0.063\\
7.91743985086306	0.064\\
7.92044148672146	0.065\\
7.92258673306242	0.066\\
7.92534890379945	0.067\\
7.93775937656794	0.068\\
7.93967453044749	0.069\\
7.94457521927045	0.07\\
7.94530983443238	0.071\\
7.94548437738927	0.072\\
7.94750971187507	0.073\\
7.94939018195785	0.074\\
7.95084719668936	0.075\\
7.95233934828905	0.076\\
7.95289738233864	0.077\\
7.9612250025306	0.078\\
7.97424382471338	0.079\\
7.98587960705877	0.08\\
7.99211810832545	0.081\\
7.99695220200619	0.082\\
7.9991881992498	0.083\\
8.00726075384123	0.084\\
8.01493608948506	0.085\\
8.01814099781972	0.086\\
8.02015665746489	0.087\\
8.02275476448028	0.088\\
8.02780610874018	0.089\\
8.03086507916498	0.09\\
8.03746850937241	0.091\\
8.04392324292127	0.092\\
8.05291767990552	0.093\\
8.05741427102159	0.094\\
8.05752434312398	0.095\\
8.05814606478824	0.096\\
8.0616242972113	0.097\\
8.06351202212007	0.098\\
8.07714691108337	0.099\\
8.08482164760094	0.1\\
8.1024185994884	0.101\\
8.10773831175076	0.102\\
8.1096725472458	0.103\\
8.11151523148051	0.104\\
8.11582824736286	0.105\\
8.12201509616712	0.106\\
8.12250521893376	0.107\\
8.12924937099879	0.108\\
8.13463738963695	0.109\\
8.13728794489623	0.11\\
8.13861584167232	0.111\\
8.14026857698454	0.112\\
8.14209850015976	0.113\\
8.14309462714954	0.114\\
8.14355076192229	0.115\\
8.14606900714674	0.116\\
8.14809451207015	0.117\\
8.1518496489871	0.118\\
8.1528725142027	0.119\\
8.15600293981096	0.12\\
8.15602095860254	0.121\\
8.15794252743238	0.122\\
8.15983119872151	0.123\\
8.16526384119171	0.124\\
8.16860268260428	0.125\\
8.17056509571231	0.126\\
8.18260238783954	0.127\\
8.18414429053319	0.128\\
8.18421775807059	0.129\\
8.18866669394954	0.13\\
8.19040904123752	0.131\\
8.19692745339473	0.132\\
8.19934315774382	0.133\\
8.20324731071652	0.134\\
8.20553659924267	0.135\\
8.20956715158402	0.136\\
8.21595874512522	0.137\\
8.21610528660892	0.138\\
8.21744733043707	0.139\\
8.22793895888918	0.14\\
8.23656380706107	0.141\\
8.23671222450691	0.142\\
8.24054257648166	0.143\\
8.24114994431551	0.144\\
8.24514911329007	0.145\\
8.24720556025644	0.146\\
8.24978366830847	0.147\\
8.25451752307527	0.148\\
8.25492836692322	0.149\\
8.25503174887324	0.15\\
8.25617998499074	0.151\\
8.2570966484569	0.152\\
8.25786780707501	0.153\\
8.25836678782713	0.154\\
8.26127425080919	0.155\\
8.26320133938761	0.156\\
8.27783550376753	0.157\\
8.28084566019549	0.158\\
8.28246267146192	0.159\\
8.28314454674379	0.16\\
8.28337682811985	0.161\\
8.28635076225642	0.162\\
8.2893619812367	0.163\\
8.29200864610365	0.164\\
8.29303504804514	0.165\\
8.29620449793391	0.166\\
8.29796336379462	0.167\\
8.30244253231016	0.168\\
8.30665183015372	0.169\\
8.30957499485321	0.17\\
8.31133881380278	0.171\\
8.31244349551599	0.172\\
8.31430690817452	0.173\\
8.31840427514705	0.174\\
8.32644304573934	0.175\\
8.33303452173184	0.176\\
8.33345798409286	0.177\\
8.33626954431781	0.178\\
8.34651101623621	0.179\\
8.34945349052351	0.18\\
8.34976918424658	0.181\\
8.35074076916012	0.182\\
8.35494161828935	0.183\\
8.35528693921354	0.184\\
8.36414496309362	0.185\\
8.36723856814267	0.186\\
8.36766201948771	0.187\\
8.36920016528125	0.188\\
8.36957802973583	0.189\\
8.37165415554347	0.19\\
8.37398545967713	0.191\\
8.3742610098714	0.192\\
8.38432166061145	0.193\\
8.38432963589215	0.194\\
8.38539426349835	0.195\\
8.38906011400256	0.196\\
8.39017787505256	0.197\\
8.39363784419036	0.198\\
8.39430507345155	0.199\\
8.39599585942486	0.2\\
8.40817256328275	0.201\\
8.4134469682631	0.202\\
8.41842046305235	0.203\\
8.41925983263863	0.204\\
8.42008075922159	0.205\\
8.42145337182269	0.206\\
8.42188673709672	0.207\\
8.42260499640071	0.208\\
8.42511114017775	0.209\\
8.42577716981848	0.21\\
8.42638933426625	0.211\\
8.4313033807228	0.212\\
8.43405587449063	0.213\\
8.43458657823203	0.214\\
8.44132774135091	0.215\\
8.44171348566587	0.216\\
8.44340702616465	0.217\\
8.45173274545127	0.218\\
8.45531099969253	0.219\\
8.45704216875017	0.22\\
8.46526555435293	0.221\\
8.46599029670803	0.222\\
8.46675813047492	0.223\\
8.46795955521165	0.224\\
8.47091037219603	0.225\\
8.48260418517785	0.226\\
8.48293059755816	0.227\\
8.48305556896066	0.228\\
8.48313878698904	0.229\\
8.49179170218289	0.23\\
8.49484326389727	0.231\\
8.49900797769483	0.232\\
8.49929276472236	0.233\\
8.50102473927913	0.234\\
8.50161603076436	0.235\\
8.50315970785314	0.236\\
8.50376343339454	0.237\\
8.50467660143282	0.238\\
8.50944353883266	0.239\\
8.50976814344481	0.24\\
8.51216962540935	0.241\\
8.51283904550666	0.242\\
8.51697744180169	0.243\\
8.51814924940571	0.244\\
8.52003051701324	0.245\\
8.5214772174133	0.246\\
8.52276647361185	0.247\\
8.52343936629214	0.248\\
8.52442773278802	0.249\\
8.5267766561622	0.25\\
8.52698697249458	0.251\\
8.53056153212876	0.252\\
8.53262534561496	0.253\\
8.53426409504451	0.254\\
8.53617565104499	0.255\\
8.53861310587891	0.256\\
8.54024739173888	0.257\\
8.54267971283508	0.258\\
8.54628683455764	0.259\\
8.54687207075062	0.26\\
8.55043458951881	0.261\\
8.55138239069008	0.262\\
8.55156150948224	0.263\\
8.55255529329716	0.264\\
8.55359493113412	0.265\\
8.55395595069832	0.266\\
8.55783537108241	0.267\\
8.56491012461352	0.268\\
8.5678106943287	0.269\\
8.56865970989288	0.27\\
8.56989198749471	0.271\\
8.57128610171405	0.272\\
8.57347586639257	0.273\\
8.57582462484709	0.274\\
8.58285318200892	0.275\\
8.58495187481061	0.276\\
8.59452613426204	0.277\\
8.5947131849261	0.278\\
8.59828517579332	0.279\\
8.60126291978123	0.28\\
8.60361745598644	0.281\\
8.60524369833412	0.282\\
8.60671501984791	0.283\\
8.60812736036372	0.284\\
8.61312069271294	0.285\\
8.6198958332873	0.286\\
8.623545945617	0.287\\
8.6295336473331	0.288\\
8.63136786478428	0.289\\
8.63596063470181	0.29\\
8.63600915652802	0.291\\
8.63952536030697	0.292\\
8.64138321670478	0.293\\
8.64203121613118	0.294\\
8.64343224660936	0.295\\
8.64359490425013	0.296\\
8.64446864844279	0.297\\
8.64484942094163	0.298\\
8.64499997595347	0.299\\
8.64544303856523	0.3\\
8.65026334972276	0.301\\
8.65691543449406	0.302\\
8.65731782541107	0.303\\
8.65847590390435	0.304\\
8.65918013924496	0.305\\
8.66338835675725	0.306\\
8.66548222407186	0.307\\
8.66818104878357	0.308\\
8.6794765731373	0.309\\
8.67984785859415	0.31\\
8.68712098611662	0.311\\
8.68799855309946	0.312\\
8.69336795212119	0.313\\
8.69558913221191	0.314\\
8.69880250058332	0.315\\
8.70052697053695	0.316\\
8.70060004241209	0.317\\
8.70148390169108	0.318\\
8.70425093210084	0.319\\
8.70863088409003	0.32\\
8.70896377564369	0.321\\
8.71112713274807	0.322\\
8.71245100112396	0.323\\
8.71459763495981	0.324\\
8.7157061609531	0.325\\
8.71587528031629	0.326\\
8.72255738746617	0.327\\
8.72430422586438	0.328\\
8.72431529448509	0.329\\
8.72555730073986	0.33\\
8.72760536689429	0.331\\
8.7295545734527	0.332\\
8.73258132592142	0.333\\
8.7330073859016	0.334\\
8.73523764976805	0.335\\
8.7356378972559	0.336\\
8.73731052500228	0.337\\
8.73750621725225	0.338\\
8.74188998025122	0.339\\
8.74290593431099	0.34\\
8.74391902653219	0.341\\
8.74428071664875	0.342\\
8.75092503927589	0.343\\
8.75211948243372	0.344\\
8.75305480963196	0.345\\
8.75733272853066	0.346\\
8.76084806816428	0.347\\
8.76602086648053	0.348\\
8.77088409450045	0.349\\
8.77315484467448	0.35\\
8.77479816543504	0.351\\
8.77762271457645	0.352\\
8.77888914195434	0.353\\
8.78045987474757	0.354\\
8.78088881724181	0.355\\
8.78174458753886	0.356\\
8.78250155828898	0.357\\
8.7844642526847	0.358\\
8.78840256613388	0.359\\
8.79412922175071	0.36\\
8.79591129916601	0.361\\
8.79595960359175	0.362\\
8.7989861845346	0.363\\
8.80090719990794	0.364\\
8.80206267031048	0.365\\
8.80493666061416	0.366\\
8.80737665841783	0.367\\
8.8082569271814	0.368\\
8.81289670666361	0.369\\
8.8142821598295	0.37\\
8.81497598424098	0.371\\
8.81522147628893	0.372\\
8.82154151725824	0.373\\
8.82320688689818	0.374\\
8.82563716886399	0.375\\
8.83372355022785	0.376\\
8.8353365328418	0.377\\
8.83626758883171	0.378\\
8.83653034129003	0.379\\
8.84062836493293	0.38\\
8.84252044584485	0.381\\
8.84581168865411	0.382\\
8.84762847242642	0.383\\
8.86035805656859	0.384\\
8.86045465884056	0.385\\
8.8634395803807	0.386\\
8.8639190038591	0.387\\
8.86425497425473	0.388\\
8.86442733695216	0.389\\
8.86536766597541	0.39\\
8.86659971233413	0.391\\
8.87425993422659	0.392\\
8.87748299226085	0.393\\
8.87767016393829	0.394\\
8.88281060900504	0.395\\
8.88330539043138	0.396\\
8.88462075036898	0.397\\
8.88568020885726	0.398\\
8.88729446480732	0.399\\
8.89011442729057	0.4\\
8.89272769191981	0.401\\
8.8953155679637	0.402\\
8.89742541503641	0.403\\
8.8975283474306	0.404\\
8.89949689769597	0.405\\
8.90064110932548	0.406\\
8.90382365903472	0.407\\
8.90573049350509	0.408\\
8.90910992514492	0.409\\
8.90932294489487	0.41\\
8.91217798149177	0.411\\
8.91334445850427	0.412\\
8.91510768625433	0.413\\
8.91512560185658	0.414\\
8.91791660772207	0.415\\
8.92038338529061	0.416\\
8.92446138170643	0.417\\
8.92723454369045	0.418\\
8.92783579311326	0.419\\
8.92877839903759	0.42\\
8.92881431209131	0.421\\
8.92927590226705	0.422\\
8.92937988684324	0.423\\
8.93546103107905	0.424\\
8.93570703477593	0.425\\
8.93698514301657	0.426\\
8.93775883175757	0.427\\
8.9394421247129	0.428\\
8.94041335522898	0.429\\
8.9442249678965	0.43\\
8.95012817818545	0.431\\
8.95108429459144	0.432\\
8.95147057372095	0.433\\
8.95334095536927	0.434\\
8.95437040047153	0.435\\
8.95624529854727	0.436\\
8.95710689904236	0.437\\
8.95985012991503	0.438\\
8.96302391179525	0.439\\
8.96515502033138	0.44\\
8.96764588248464	0.441\\
8.96912560791387	0.442\\
8.97252535906389	0.443\\
8.9729068552362	0.444\\
8.97334874370992	0.445\\
8.97666954606681	0.446\\
8.97773625531485	0.447\\
8.97780742509729	0.448\\
8.98148879579964	0.449\\
8.98392067618342	0.45\\
8.9857823170061	0.451\\
8.98772521486763	0.452\\
8.98801137052565	0.453\\
8.99430788538889	0.454\\
8.99550864284837	0.455\\
8.99782986206228	0.456\\
8.99892091109162	0.457\\
9.00254827456962	0.458\\
9.00306251050584	0.459\\
9.00365598013844	0.46\\
9.00419976043012	0.461\\
9.0045866385305	0.462\\
9.00969521496733	0.463\\
9.01070845498898	0.464\\
9.01164551418717	0.465\\
9.01340165722977	0.466\\
9.01681647366897	0.467\\
9.01816972127168	0.468\\
9.01863790467032	0.469\\
9.02090648220598	0.47\\
9.02214659242098	0.471\\
9.02243232999187	0.472\\
9.02914030375163	0.473\\
9.02916128113994	0.474\\
9.03014499117845	0.475\\
9.03166136864183	0.476\\
9.03994779242949	0.477\\
9.04014719826855	0.478\\
9.04064991508244	0.479\\
9.04144716849718	0.48\\
9.04341094161074	0.481\\
9.04492065718789	0.482\\
9.0470777987419	0.483\\
9.05152350605947	0.484\\
9.05346737232773	0.485\\
9.05349279646789	0.486\\
9.05413481530883	0.487\\
9.05914952849879	0.488\\
9.06163993734754	0.489\\
9.06431275184087	0.49\\
9.06768232958422	0.491\\
9.06963171816697	0.492\\
9.07101887718349	0.493\\
9.07351546686382	0.494\\
9.07401685634733	0.495\\
9.07996207749033	0.496\\
9.08291055456689	0.497\\
9.08324316698657	0.498\\
9.0835085542586	0.499\\
9.08873059862341	0.5\\
9.0921555900484	0.501\\
9.09350767135303	0.502\\
9.09399843072587	0.503\\
9.09414704716737	0.504\\
9.09462274214122	0.505\\
9.10052581882603	0.506\\
9.10347248250218	0.507\\
9.10598468220216	0.508\\
9.10771054305547	0.509\\
9.11012335490564	0.51\\
9.11195505347904	0.511\\
9.11211766296032	0.512\\
9.1140353147883	0.513\\
9.11489909288706	0.514\\
9.11566636187317	0.515\\
9.11583666323995	0.516\\
9.116479776838	0.517\\
9.12017632070473	0.518\\
9.12350411468932	0.519\\
9.12361321756841	0.52\\
9.12449237702623	0.521\\
9.1267385060279	0.522\\
9.12687522868024	0.523\\
9.12781977784206	0.524\\
9.12977056703623	0.525\\
9.13047930091274	0.526\\
9.13340340930458	0.527\\
9.13397431374648	0.528\\
9.13452433668797	0.529\\
9.13815016505321	0.53\\
9.13834331200385	0.531\\
9.13841948333605	0.532\\
9.14300910387391	0.533\\
9.14573678297567	0.534\\
9.15008988568026	0.535\\
9.15047707346319	0.536\\
9.15201238942787	0.537\\
9.15488639013137	0.538\\
9.15879636886024	0.539\\
9.16654100565749	0.54\\
9.16689836380639	0.541\\
9.16757432863149	0.542\\
9.169413680351	0.543\\
9.17023569490383	0.544\\
9.17190269354354	0.545\\
9.17295730927171	0.546\\
9.17342754673858	0.547\\
9.17717876768744	0.548\\
9.17907504992429	0.549\\
9.18467398188984	0.55\\
9.18474682455014	0.551\\
9.18479453623793	0.552\\
9.18583978534106	0.553\\
9.18680660159705	0.554\\
9.1889846125136	0.555\\
9.18904789320367	0.556\\
9.1917057452592	0.557\\
9.19696410680936	0.558\\
9.19934673984225	0.559\\
9.20139275987215	0.56\\
9.20249861425007	0.561\\
9.20746258447984	0.562\\
9.20751751521455	0.563\\
9.20804471713392	0.564\\
9.2094575688287	0.565\\
9.20947544772563	0.566\\
9.21010556376797	0.567\\
9.21520869251691	0.568\\
9.21620723797045	0.569\\
9.21875263520095	0.57\\
9.21981399480578	0.571\\
9.22005925854413	0.572\\
9.22109689530307	0.573\\
9.22437535735925	0.574\\
9.22480464746107	0.575\\
9.22556773314468	0.576\\
9.23181381302858	0.577\\
9.23770457446512	0.578\\
9.24210424058688	0.579\\
9.24582402879978	0.58\\
9.24721910863656	0.581\\
9.25079435323573	0.582\\
9.25359320764145	0.583\\
9.25569568396084	0.584\\
9.2585839090831	0.585\\
9.26065516168699	0.586\\
9.2644422170244	0.587\\
9.26675141003678	0.588\\
9.27087851123754	0.589\\
9.27091770690017	0.59\\
9.27128612786465	0.591\\
9.27176678051283	0.592\\
9.27548531546505	0.593\\
9.28058400571255	0.594\\
9.28088941845701	0.595\\
9.28328089340499	0.596\\
9.28874710956204	0.597\\
9.28882096933624	0.598\\
9.28968202231909	0.599\\
9.29439806563326	0.6\\
9.29918650037217	0.601\\
9.30150894219626	0.602\\
9.30389768783772	0.603\\
9.30475446350932	0.604\\
9.30559728367398	0.605\\
9.30712062268171	0.606\\
9.31150377760284	0.607\\
9.31234818112748	0.608\\
9.31412804974899	0.609\\
9.31521103328232	0.61\\
9.31543785562986	0.611\\
9.31604837853647	0.612\\
9.31813312576674	0.613\\
9.32049825323964	0.614\\
9.32056856423793	0.615\\
9.32105807077323	0.616\\
9.32428562371444	0.617\\
9.33065958608698	0.618\\
9.33068504370267	0.619\\
9.33445648697296	0.62\\
9.3388231541746	0.621\\
9.33945926320147	0.622\\
9.33974521089054	0.623\\
9.33989704821325	0.624\\
9.34137738557311	0.625\\
9.34411579465345	0.626\\
9.34815644817808	0.627\\
9.34984106827828	0.628\\
9.35032614752784	0.629\\
9.35068728996616	0.63\\
9.35088678609112	0.631\\
9.35215417972971	0.632\\
9.35256948841861	0.633\\
9.35596997977982	0.634\\
9.35639264620834	0.635\\
9.35776385840063	0.636\\
9.36141659474793	0.637\\
9.36265125909978	0.638\\
9.36336046781815	0.639\\
9.36463395916708	0.64\\
9.36598027879665	0.641\\
9.36986977635387	0.642\\
9.3792341226854	0.643\\
9.3802304409573	0.644\\
9.38277028463839	0.645\\
9.38327481801996	0.646\\
9.38829540205151	0.647\\
9.3904712633755	0.648\\
9.39587796235172	0.649\\
9.39672120333061	0.65\\
9.39716385882625	0.651\\
9.39777287137815	0.652\\
9.39881604400163	0.653\\
9.40085681352766	0.654\\
9.40099630532503	0.655\\
9.40626469235822	0.656\\
9.41031011232718	0.657\\
9.41446846730297	0.658\\
9.41499933057574	0.659\\
9.42064955559007	0.66\\
9.42296209522045	0.661\\
9.42623810639564	0.662\\
9.42753557023028	0.663\\
9.42891614677447	0.664\\
9.43103908433286	0.665\\
9.43464349999449	0.666\\
9.43636180367741	0.667\\
9.43753490674237	0.668\\
9.43948650625227	0.669\\
9.44299899348258	0.67\\
9.45189011410375	0.671\\
9.45473575480097	0.672\\
9.4556003942423	0.673\\
9.45722192280213	0.674\\
9.45743651753901	0.675\\
9.45804974173701	0.676\\
9.45826471604094	0.677\\
9.46215458656692	0.678\\
9.46536119831152	0.679\\
9.46540319029358	0.68\\
9.46572246081691	0.681\\
9.46796629528183	0.682\\
9.46863053034522	0.683\\
9.47149560442832	0.684\\
9.47500126248706	0.685\\
9.47554661883256	0.686\\
9.47898551031232	0.687\\
9.47979402782946	0.688\\
9.48197792686167	0.689\\
9.48309880053962	0.69\\
9.48404643466814	0.691\\
9.48846538693917	0.692\\
9.49158424316236	0.693\\
9.49309255098078	0.694\\
9.49329401154518	0.695\\
9.50131644711797	0.696\\
9.50315221580981	0.697\\
9.50630730768171	0.698\\
9.5085099876232	0.699\\
9.50870171506146	0.7\\
9.5093583044048	0.701\\
9.51014755159762	0.702\\
9.51145833977335	0.703\\
9.51861054313823	0.704\\
9.51908707009462	0.705\\
9.52352575847342	0.706\\
9.52378486786225	0.707\\
9.52653728750144	0.708\\
9.52999026707299	0.709\\
9.53070280156887	0.71\\
9.53123034833528	0.711\\
9.5344411250781	0.712\\
9.53524966614906	0.713\\
9.53627087868638	0.714\\
9.53827853694855	0.715\\
9.54138192418339	0.716\\
9.5428740939962	0.717\\
9.54833892536228	0.718\\
9.54994183818897	0.719\\
9.55123242524098	0.72\\
9.55329480137618	0.721\\
9.55406717305784	0.722\\
9.55528561458803	0.723\\
9.55804377628275	0.724\\
9.55959344674819	0.725\\
9.56202359207263	0.726\\
9.56382656343171	0.727\\
9.56465547495514	0.728\\
9.5678248902871	0.729\\
9.56897401400919	0.73\\
9.573633464733	0.731\\
9.57427648377607	0.732\\
9.58364759881542	0.733\\
9.58405034320842	0.734\\
9.58621487649607	0.735\\
9.59461888258685	0.736\\
9.59517337719422	0.737\\
9.60572464039911	0.738\\
9.6132210989753	0.739\\
9.6132214590427	0.74\\
9.61413309567096	0.741\\
9.61847055891869	0.742\\
9.62017323199446	0.743\\
9.62051777611073	0.744\\
9.62069741581924	0.745\\
9.62161036227569	0.746\\
9.62469232551589	0.747\\
9.62555876375147	0.748\\
9.63508755451355	0.749\\
9.63581268781912	0.75\\
9.63610708293344	0.751\\
9.63823811961648	0.752\\
9.63944344216301	0.753\\
9.64091353031328	0.754\\
9.64124773675252	0.755\\
9.64157658030853	0.756\\
9.64196011196289	0.757\\
9.64240780236043	0.758\\
9.64242293129571	0.759\\
9.64298201924826	0.76\\
9.64412902771302	0.761\\
9.64913577451261	0.762\\
9.65224504365408	0.763\\
9.65273066851116	0.764\\
9.65605009943562	0.765\\
9.65643233832398	0.766\\
9.66132992407368	0.767\\
9.66177799390512	0.768\\
9.66284391239477	0.769\\
9.67296589212603	0.77\\
9.67376802472585	0.771\\
9.67565307782065	0.772\\
9.67827406922485	0.773\\
9.68282771356802	0.774\\
9.68419998456332	0.775\\
9.69292599366605	0.776\\
9.69579645568811	0.777\\
9.69736865396745	0.778\\
9.69844162155239	0.779\\
9.70253861427916	0.78\\
9.70460129848881	0.781\\
9.70489271315093	0.782\\
9.70900859177569	0.783\\
9.71095331694197	0.784\\
9.71575057237621	0.785\\
9.71631299788428	0.786\\
9.71991898642661	0.787\\
9.72564749088883	0.788\\
9.72808045087205	0.789\\
9.73492481973315	0.79\\
9.73668884941563	0.791\\
9.74346217849409	0.792\\
9.74615792359783	0.793\\
9.75200230876635	0.794\\
9.75340129515562	0.795\\
9.7601614728547	0.796\\
9.76019370092087	0.797\\
9.76346028887576	0.798\\
9.76528406859958	0.799\\
9.77603398144147	0.8\\
9.77834883425172	0.801\\
9.77956656014119	0.802\\
9.79562664043134	0.803\\
9.79580153731088	0.804\\
9.80853327529783	0.805\\
9.81170140266017	0.806\\
9.81176901269273	0.807\\
9.8171046461536	0.808\\
9.81991474826162	0.809\\
9.82539424082061	0.81\\
9.82761852372279	0.811\\
9.82918140474486	0.812\\
9.82966552946049	0.813\\
9.83565393915197	0.814\\
9.83576961271609	0.815\\
9.8358282530824	0.816\\
9.84212489440652	0.817\\
9.8422113719926	0.818\\
9.84468075880878	0.819\\
9.84732071545493	0.82\\
9.8480920284214	0.821\\
9.84827450224406	0.822\\
9.85110292296361	0.823\\
9.85390976854382	0.824\\
9.8544689532056	0.825\\
9.85481112098934	0.826\\
9.85664759432854	0.827\\
9.85911244747216	0.828\\
9.85958519675197	0.829\\
9.87241007812811	0.83\\
9.87544797911572	0.831\\
9.8796196132941	0.832\\
9.8867888362506	0.833\\
9.88858304928698	0.834\\
9.89749656587166	0.835\\
9.90117549256948	0.836\\
9.9014792556611	0.837\\
9.90513453942634	0.838\\
9.91215314521975	0.839\\
9.91368454299985	0.84\\
9.9167872396434	0.841\\
9.91862224396199	0.842\\
9.92933772835024	0.843\\
9.93158261771124	0.844\\
9.93459660270513	0.845\\
9.93920503918447	0.846\\
9.94788381725725	0.847\\
9.94822928755157	0.848\\
9.95199222074361	0.849\\
9.95427285207151	0.85\\
9.96178909719732	0.851\\
9.96413418626324	0.852\\
9.96510390724649	0.853\\
9.96744056613831	0.854\\
9.97610868062169	0.855\\
9.97725267193579	0.856\\
9.97919459760165	0.857\\
9.98229967888739	0.858\\
9.98513322491092	0.859\\
9.98968000184966	0.86\\
9.99108049606267	0.861\\
9.99326625330215	0.862\\
9.99536535398841	0.863\\
9.9966685575754	0.864\\
9.99702263444828	0.865\\
9.99761058260958	0.866\\
9.9977644451777	0.867\\
10.0013566734124	0.868\\
10.0015643440026	0.869\\
10.0050500880704	0.87\\
10.0062563873305	0.871\\
10.0265842076758	0.872\\
10.0288729161879	0.873\\
10.0310663173404	0.874\\
10.031288436904	0.875\\
10.0349066087808	0.876\\
10.0419681321008	0.877\\
10.042962451476	0.878\\
10.0487956636977	0.879\\
10.0503388732723	0.88\\
10.0554463752315	0.881\\
10.0579030505235	0.882\\
10.0631188244952	0.883\\
10.0695600940333	0.884\\
10.0705315078276	0.885\\
10.0904633951178	0.886\\
10.0993141503685	0.887\\
10.1074459605176	0.888\\
10.1076044774681	0.889\\
10.1180389979871	0.89\\
10.1180557769259	0.891\\
10.1184079558244	0.892\\
10.1239803760191	0.893\\
10.1251049057693	0.894\\
10.1363497471113	0.895\\
10.140789754129	0.896\\
10.14263492351	0.897\\
10.1441943089669	0.898\\
10.1502545827081	0.899\\
10.1515292265839	0.9\\
10.1515308003185	0.901\\
10.1532219928865	0.902\\
10.1532225938291	0.903\\
10.1570615839867	0.904\\
10.1571484376911	0.905\\
10.1572937216906	0.906\\
10.1708328196939	0.907\\
10.1746360155633	0.908\\
10.187444872231	0.909\\
10.189904788995	0.91\\
10.1900277187867	0.911\\
10.200741574976	0.912\\
10.2026400710033	0.913\\
10.2128871278661	0.914\\
10.2247542764843	0.915\\
10.2350870686779	0.916\\
10.2384853039938	0.917\\
10.2427735558815	0.918\\
10.2439662469964	0.919\\
10.2732287193155	0.92\\
10.2758483596716	0.921\\
10.2771926408082	0.922\\
10.2862500456411	0.923\\
10.289946639349	0.924\\
10.2933611837421	0.925\\
10.2935426145713	0.926\\
10.2945200947449	0.927\\
10.2950294774625	0.928\\
10.2974090581504	0.929\\
10.3011926618109	0.93\\
10.3030374909828	0.931\\
10.3103731880043	0.932\\
10.3107502137069	0.933\\
10.3133030322381	0.934\\
10.3146660814959	0.935\\
10.3168041122448	0.936\\
10.3169351514969	0.937\\
10.3251606274345	0.938\\
10.3316171683384	0.939\\
10.3350374297973	0.94\\
10.3524003376192	0.941\\
10.3529280827245	0.942\\
10.3629914799603	0.943\\
10.3707881367564	0.944\\
10.3722910700499	0.945\\
10.3781245156822	0.946\\
10.3843032438511	0.947\\
10.3861498666876	0.948\\
10.3889667915928	0.949\\
10.3890682781242	0.95\\
10.3989845255958	0.951\\
10.4181264118065	0.952\\
10.4259819937176	0.953\\
10.4322659809	0.954\\
10.438598184143	0.955\\
10.443875631042	0.956\\
10.4505518608426	0.957\\
10.4522010130714	0.958\\
10.4992297914029	0.959\\
10.5085801053657	0.96\\
10.5092373724711	0.961\\
10.5203046411566	0.962\\
10.5334861957314	0.963\\
10.5472065963711	0.964\\
10.5539742923701	0.965\\
10.5548435308522	0.966\\
10.5556165249146	0.967\\
10.5594578891188	0.968\\
10.5771305263505	0.969\\
10.5771366851758	0.97\\
10.5932487606184	0.971\\
10.5956051068787	0.972\\
10.6074045983719	0.973\\
10.6357962182391	0.974\\
10.6500320696221	0.975\\
10.6572887090915	0.976\\
10.6771018555753	0.977\\
10.6912521982339	0.978\\
10.6996572053307	0.979\\
10.7136584310769	0.98\\
10.7440015985031	0.981\\
10.7499486983673	0.982\\
10.7504155830898	0.983\\
10.7507735092048	0.984\\
10.771295073545	0.985\\
10.7861043225842	0.986\\
10.7898469607865	0.987\\
10.7939934353718	0.988\\
10.8083393737375	0.989\\
10.848301602543	0.99\\
10.8852596664109	0.991\\
10.9755206357422	0.992\\
10.9801155868964	0.993\\
10.9847118113837	0.994\\
11.0525162742871	0.995\\
11.0915103259854	0.996\\
11.1011904835714	0.997\\
11.1878127203742	0.998\\
11.2554892859757	0.999\\
11.7055060550028	1\\
};
 

\addplot [color=mycolor2, dotted, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.98820549767363	0.001\\
4.30679915238032	0.002\\
4.39177243098758	0.003\\
4.43921496119464	0.004\\
4.47271803711444	0.005\\
4.53394222642069	0.006\\
4.58165217368604	0.007\\
4.66260346367958	0.008\\
4.67276663342026	0.009\\
4.68974752494428	0.01\\
4.72841011364471	0.011\\
4.72984269693484	0.012\\
4.73182768975693	0.013\\
4.75503711426712	0.014\\
4.75711545494334	0.015\\
4.78875655178931	0.016\\
4.79093513190883	0.017\\
4.8195986106537	0.018\\
4.82166934898305	0.019\\
4.8219803787276	0.02\\
4.82411483300871	0.021\\
4.8292041307889	0.022\\
4.83153902368825	0.023\\
4.88780139245723	0.024\\
4.88898175812044	0.025\\
4.90307858902033	0.026\\
4.9069841773539	0.027\\
4.90901660953196	0.028\\
4.91693569840458	0.029\\
4.92572800867432	0.03\\
4.92627055333165	0.031\\
4.93700900332201	0.032\\
4.93721476977323	0.033\\
4.94607472982355	0.034\\
4.94644646680739	0.035\\
4.96101839611264	0.036\\
4.97384455564215	0.037\\
4.97984510878093	0.038\\
4.9828279708863	0.039\\
4.9858393066056	0.04\\
4.98591406655804	0.041\\
4.98940751132911	0.042\\
4.99062638314988	0.043\\
4.99606711398214	0.044\\
4.99648594612541	0.045\\
5.00021666926335	0.046\\
5.00243635116384	0.047\\
5.02150890562211	0.048\\
5.02165903018118	0.049\\
5.02339289260573	0.05\\
5.02404032711254	0.051\\
5.03080793675319	0.052\\
5.03148254297916	0.053\\
5.03333799709532	0.054\\
5.03683745301342	0.055\\
5.0472233045306	0.056\\
5.04804900670223	0.057\\
5.04809079038126	0.058\\
5.0536979024908	0.059\\
5.05432091924466	0.06\\
5.05923307434951	0.061\\
5.06809273183932	0.062\\
5.06917600834482	0.063\\
5.07048709603377	0.064\\
5.08038865369611	0.065\\
5.08086778659767	0.066\\
5.0829252259397	0.067\\
5.08548068457627	0.068\\
5.08680295815125	0.069\\
5.09310829014519	0.07\\
5.09381359092388	0.071\\
5.09968688449154	0.072\\
5.1011188301126	0.073\\
5.10388243911743	0.074\\
5.10399585747759	0.075\\
5.10917035340268	0.076\\
5.11497612321846	0.077\\
5.11788074302698	0.078\\
5.11790268796098	0.079\\
5.11893982745657	0.08\\
5.12137493529905	0.081\\
5.121999026719	0.082\\
5.12250714320886	0.083\\
5.13340171696482	0.084\\
5.13848526511003	0.085\\
5.14206183541693	0.086\\
5.14789750706531	0.087\\
5.15142468820154	0.088\\
5.16368126265324	0.089\\
5.16414574568535	0.09\\
5.1647438753984	0.091\\
5.16518192657075	0.092\\
5.16596195959421	0.093\\
5.16874782903414	0.094\\
5.17139910610195	0.095\\
5.17698806498491	0.096\\
5.17926579546586	0.097\\
5.18045069286786	0.098\\
5.18104220452246	0.099\\
5.18352190832057	0.1\\
5.18985361670652	0.101\\
5.19312962820391	0.102\\
5.19690250520165	0.103\\
5.20248236112315	0.104\\
5.20282202886284	0.105\\
5.20478250470837	0.106\\
5.20607381544755	0.107\\
5.20618712695529	0.108\\
5.20788649136153	0.109\\
5.20817837255421	0.11\\
5.21243171554054	0.111\\
5.21634469646264	0.112\\
5.22084973212474	0.113\\
5.22173100608123	0.114\\
5.22313873247309	0.115\\
5.22395828119502	0.116\\
5.2249348344589	0.117\\
5.22805597466024	0.118\\
5.22882648610663	0.119\\
5.23062880486609	0.12\\
5.23157546211836	0.121\\
5.23221579915882	0.122\\
5.23328917713709	0.123\\
5.23405390845715	0.124\\
5.23589121815434	0.125\\
5.23774777101391	0.126\\
5.2385839477844	0.127\\
5.23882840114919	0.128\\
5.24136852396159	0.129\\
5.24238220499357	0.13\\
5.24756088646095	0.131\\
5.24866292714663	0.132\\
5.25358577885522	0.133\\
5.25422784180855	0.134\\
5.2574112478967	0.135\\
5.25760581939626	0.136\\
5.25993930900143	0.137\\
5.26251756417575	0.138\\
5.27451645865638	0.139\\
5.27749999827731	0.14\\
5.27872289226765	0.141\\
5.2798450912348	0.142\\
5.28011427143473	0.143\\
5.28026933950298	0.144\\
5.28039947735308	0.145\\
5.28619266856365	0.146\\
5.28677349421293	0.147\\
5.28699067381567	0.148\\
5.2877232654742	0.149\\
5.28959546000435	0.15\\
5.28970411166741	0.151\\
5.29044902244915	0.152\\
5.29085170756693	0.153\\
5.29166514344974	0.154\\
5.29949820745516	0.155\\
5.30080244028439	0.156\\
5.30118409064953	0.157\\
5.30678719453823	0.158\\
5.3071145169163	0.159\\
5.30826873926523	0.16\\
5.30836955733655	0.161\\
5.30939329013714	0.162\\
5.31183580161484	0.163\\
5.31300343654063	0.164\\
5.31773573565517	0.165\\
5.31836189239839	0.166\\
5.3185270921326	0.167\\
5.32014747143976	0.168\\
5.32102049162869	0.169\\
5.3212865860239	0.17\\
5.32386753750679	0.171\\
5.32742540116964	0.172\\
5.32745526781893	0.173\\
5.32755884329127	0.174\\
5.32928740764759	0.175\\
5.33356157759048	0.176\\
5.33400149821177	0.177\\
5.33507772223672	0.178\\
5.33994147091773	0.179\\
5.34156816091991	0.18\\
5.34240880226499	0.181\\
5.34312534199503	0.182\\
5.34340172892434	0.183\\
5.34535681682349	0.184\\
5.3465755891204	0.185\\
5.34682694512987	0.186\\
5.34813532295784	0.187\\
5.35027875838692	0.188\\
5.35314383382237	0.189\\
5.35703029159393	0.19\\
5.35874635058167	0.191\\
5.35949421695818	0.192\\
5.36091432124181	0.193\\
5.36117660594009	0.194\\
5.36238044694564	0.195\\
5.36398786270556	0.196\\
5.36890149647646	0.197\\
5.36899691665164	0.198\\
5.37401286472339	0.199\\
5.37717679147189	0.2\\
5.38014226943482	0.201\\
5.38585585640792	0.202\\
5.38803326715265	0.203\\
5.38940680540124	0.204\\
5.39027014738256	0.205\\
5.3923814237228	0.206\\
5.39370438404685	0.207\\
5.39498073301495	0.208\\
5.39588092493845	0.209\\
5.40015267719953	0.21\\
5.40037306674598	0.211\\
5.40435681610837	0.212\\
5.40501679744231	0.213\\
5.40546256082805	0.214\\
5.406895742581	0.215\\
5.40735093420207	0.216\\
5.40937888237549	0.217\\
5.40962064907047	0.218\\
5.41433867321352	0.219\\
5.41476627389967	0.22\\
5.41531409349283	0.221\\
5.41712023735053	0.222\\
5.41903391815026	0.223\\
5.41954294111999	0.224\\
5.42092995687192	0.225\\
5.42184472317541	0.226\\
5.42302169816474	0.227\\
5.42702301347495	0.228\\
5.42844448394883	0.229\\
5.43590442752484	0.23\\
5.4371578357398	0.231\\
5.43717024516674	0.232\\
5.43734134003256	0.233\\
5.4387760097582	0.234\\
5.44053636325139	0.235\\
5.44285136545235	0.236\\
5.44317023835083	0.237\\
5.44334400096249	0.238\\
5.44513198809548	0.239\\
5.44562472466686	0.24\\
5.4458507667566	0.241\\
5.44864161598523	0.242\\
5.44920148037839	0.243\\
5.45174755083803	0.244\\
5.45179246871718	0.245\\
5.45244609763921	0.246\\
5.45262822144676	0.247\\
5.45292736398482	0.248\\
5.45350664438739	0.249\\
5.45355277572289	0.25\\
5.45405832644131	0.251\\
5.45610623311842	0.252\\
5.45821707358046	0.253\\
5.45839101278277	0.254\\
5.45879150909889	0.255\\
5.46055341281972	0.256\\
5.46093575761125	0.257\\
5.46315006831263	0.258\\
5.46380360391644	0.259\\
5.46592563992661	0.26\\
5.46876356220667	0.261\\
5.46980044781659	0.262\\
5.47069712085986	0.263\\
5.47197888527615	0.264\\
5.47275054015541	0.265\\
5.47602118077223	0.266\\
5.47620023179313	0.267\\
5.47621843049386	0.268\\
5.47825597701131	0.269\\
5.47929968813705	0.27\\
5.48032901649752	0.271\\
5.48076102620228	0.272\\
5.483173176354	0.273\\
5.48512859155163	0.274\\
5.49040062871625	0.275\\
5.49256125719612	0.276\\
5.49609850842027	0.277\\
5.49668571337196	0.278\\
5.49744340535556	0.279\\
5.50375283580761	0.28\\
5.50410393196631	0.281\\
5.50506532289107	0.282\\
5.50533813373813	0.283\\
5.50869591817845	0.284\\
5.50987391695063	0.285\\
5.51172296873242	0.286\\
5.51306434459168	0.287\\
5.51461750267687	0.288\\
5.51902182950058	0.289\\
5.52088239812836	0.29\\
5.52092963777767	0.291\\
5.5232740787394	0.292\\
5.52377435770936	0.293\\
5.52968310098907	0.294\\
5.53286200254675	0.295\\
5.53396734565839	0.296\\
5.53595323691584	0.297\\
5.53634702622561	0.298\\
5.53737625744537	0.299\\
5.53769684234	0.3\\
5.5386484780178	0.301\\
5.53891432827359	0.302\\
5.54121695153743	0.303\\
5.54148869697495	0.304\\
5.5419638575758	0.305\\
5.54210617593576	0.306\\
5.5421766689081	0.307\\
5.54375603443879	0.308\\
5.54419920052709	0.309\\
5.54663405565663	0.31\\
5.54734464994329	0.311\\
5.54896532450862	0.312\\
5.55226046345173	0.313\\
5.55627925971482	0.314\\
5.55866799640226	0.315\\
5.56117347485389	0.316\\
5.5641563537271	0.317\\
5.56581055033084	0.318\\
5.566134922604	0.319\\
5.56656899861264	0.32\\
5.56908026957362	0.321\\
5.5702695134068	0.322\\
5.57032576865952	0.323\\
5.57086516421371	0.324\\
5.57196348853685	0.325\\
5.57210251089916	0.326\\
5.57398679171605	0.327\\
5.57420624905369	0.328\\
5.57502590177189	0.329\\
5.57536386811089	0.33\\
5.57670125236505	0.331\\
5.57941270941999	0.332\\
5.57989274323846	0.333\\
5.58064984111443	0.334\\
5.58066795700883	0.335\\
5.58113451941175	0.336\\
5.58312905646942	0.337\\
5.58398567414497	0.338\\
5.58410251500414	0.339\\
5.58466726436323	0.34\\
5.58509315357123	0.341\\
5.58517124575735	0.342\\
5.58827631568267	0.343\\
5.58892500896707	0.344\\
5.58938414298177	0.345\\
5.58973569845017	0.346\\
5.59120965561009	0.347\\
5.5956704132608	0.348\\
5.60058398070309	0.349\\
5.60098728270652	0.35\\
5.60249749780899	0.351\\
5.6042536947578	0.352\\
5.60636946914981	0.353\\
5.60666330969828	0.354\\
5.60668413940943	0.355\\
5.60854613944992	0.356\\
5.61180889208751	0.357\\
5.61223894933165	0.358\\
5.61284245319912	0.359\\
5.61785171623386	0.36\\
5.61933663618717	0.361\\
5.62107674644726	0.362\\
5.62278084343187	0.363\\
5.62488402270263	0.364\\
5.62499000227482	0.365\\
5.6267495871695	0.366\\
5.62725605269235	0.367\\
5.62828796721832	0.368\\
5.63038862530989	0.369\\
5.63761781732586	0.37\\
5.63855531847025	0.371\\
5.64149112457937	0.372\\
5.64303631151957	0.373\\
5.64360519440696	0.374\\
5.6441386281078	0.375\\
5.64430162456343	0.376\\
5.64779086230591	0.377\\
5.64821160997032	0.378\\
5.64897443197353	0.379\\
5.65013157334695	0.38\\
5.65159215649832	0.381\\
5.65181454608466	0.382\\
5.65217791665319	0.383\\
5.65278847896021	0.384\\
5.65523639492334	0.385\\
5.65642795840434	0.386\\
5.65658739068909	0.387\\
5.65690832019006	0.388\\
5.6577433467301	0.389\\
5.65997551661515	0.39\\
5.66070864662354	0.391\\
5.66239146450183	0.392\\
5.66267760139046	0.393\\
5.66335948661653	0.394\\
5.66344123525381	0.395\\
5.66563368581234	0.396\\
5.66644961158517	0.397\\
5.66947576341682	0.398\\
5.67148547464806	0.399\\
5.6736228016549	0.4\\
5.67644792948756	0.401\\
5.67653763858069	0.402\\
5.67731524311392	0.403\\
5.67911371481703	0.404\\
5.68514108301124	0.405\\
5.68738530965488	0.406\\
5.68801626866852	0.407\\
5.68829614841037	0.408\\
5.68971544613048	0.409\\
5.69121415900499	0.41\\
5.69266948736933	0.411\\
5.69273205833757	0.412\\
5.69405862224788	0.413\\
5.69426963667876	0.414\\
5.69516931356265	0.415\\
5.69543546593429	0.416\\
5.69643723233082	0.417\\
5.69723309750538	0.418\\
5.69788060004219	0.419\\
5.69880119776002	0.42\\
5.69951628213578	0.421\\
5.70018488033322	0.422\\
5.7005396181884	0.423\\
5.7006140744579	0.424\\
5.70209912851896	0.425\\
5.70210668107617	0.426\\
5.70246873449963	0.427\\
5.70399403719084	0.428\\
5.70457987305008	0.429\\
5.70686837780412	0.43\\
5.70720014330663	0.431\\
5.70839295247221	0.432\\
5.70928626805216	0.433\\
5.71263666531298	0.434\\
5.71286863358963	0.435\\
5.71306885754225	0.436\\
5.71318624484463	0.437\\
5.71385373403305	0.438\\
5.71399905551341	0.439\\
5.71621016757446	0.44\\
5.71631846325798	0.441\\
5.71636383497432	0.442\\
5.7224547837737	0.443\\
5.72397130665775	0.444\\
5.72504012702145	0.445\\
5.72555975380472	0.446\\
5.72583743695061	0.447\\
5.72752784485761	0.448\\
5.72998123280677	0.449\\
5.7302334449244	0.45\\
5.73105243650726	0.451\\
5.73339018044686	0.452\\
5.7333913699138	0.453\\
5.73348751261759	0.454\\
5.73352414372751	0.455\\
5.73559389663243	0.456\\
5.7357497435003	0.457\\
5.73728043114027	0.458\\
5.73739431027933	0.459\\
5.74265352667753	0.46\\
5.74293841688092	0.461\\
5.74907033940655	0.462\\
5.74992588806978	0.463\\
5.75069482528442	0.464\\
5.75136873551355	0.465\\
5.7518019618279	0.466\\
5.7526984518193	0.467\\
5.75276793332917	0.468\\
5.75300721518931	0.469\\
5.75700634328779	0.47\\
5.7578655020016	0.471\\
5.76008150051301	0.472\\
5.76080310688418	0.473\\
5.76181661681896	0.474\\
5.76454120302586	0.475\\
5.76624738343299	0.476\\
5.76961299367509	0.477\\
5.77092678001321	0.478\\
5.77103611522825	0.479\\
5.7721633172219	0.48\\
5.77317116377601	0.481\\
5.77528804453051	0.482\\
5.77616248015779	0.483\\
5.77726717883056	0.484\\
5.77755052519422	0.485\\
5.77810807565255	0.486\\
5.78213237232946	0.487\\
5.78281187676684	0.488\\
5.78299239548298	0.489\\
5.78308660817444	0.49\\
5.78323227171032	0.491\\
5.78402734241926	0.492\\
5.786719047164	0.493\\
5.78925903285719	0.494\\
5.79038129684591	0.495\\
5.79266904087174	0.496\\
5.79330077682906	0.497\\
5.79728574938338	0.498\\
5.7973203207893	0.499\\
5.79735926448592	0.5\\
5.80040486426389	0.501\\
5.80051319821216	0.502\\
5.80171281295452	0.503\\
5.80185667667216	0.504\\
5.80230568579658	0.505\\
5.804227929214	0.506\\
5.80514778451716	0.507\\
5.80704055752775	0.508\\
5.80795081455649	0.509\\
5.80846940649786	0.51\\
5.81015046404511	0.511\\
5.81028293495259	0.512\\
5.81153743020605	0.513\\
5.81341065359725	0.514\\
5.81359052876389	0.515\\
5.81473297864307	0.516\\
5.81593496155483	0.517\\
5.81655861007134	0.518\\
5.81962567828775	0.519\\
5.82132029006187	0.52\\
5.82351249659977	0.521\\
5.82454421011253	0.522\\
5.82501982322209	0.523\\
5.82583760996411	0.524\\
5.82626202178702	0.525\\
5.82888685038682	0.526\\
5.83013314655052	0.527\\
5.83392520454664	0.528\\
5.83433738823377	0.529\\
5.83471861058904	0.53\\
5.83518374107638	0.531\\
5.83560108708277	0.532\\
5.83639108932529	0.533\\
5.83702904540188	0.534\\
5.83746397377741	0.535\\
5.83924525752396	0.536\\
5.84025596746639	0.537\\
5.84064201825937	0.538\\
5.84095760127832	0.539\\
5.84147096709228	0.54\\
5.84294474954309	0.541\\
5.84493206965147	0.542\\
5.84532930435994	0.543\\
5.84754847112086	0.544\\
5.84762720749656	0.545\\
5.84914806177886	0.546\\
5.8512065219473	0.547\\
5.8513957435935	0.548\\
5.85240491950321	0.549\\
5.85379557709016	0.55\\
5.85389356193493	0.551\\
5.85564400923815	0.552\\
5.8570968529683	0.553\\
5.85900047707645	0.554\\
5.86111775083127	0.555\\
5.86169639533058	0.556\\
5.86256626726305	0.557\\
5.86306857279053	0.558\\
5.86647469376462	0.559\\
5.86665690110787	0.56\\
5.8684037844735	0.561\\
5.87044725089922	0.562\\
5.87076213314707	0.563\\
5.87086565024669	0.564\\
5.87370977190712	0.565\\
5.87430834516538	0.566\\
5.8750875496141	0.567\\
5.87510765089099	0.568\\
5.87645294778145	0.569\\
5.87659857280273	0.57\\
5.8840670270378	0.571\\
5.88509712448564	0.572\\
5.88668371812982	0.573\\
5.88745282302746	0.574\\
5.88869627766251	0.575\\
5.88935035125007	0.576\\
5.89198229395013	0.577\\
5.89347516645346	0.578\\
5.89566342724298	0.579\\
5.89592806645851	0.58\\
5.89680536122765	0.581\\
5.89820343707227	0.582\\
5.89969242750206	0.583\\
5.9029711090277	0.584\\
5.90397542619094	0.585\\
5.9071661197419	0.586\\
5.90808543329149	0.587\\
5.91076650996465	0.588\\
5.91337059659256	0.589\\
5.91360894402137	0.59\\
5.91433651561385	0.591\\
5.91540059494487	0.592\\
5.91594932611005	0.593\\
5.91810055508961	0.594\\
5.91835676273105	0.595\\
5.91867197827435	0.596\\
5.92095344379931	0.597\\
5.92113953822447	0.598\\
5.92216134236337	0.599\\
5.92225069825506	0.6\\
5.92634879045223	0.601\\
5.92810050212474	0.602\\
5.92927491880516	0.603\\
5.9293182902444	0.604\\
5.92944312148779	0.605\\
5.92989220067747	0.606\\
5.93081916907891	0.607\\
5.93338093774676	0.608\\
5.93529123798254	0.609\\
5.9357954914131	0.61\\
5.93597071699967	0.611\\
5.9366415861585	0.612\\
5.93992290621171	0.613\\
5.94221880754212	0.614\\
5.94403276306108	0.615\\
5.94528834411855	0.616\\
5.94557144767543	0.617\\
5.94581091308615	0.618\\
5.94588545007521	0.619\\
5.94595720462923	0.62\\
5.94685158327465	0.621\\
5.95054473758129	0.622\\
5.95063500481773	0.623\\
5.95152213930853	0.624\\
5.95205219430824	0.625\\
5.95220772330922	0.626\\
5.95401620787204	0.627\\
5.9566782768468	0.628\\
5.95725155448478	0.629\\
5.95813043220961	0.63\\
5.96126953374274	0.631\\
5.961343616292	0.632\\
5.96204754574235	0.633\\
5.96360901836297	0.634\\
5.96386377348627	0.635\\
5.96655680499794	0.636\\
5.96913177818564	0.637\\
5.96928041630186	0.638\\
5.97345138312834	0.639\\
5.97449004426589	0.64\\
5.97515468329482	0.641\\
5.97585929675564	0.642\\
5.97606754653542	0.643\\
5.97971825558477	0.644\\
5.97991931056121	0.645\\
5.98089590640855	0.646\\
5.98215310390442	0.647\\
5.98292750625743	0.648\\
5.98392465436112	0.649\\
5.98430001775325	0.65\\
5.98564575907353	0.651\\
5.98723008267682	0.652\\
5.98969733732796	0.653\\
5.9898323970639	0.654\\
5.99184306353715	0.655\\
5.99274441525253	0.656\\
5.99432881512372	0.657\\
5.99542566007165	0.658\\
5.99677501565776	0.659\\
5.99971032501392	0.66\\
6.00114269603592	0.661\\
6.00313807527099	0.662\\
6.00562289642311	0.663\\
6.00864054550431	0.664\\
6.00928301560241	0.665\\
6.00971498794014	0.666\\
6.01119767246061	0.667\\
6.01243902957831	0.668\\
6.01518415468972	0.669\\
6.01641346239305	0.67\\
6.02002113486407	0.671\\
6.02069726709009	0.672\\
6.0284319008402	0.673\\
6.03137273523538	0.674\\
6.03141986196437	0.675\\
6.03250269207391	0.676\\
6.03253550949301	0.677\\
6.03263714786985	0.678\\
6.03272563119622	0.679\\
6.03535827641017	0.68\\
6.03653525844904	0.681\\
6.03704504898937	0.682\\
6.03778711295181	0.683\\
6.03996357600526	0.684\\
6.04044065535074	0.685\\
6.04044912718047	0.686\\
6.04344474736695	0.687\\
6.045965348576	0.688\\
6.04988629218152	0.689\\
6.05002854402059	0.69\\
6.05034138567839	0.691\\
6.05179970443189	0.692\\
6.05528808260881	0.693\\
6.05656156094809	0.694\\
6.05747332404917	0.695\\
6.0609374051554	0.696\\
6.06257190647347	0.697\\
6.06315541810558	0.698\\
6.06355848514288	0.699\\
6.06365878468462	0.7\\
6.06545880731803	0.701\\
6.06728131471176	0.702\\
6.06911409192799	0.703\\
6.06940064795817	0.704\\
6.07073862155412	0.705\\
6.07106096155773	0.706\\
6.07119287631597	0.707\\
6.07221769202762	0.708\\
6.07235079917324	0.709\\
6.07947958167305	0.71\\
6.07977624779199	0.711\\
6.08065999810755	0.712\\
6.08066859133365	0.713\\
6.08357730770565	0.714\\
6.08493314537286	0.715\\
6.085075434748	0.716\\
6.08566677295009	0.717\\
6.08732087160893	0.718\\
6.08772453335912	0.719\\
6.09053117381979	0.72\\
6.0906243149661	0.721\\
6.09076968973459	0.722\\
6.09113096329793	0.723\\
6.09189252639064	0.724\\
6.09249406464792	0.725\\
6.09336604924497	0.726\\
6.09347785941523	0.727\\
6.09351731364208	0.728\\
6.09467529606415	0.729\\
6.09718287697974	0.73\\
6.09741421352063	0.731\\
6.09850604352624	0.732\\
6.09907308539066	0.733\\
6.10007473938117	0.734\\
6.10201242904319	0.735\\
6.10959929366228	0.736\\
6.11142977921521	0.737\\
6.11375798955025	0.738\\
6.11651938069345	0.739\\
6.11766248640774	0.74\\
6.11971688232185	0.741\\
6.11992076699774	0.742\\
6.12010322135254	0.743\\
6.12204796004365	0.744\\
6.12278685248938	0.745\\
6.12405661470274	0.746\\
6.12547191130339	0.747\\
6.12609762490802	0.748\\
6.13007299132753	0.749\\
6.13501005140998	0.75\\
6.13519419146945	0.751\\
6.13543879213733	0.752\\
6.13551691632417	0.753\\
6.1359037569651	0.754\\
6.13889217219819	0.755\\
6.13920919694027	0.756\\
6.13988114943444	0.757\\
6.14146599569476	0.758\\
6.14385835648085	0.759\\
6.14816673853649	0.76\\
6.14932297973922	0.761\\
6.14976125284938	0.762\\
6.15104011294511	0.763\\
6.15295925748638	0.764\\
6.15311688613442	0.765\\
6.1553723393463	0.766\\
6.15580779831737	0.767\\
6.15678805818211	0.768\\
6.16561340457875	0.769\\
6.16739105659523	0.77\\
6.16791297800653	0.771\\
6.16831554163524	0.772\\
6.17005774962154	0.773\\
6.17075543640488	0.774\\
6.17108592651947	0.775\\
6.17131913903073	0.776\\
6.17749819205877	0.777\\
6.17768451566126	0.778\\
6.18109790962086	0.779\\
6.1812363608441	0.78\\
6.18536655107943	0.781\\
6.18561325691617	0.782\\
6.18724363175461	0.783\\
6.19108643220365	0.784\\
6.19540079732039	0.785\\
6.19690147051356	0.786\\
6.19909560916071	0.787\\
6.19915657585585	0.788\\
6.20254867115436	0.789\\
6.20271273354881	0.79\\
6.20476390876517	0.791\\
6.20592354492887	0.792\\
6.20971456851669	0.793\\
6.21047167893469	0.794\\
6.21101633456894	0.795\\
6.21301877530824	0.796\\
6.21653624321051	0.797\\
6.21965361924013	0.798\\
6.21973527430113	0.799\\
6.22170962736184	0.8\\
6.22198212602114	0.801\\
6.23464156877899	0.802\\
6.23512625933769	0.803\\
6.23611445669914	0.804\\
6.23676437861052	0.805\\
6.23701729161305	0.806\\
6.23840882776132	0.807\\
6.23864872293097	0.808\\
6.24383293737195	0.809\\
6.24754707794041	0.81\\
6.24818907443815	0.811\\
6.24896781978502	0.812\\
6.2515079913651	0.813\\
6.25185087590855	0.814\\
6.25400391330246	0.815\\
6.25435683548188	0.816\\
6.25798171480175	0.817\\
6.25808034518356	0.818\\
6.25869742869713	0.819\\
6.26025797763069	0.82\\
6.26948129634897	0.821\\
6.2703807353562	0.822\\
6.27139016458697	0.823\\
6.27484649350202	0.824\\
6.27517623555358	0.825\\
6.27765565674912	0.826\\
6.28116998532163	0.827\\
6.28516198873637	0.828\\
6.2880334565806	0.829\\
6.28931175945889	0.83\\
6.289941108615	0.831\\
6.29057458599741	0.832\\
6.2994054764897	0.833\\
6.30167828488887	0.834\\
6.30231263733523	0.835\\
6.30908215392595	0.836\\
6.31073503835831	0.837\\
6.31109222727655	0.838\\
6.31163881341385	0.839\\
6.31462899970664	0.84\\
6.31509636870712	0.841\\
6.31753609554397	0.842\\
6.31981000814602	0.843\\
6.32089005071264	0.844\\
6.32547366574338	0.845\\
6.32587349114753	0.846\\
6.32697998722974	0.847\\
6.32700233286058	0.848\\
6.33307494978956	0.849\\
6.33780233421641	0.85\\
6.33836911101582	0.851\\
6.34163664345852	0.852\\
6.34186767762605	0.853\\
6.34296238476042	0.854\\
6.34354990012335	0.855\\
6.34372758127879	0.856\\
6.34428917345665	0.857\\
6.34556258472692	0.858\\
6.3456156094866	0.859\\
6.34837952983505	0.86\\
6.34871381298287	0.861\\
6.3505374802087	0.862\\
6.35074316720867	0.863\\
6.35155031084607	0.864\\
6.35235228829494	0.865\\
6.35353421093524	0.866\\
6.35403871082371	0.867\\
6.35739050561858	0.868\\
6.35816993733157	0.869\\
6.3606397021722	0.87\\
6.36186803668909	0.871\\
6.36684506980399	0.872\\
6.36837880494916	0.873\\
6.3705719682396	0.874\\
6.37865763228221	0.875\\
6.37970889497132	0.876\\
6.37994755251622	0.877\\
6.38063306649935	0.878\\
6.39107845106525	0.879\\
6.39192549681358	0.88\\
6.39994968517748	0.881\\
6.40013395265086	0.882\\
6.40061755129777	0.883\\
6.41110530519124	0.884\\
6.41245142266597	0.885\\
6.41434202974038	0.886\\
6.41827542812249	0.887\\
6.42771848417046	0.888\\
6.42859292404832	0.889\\
6.43079423389113	0.89\\
6.43130575172628	0.891\\
6.43573048286257	0.892\\
6.43849875683766	0.893\\
6.43870405661565	0.894\\
6.4388975772391	0.895\\
6.43919432131786	0.896\\
6.43920343997312	0.897\\
6.44738085825119	0.898\\
6.45206465141966	0.899\\
6.46015112365656	0.9\\
6.46180005246092	0.901\\
6.46248773115497	0.902\\
6.46342389850125	0.903\\
6.46469944193364	0.904\\
6.47117482275711	0.905\\
6.47499439130037	0.906\\
6.47939424632615	0.907\\
6.48011432487323	0.908\\
6.48072579764391	0.909\\
6.48155370655139	0.91\\
6.48643486780476	0.911\\
6.48827529125297	0.912\\
6.48884015192201	0.913\\
6.4939931455892	0.914\\
6.49486183387424	0.915\\
6.49744244994424	0.916\\
6.50209854305654	0.917\\
6.50363066431316	0.918\\
6.50978709048698	0.919\\
6.51416586269805	0.92\\
6.51509259024027	0.921\\
6.52045413710702	0.922\\
6.52262389292723	0.923\\
6.52734708742599	0.924\\
6.53245486755562	0.925\\
6.53657690950298	0.926\\
6.53682851811749	0.927\\
6.53742852175482	0.928\\
6.53881118017249	0.929\\
6.53994102764744	0.93\\
6.54327976898321	0.931\\
6.54345110166152	0.932\\
6.54865537232544	0.933\\
6.55057328946272	0.934\\
6.5564684998433	0.935\\
6.55653136075627	0.936\\
6.55941247750179	0.937\\
6.56032316823568	0.938\\
6.56185184998187	0.939\\
6.56363429183079	0.94\\
6.56644597032761	0.941\\
6.56937100220698	0.942\\
6.57096263422037	0.943\\
6.57156341207809	0.944\\
6.5717025443431	0.945\\
6.57382819110835	0.946\\
6.58844239650075	0.947\\
6.58976664015295	0.948\\
6.5987442555951	0.949\\
6.60342563853767	0.95\\
6.60940718737822	0.951\\
6.62142179305476	0.952\\
6.62527407629551	0.953\\
6.63138129112779	0.954\\
6.63259321372171	0.955\\
6.63524696287388	0.956\\
6.64181832457437	0.957\\
6.65732452423398	0.958\\
6.65934646770059	0.959\\
6.66465583124765	0.96\\
6.67607683979525	0.961\\
6.67646923089661	0.962\\
6.69657558061647	0.963\\
6.70060027290804	0.964\\
6.70741106578456	0.965\\
6.71000697021936	0.966\\
6.72503232546989	0.967\\
6.7276571931394	0.968\\
6.72775704785816	0.969\\
6.72829939429053	0.97\\
6.73053443225684	0.971\\
6.73080684791479	0.972\\
6.74237358383805	0.973\\
6.76290017739313	0.974\\
6.76424464973977	0.975\\
6.76614979936673	0.976\\
6.77202135814319	0.977\\
6.78825004397626	0.978\\
6.81408695830885	0.979\\
6.81499972682915	0.98\\
6.82219423140791	0.981\\
6.82758004290035	0.982\\
6.82853384013296	0.983\\
6.83784644629277	0.984\\
6.83894658496875	0.985\\
6.84703733573573	0.986\\
6.84791621224827	0.987\\
6.84810037415914	0.988\\
6.85209507433184	0.989\\
6.8604477348492	0.99\\
6.92160631512724	0.991\\
6.95815379480126	0.992\\
6.96310837767364	0.993\\
6.97251265189018	0.994\\
6.99732308033627	0.995\\
7.03266421887479	0.996\\
7.03436304901918	0.997\\
7.09756180895875	0.998\\
7.0981890707508	0.999\\
7.43656873528142	1\\
};
%-----------------------------------------------

\addplot [color=mycolor4, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
13.5369054993046	0.001\\
13.6970846744341	0.002\\
14.2740264204332	0.003\\
14.6042646387288	0.004\\
14.6868323924763	0.005\\
14.7551996652059	0.006\\
14.8302279825151	0.007\\
14.9184923128739	0.008\\
14.9624828005548	0.009\\
14.9646781568952	0.01\\
15.212523252123	0.011\\
15.2477689007284	0.012\\
15.260303909385	0.013\\
15.2633519285735	0.014\\
15.2954653239293	0.015\\
15.3226776115587	0.016\\
15.3954083299298	0.017\\
15.428965746655	0.018\\
15.4576766123476	0.019\\
15.5564812811069	0.02\\
15.5779275264734	0.021\\
15.5856263874182	0.022\\
15.5884756860575	0.023\\
15.6027330991811	0.024\\
15.6236510602597	0.025\\
15.6307108693172	0.026\\
15.7409548905078	0.027\\
15.8131925054966	0.028\\
15.868814361652	0.029\\
15.8707908452821	0.03\\
15.8740535575617	0.031\\
15.892625381703	0.032\\
15.8988173214479	0.033\\
15.9384183999313	0.034\\
15.9388326002293	0.035\\
15.9516498550189	0.036\\
15.9556030872553	0.037\\
16.0066898708429	0.038\\
16.0091787496763	0.039\\
16.0094003087111	0.04\\
16.0330357353818	0.041\\
16.036144456035	0.042\\
16.0483445306486	0.043\\
16.0522474717199	0.044\\
16.0525587199157	0.045\\
16.065689430945	0.046\\
16.066813511189	0.047\\
16.0785389128568	0.048\\
16.0841139630252	0.049\\
16.0959783649013	0.05\\
16.1021460873295	0.051\\
16.1072999010006	0.052\\
16.1138339769705	0.053\\
16.130828901524	0.054\\
16.1518635696869	0.055\\
16.1629674114046	0.056\\
16.1993969137092	0.057\\
16.2061397229477	0.058\\
16.2183519031876	0.059\\
16.2211765302618	0.06\\
16.2261700130475	0.061\\
16.2331968699409	0.062\\
16.2535916329982	0.063\\
16.2876559769545	0.064\\
16.2938546037669	0.065\\
16.3375361616725	0.066\\
16.364653780308	0.067\\
16.3651883754794	0.068\\
16.3735759595548	0.069\\
16.3773360633056	0.07\\
16.3787455114111	0.071\\
16.3893130965927	0.072\\
16.3932156004157	0.073\\
16.4019463322544	0.074\\
16.4046054627393	0.075\\
16.4269498806166	0.076\\
16.4281097202048	0.077\\
16.433145393433	0.078\\
16.4397549928989	0.079\\
16.4530872597606	0.08\\
16.4574946424992	0.081\\
16.4610981642171	0.082\\
16.4701912388402	0.083\\
16.4738841424521	0.084\\
16.4933305123515	0.085\\
16.4994159851849	0.086\\
16.500707738351	0.087\\
16.50077675456	0.088\\
16.5075108367603	0.089\\
16.5112473739092	0.09\\
16.5183664115784	0.091\\
16.5237959062269	0.092\\
16.5323897112848	0.093\\
16.534962977382	0.094\\
16.5502985264058	0.095\\
16.5573041472989	0.096\\
16.561285351193	0.097\\
16.5649789854742	0.098\\
16.5902951953563	0.099\\
16.5938418656559	0.1\\
16.5993304730627	0.101\\
16.6052608934551	0.102\\
16.6119232298801	0.103\\
16.6140405571263	0.104\\
16.6172729490077	0.105\\
16.6255934809872	0.106\\
16.6260688149112	0.107\\
16.6303223066901	0.108\\
16.630962320436	0.109\\
16.6391279032924	0.11\\
16.6399461536286	0.111\\
16.6576414107521	0.112\\
16.6692882619806	0.113\\
16.6719661648665	0.114\\
16.6721249143335	0.115\\
16.6753674286179	0.116\\
16.6896540861649	0.117\\
16.6941207018352	0.118\\
16.6998119747454	0.119\\
16.7031859440727	0.12\\
16.7108876214955	0.121\\
16.7157773533095	0.122\\
16.7161425028384	0.123\\
16.7268196578458	0.124\\
16.7301862499826	0.125\\
16.7338719179247	0.126\\
16.740036636367	0.127\\
16.7504443072996	0.128\\
16.7552782109691	0.129\\
16.7616799890203	0.13\\
16.7659471368609	0.131\\
16.7665246252642	0.132\\
16.798570682602	0.133\\
16.8064954739419	0.134\\
16.8069608843689	0.135\\
16.8113246372367	0.136\\
16.8141017082327	0.137\\
16.8144437201711	0.138\\
16.8154196205288	0.139\\
16.8182211094929	0.14\\
16.8259087189466	0.141\\
16.8275585780041	0.142\\
16.8280650317785	0.143\\
16.8290714963083	0.144\\
16.8292361487596	0.145\\
16.8344166331831	0.146\\
16.8518615775376	0.147\\
16.8546088159821	0.148\\
16.8556187246377	0.149\\
16.8556880588429	0.15\\
16.8570172228716	0.151\\
16.8575922285842	0.152\\
16.8603366601985	0.153\\
16.8649466020429	0.154\\
16.8713605156141	0.155\\
16.8740199179889	0.156\\
16.8772197611856	0.157\\
16.8799344173272	0.158\\
16.8825374626056	0.159\\
16.884423813317	0.16\\
16.8848513522893	0.161\\
16.8851156269881	0.162\\
16.8853007003613	0.163\\
16.8874333914494	0.164\\
16.9187355224529	0.165\\
16.924991029694	0.166\\
16.9268438847009	0.167\\
16.9281185283541	0.168\\
16.9346854206259	0.169\\
16.935034278436	0.17\\
16.9441058053147	0.171\\
16.9524133805677	0.172\\
16.9535332271212	0.173\\
16.9547630641067	0.174\\
16.9580974186516	0.175\\
16.966622232293	0.176\\
16.9746492116571	0.177\\
16.9773386389566	0.178\\
16.9810123947437	0.179\\
16.982139582126	0.18\\
16.9829592107372	0.181\\
16.983342191415	0.182\\
16.9840394632047	0.183\\
16.9882928479573	0.184\\
16.994077413282	0.185\\
16.9950838202155	0.186\\
17.0071815223012	0.187\\
17.0115769360314	0.188\\
17.0115904586295	0.189\\
17.0201389765039	0.19\\
17.0202600531417	0.191\\
17.0206819865659	0.192\\
17.034662374548	0.193\\
17.0355820979809	0.194\\
17.0356924413858	0.195\\
17.0406723728685	0.196\\
17.0594335016622	0.197\\
17.0662629147146	0.198\\
17.0802992916908	0.199\\
17.0818407453345	0.2\\
17.1024510192243	0.201\\
17.1046419997224	0.202\\
17.1068963164726	0.203\\
17.1133385724197	0.204\\
17.1142777404556	0.205\\
17.114806765306	0.206\\
17.1249033018664	0.207\\
17.1281788929612	0.208\\
17.1294805732155	0.209\\
17.1415603953429	0.21\\
17.1437724900485	0.211\\
17.1537130327659	0.212\\
17.1655884670001	0.213\\
17.1760902612788	0.214\\
17.186735115687	0.215\\
17.1906960722777	0.216\\
17.1955151653825	0.217\\
17.1980918557991	0.218\\
17.2000653414071	0.219\\
17.2012811944759	0.22\\
17.2045730596866	0.221\\
17.2050279033875	0.222\\
17.2116076375752	0.223\\
17.2163225599753	0.224\\
17.2173599219725	0.225\\
17.2182081131804	0.226\\
17.2218056078218	0.227\\
17.2279645762372	0.228\\
17.2284963134867	0.229\\
17.2431712417471	0.23\\
17.2442259753075	0.231\\
17.2517109283852	0.232\\
17.263348252747	0.233\\
17.2657180950854	0.234\\
17.2691367625958	0.235\\
17.2736269502907	0.236\\
17.279403784536	0.237\\
17.2816606358031	0.238\\
17.2843918354655	0.239\\
17.2897355492539	0.24\\
17.2899019715007	0.241\\
17.2933259927457	0.242\\
17.2955127137545	0.243\\
17.2974970471548	0.244\\
17.2986067882667	0.245\\
17.3094821055103	0.246\\
17.3095612566632	0.247\\
17.3157984832856	0.248\\
17.3169028241251	0.249\\
17.3203120547778	0.25\\
17.3206430185815	0.251\\
17.3309092468487	0.252\\
17.3343066498284	0.253\\
17.3422774911158	0.254\\
17.342448458498	0.255\\
17.3447655198222	0.256\\
17.3456975735644	0.257\\
17.3490546827346	0.258\\
17.3496428855027	0.259\\
17.350219413187	0.26\\
17.35106197626	0.261\\
17.3540515083538	0.262\\
17.3624302512748	0.263\\
17.3626595170956	0.264\\
17.3630954684912	0.265\\
17.3635928431013	0.266\\
17.3675665939697	0.267\\
17.3678657381053	0.268\\
17.3748172454296	0.269\\
17.3781301294156	0.27\\
17.3803414546996	0.271\\
17.3830854702779	0.272\\
17.3848856337394	0.273\\
17.3859469354513	0.274\\
17.3874000179287	0.275\\
17.3904611177192	0.276\\
17.4056816747787	0.277\\
17.4059008740808	0.278\\
17.4097181835143	0.279\\
17.410155043954	0.28\\
17.4177122421889	0.281\\
17.4227732215197	0.282\\
17.4257789700705	0.283\\
17.4259902585858	0.284\\
17.429293387158	0.285\\
17.430317325985	0.286\\
17.4476996918129	0.287\\
17.449295238128	0.288\\
17.4505290829482	0.289\\
17.4507094971979	0.29\\
17.4543294590901	0.291\\
17.4598910950581	0.292\\
17.4614976041592	0.293\\
17.4630969701183	0.294\\
17.4638545955365	0.295\\
17.4650811991761	0.296\\
17.4674553546573	0.297\\
17.4716846248505	0.298\\
17.4734218437699	0.299\\
17.4744108552096	0.3\\
17.4849016646855	0.301\\
17.4878726679764	0.302\\
17.4900543226921	0.303\\
17.4933158811565	0.304\\
17.497286874821	0.305\\
17.4984328905539	0.306\\
17.5066559339355	0.307\\
17.5098068447881	0.308\\
17.5139475356539	0.309\\
17.5212838412332	0.31\\
17.5218513297662	0.311\\
17.5318264123583	0.312\\
17.5323615892939	0.313\\
17.5339532649277	0.314\\
17.5365260620607	0.315\\
17.5473906915534	0.316\\
17.5545022209696	0.317\\
17.5552748302659	0.318\\
17.557858421075	0.319\\
17.5588096493429	0.32\\
17.5623621347992	0.321\\
17.5665037247388	0.322\\
17.5748685348604	0.323\\
17.5762463778986	0.324\\
17.5779272190007	0.325\\
17.5791710107468	0.326\\
17.5792552095841	0.327\\
17.5811953701565	0.328\\
17.5817284864763	0.329\\
17.583080880138	0.33\\
17.5830819231867	0.331\\
17.5865113856675	0.332\\
17.5894988082951	0.333\\
17.5907561286714	0.334\\
17.6062060702985	0.335\\
17.6093370877258	0.336\\
17.6117872136645	0.337\\
17.6131564651408	0.338\\
17.6169159281747	0.339\\
17.6201891121987	0.34\\
17.6214735210422	0.341\\
17.625374488374	0.342\\
17.6287108025937	0.343\\
17.6347931930772	0.344\\
17.6371698663158	0.345\\
17.6438600025718	0.346\\
17.6451753588141	0.347\\
17.6500994863389	0.348\\
17.6506999819498	0.349\\
17.6507771664592	0.35\\
17.6536531447033	0.351\\
17.6565991051588	0.352\\
17.6580787549117	0.353\\
17.6591087413987	0.354\\
17.6646277479236	0.355\\
17.6667357334428	0.356\\
17.6745563392948	0.357\\
17.676088716082	0.358\\
17.6854061857335	0.359\\
17.6874533599086	0.36\\
17.6889268712225	0.361\\
17.6895422949683	0.362\\
17.6897185660965	0.363\\
17.6899505899258	0.364\\
17.6956651056515	0.365\\
17.697977661821	0.366\\
17.7084351872624	0.367\\
17.7217542951205	0.368\\
17.7228146793872	0.369\\
17.7229865810409	0.37\\
17.7283565305659	0.371\\
17.7284850377769	0.372\\
17.7353602947822	0.373\\
17.7358143427358	0.374\\
17.7408583767562	0.375\\
17.7513450031587	0.376\\
17.7683849224501	0.377\\
17.7723971346194	0.378\\
17.7905325548786	0.379\\
17.8019700986638	0.38\\
17.8022769332012	0.381\\
17.8047000631711	0.382\\
17.8131034372725	0.383\\
17.8155979207977	0.384\\
17.8245570507242	0.385\\
17.8245676989776	0.386\\
17.8281387848021	0.387\\
17.8294022438787	0.388\\
17.8297631768427	0.389\\
17.8395655228055	0.39\\
17.8397363400658	0.391\\
17.8419681660378	0.392\\
17.8469749861757	0.393\\
17.8482108574161	0.394\\
17.8490023786992	0.395\\
17.849187909549	0.396\\
17.8573193142561	0.397\\
17.8589896787505	0.398\\
17.8610162762836	0.399\\
17.8617338807615	0.4\\
17.8699366916813	0.401\\
17.8737444841795	0.402\\
17.8763107725302	0.403\\
17.8865369367247	0.404\\
17.8888885885939	0.405\\
17.8964866180239	0.406\\
17.901135734425	0.407\\
17.9024545122112	0.408\\
17.9049620429337	0.409\\
17.9114433061738	0.41\\
17.915579780943	0.411\\
17.9183063114933	0.412\\
17.9184809118763	0.413\\
17.9209271870906	0.414\\
17.9301758673803	0.415\\
17.9337046530675	0.416\\
17.9531076343425	0.417\\
17.9550373738972	0.418\\
17.9597869994639	0.419\\
17.9602975283497	0.42\\
17.9671998325276	0.421\\
17.9687313553463	0.422\\
17.9720635410751	0.423\\
17.9722154580395	0.424\\
17.9881021902688	0.425\\
17.9910009473972	0.426\\
17.9990624405023	0.427\\
18.000428185886	0.428\\
18.0010099812573	0.429\\
18.0034249876368	0.43\\
18.0039760063532	0.431\\
18.0126507863363	0.432\\
18.0213204750488	0.433\\
18.0243123949072	0.434\\
18.0256036969981	0.435\\
18.0261953440192	0.436\\
18.0272711949128	0.437\\
18.0272815378146	0.438\\
18.0303476997847	0.439\\
18.0307220501324	0.44\\
18.0328801304898	0.441\\
18.0332760972736	0.442\\
18.0361771730813	0.443\\
18.0375877213368	0.444\\
18.0381439027973	0.445\\
18.041497256384	0.446\\
18.0421978428536	0.447\\
18.0465347246607	0.448\\
18.0492150349178	0.449\\
18.0492706549628	0.45\\
18.0519392821873	0.451\\
18.0520290359521	0.452\\
18.0607565674534	0.453\\
18.0648649657427	0.454\\
18.0677285527352	0.455\\
18.0783245309728	0.456\\
18.0797898666199	0.457\\
18.0826498089779	0.458\\
18.0840984299178	0.459\\
18.0866104912316	0.46\\
18.0889988049966	0.461\\
18.0909189857685	0.462\\
18.0910628612093	0.463\\
18.0989689522139	0.464\\
18.1076568063866	0.465\\
18.1110951801439	0.466\\
18.1235994585298	0.467\\
18.1258774207069	0.468\\
18.1330353099415	0.469\\
18.1334210434662	0.47\\
18.1351130603929	0.471\\
18.1444988293351	0.472\\
18.1456491867145	0.473\\
18.146066780812	0.474\\
18.1514528267955	0.475\\
18.1537668642894	0.476\\
18.1565539707646	0.477\\
18.1568481861923	0.478\\
18.1633053029122	0.479\\
18.1644973514248	0.48\\
18.1683403631691	0.481\\
18.1683721176931	0.482\\
18.1693662191264	0.483\\
18.1720174345986	0.484\\
18.1737683691413	0.485\\
18.1769367634035	0.486\\
18.1779493318474	0.487\\
18.1822649985043	0.488\\
18.1868203234544	0.489\\
18.1888412957581	0.49\\
18.1914102347702	0.491\\
18.1943882800339	0.492\\
18.1948419319184	0.493\\
18.1953536607032	0.494\\
18.1955651328493	0.495\\
18.1978241951702	0.496\\
18.2011133715136	0.497\\
18.2047901099303	0.498\\
18.2156559096216	0.499\\
18.2165070406212	0.5\\
18.2256144413674	0.501\\
18.2279145327915	0.502\\
18.2313264464884	0.503\\
18.2389326345368	0.504\\
18.2532257225214	0.505\\
18.2535410256138	0.506\\
18.2552122734092	0.507\\
18.2634991258274	0.508\\
18.2641207442453	0.509\\
18.2706493741742	0.51\\
18.2771335700421	0.511\\
18.2776837711621	0.512\\
18.2827420614503	0.513\\
18.2829613315861	0.514\\
18.2892699879987	0.515\\
18.3029865621742	0.516\\
18.3034887897504	0.517\\
18.3068705765424	0.518\\
18.3069198498844	0.519\\
18.3087501559184	0.52\\
18.309609768962	0.521\\
18.31386238044	0.522\\
18.3229857719848	0.523\\
18.331995406055	0.524\\
18.3380786606088	0.525\\
18.3416889263356	0.526\\
18.3432637781344	0.527\\
18.3566390044015	0.528\\
18.3594487244789	0.529\\
18.3608743917196	0.53\\
18.3641894335515	0.531\\
18.3643610080355	0.532\\
18.36537582304	0.533\\
18.3685970444895	0.534\\
18.3691031461481	0.535\\
18.3699386285154	0.536\\
18.3705715565133	0.537\\
18.373755092083	0.538\\
18.3743351554981	0.539\\
18.3812602032485	0.54\\
18.3906773012705	0.541\\
18.3922786022424	0.542\\
18.3980935074351	0.543\\
18.398998530629	0.544\\
18.4008002840715	0.545\\
18.4016682295729	0.546\\
18.4023708781772	0.547\\
18.4049308224254	0.548\\
18.4061273467509	0.549\\
18.4109502580247	0.55\\
18.4126152309233	0.551\\
18.4208888603996	0.552\\
18.4299623045958	0.553\\
18.4331427401444	0.554\\
18.4398612406154	0.555\\
18.4403833805673	0.556\\
18.4415167448873	0.557\\
18.4422914217695	0.558\\
18.4462515933471	0.559\\
18.4501883348689	0.56\\
18.4507191103833	0.561\\
18.4621509626148	0.562\\
18.4645146486823	0.563\\
18.4676326915649	0.564\\
18.4862138649363	0.565\\
18.4900710962374	0.566\\
18.4945891406553	0.567\\
18.497158311549	0.568\\
18.5013210488687	0.569\\
18.5016482117117	0.57\\
18.5060275141292	0.571\\
18.5115317985893	0.572\\
18.5141303569231	0.573\\
18.5208273568246	0.574\\
18.5278312167811	0.575\\
18.5285546760687	0.576\\
18.5321941771873	0.577\\
18.5352945764646	0.578\\
18.5380336468076	0.579\\
18.5385427368057	0.58\\
18.5491691047524	0.581\\
18.5526754774731	0.582\\
18.554250645098	0.583\\
18.5551683524472	0.584\\
18.5558534881314	0.585\\
18.5565812151782	0.586\\
18.5570085394375	0.587\\
18.5589233931614	0.588\\
18.5595904111655	0.589\\
18.5619549571175	0.59\\
18.5647113573768	0.591\\
18.5660813203247	0.592\\
18.5666251947977	0.593\\
18.5681909237338	0.594\\
18.5685109254362	0.595\\
18.5741846471773	0.596\\
18.5788925935384	0.597\\
18.5944967879026	0.598\\
18.6011080811793	0.599\\
18.6054341094453	0.6\\
18.6072435628945	0.601\\
18.6099706003168	0.602\\
18.6129913348331	0.603\\
18.6153275986376	0.604\\
18.6174981568445	0.605\\
18.6199256128194	0.606\\
18.6275856601305	0.607\\
18.6288084876636	0.608\\
18.6311001893481	0.609\\
18.6456777162703	0.61\\
18.6507940126223	0.611\\
18.6514562402128	0.612\\
18.6518488187731	0.613\\
18.6534411320017	0.614\\
18.6564930041105	0.615\\
18.6568386421565	0.616\\
18.6624446914688	0.617\\
18.6713742795712	0.618\\
18.6853461261027	0.619\\
18.688836560894	0.62\\
18.6901175156185	0.621\\
18.6917967001891	0.622\\
18.6921423806344	0.623\\
18.6951108221575	0.624\\
18.6952029870843	0.625\\
18.6966377743352	0.626\\
18.6983836702646	0.627\\
18.6992946252631	0.628\\
18.7068123123345	0.629\\
18.7120831679779	0.63\\
18.7125358110902	0.631\\
18.7153292905619	0.632\\
18.7190315049845	0.633\\
18.7209769701352	0.634\\
18.7240886079052	0.635\\
18.7249453471094	0.636\\
18.7250994900105	0.637\\
18.7313191521643	0.638\\
18.7357945272459	0.639\\
18.7433456885936	0.64\\
18.7466464023373	0.641\\
18.7481910863673	0.642\\
18.7501273177143	0.643\\
18.7506158366917	0.644\\
18.7557508810947	0.645\\
18.7571130893018	0.646\\
18.7606250593771	0.647\\
18.7622218489974	0.648\\
18.7775293095205	0.649\\
18.7847454243836	0.65\\
18.7869282277071	0.651\\
18.7949079372634	0.652\\
18.8007849088217	0.653\\
18.806929958515	0.654\\
18.8111763741686	0.655\\
18.8175796986265	0.656\\
18.8201683816151	0.657\\
18.8231958321211	0.658\\
18.8347254918807	0.659\\
18.838626730145	0.66\\
18.8450767025607	0.661\\
18.8485454625651	0.662\\
18.856376285751	0.663\\
18.8604480588354	0.664\\
18.8628400822318	0.665\\
18.8645847257097	0.666\\
18.8648935122982	0.667\\
18.8696133634275	0.668\\
18.8748838021774	0.669\\
18.8785791463428	0.67\\
18.8820276926441	0.671\\
18.8875544573971	0.672\\
18.8883249761884	0.673\\
18.8896458333122	0.674\\
18.897099683237	0.675\\
18.899659272825	0.676\\
18.9009970182026	0.677\\
18.9052196757038	0.678\\
18.9066088784776	0.679\\
18.9078016159663	0.68\\
18.9082861009907	0.681\\
18.9084934060329	0.682\\
18.9106938756539	0.683\\
18.9126705971488	0.684\\
18.9129899955338	0.685\\
18.9148540036881	0.686\\
18.9164223945259	0.687\\
18.917125781045	0.688\\
18.9176010492147	0.689\\
18.9185343950378	0.69\\
18.9223939360837	0.691\\
18.9241093233546	0.692\\
18.9246384121206	0.693\\
18.9257866367731	0.694\\
18.9263313480038	0.695\\
18.9278003024279	0.696\\
18.9438554610231	0.697\\
18.944606751408	0.698\\
18.950547318479	0.699\\
18.9511887693465	0.7\\
18.9641212491878	0.701\\
18.9724420867373	0.702\\
18.9744549164732	0.703\\
18.9764863433432	0.704\\
18.9768757069855	0.705\\
18.977264848984	0.706\\
18.9776245746388	0.707\\
18.982403436458	0.708\\
18.9958429411098	0.709\\
18.9975605560473	0.71\\
19.0025213763755	0.711\\
19.0064783354356	0.712\\
19.0070825043439	0.713\\
19.0272805574255	0.714\\
19.0300813594625	0.715\\
19.0308978270682	0.716\\
19.0452051890196	0.717\\
19.0528593064758	0.718\\
19.065790836389	0.719\\
19.06777292179	0.72\\
19.0687663510293	0.721\\
19.0763552820864	0.722\\
19.0820611905487	0.723\\
19.0869297657059	0.724\\
19.0902971214013	0.725\\
19.0923188203034	0.726\\
19.096554758984	0.727\\
19.0967181450431	0.728\\
19.0976400877867	0.729\\
19.1051535038313	0.73\\
19.1052945260334	0.731\\
19.1070229973101	0.732\\
19.1138279020518	0.733\\
19.1141126179103	0.734\\
19.123823842829	0.735\\
19.12968643908	0.736\\
19.1301725969483	0.737\\
19.1504630491469	0.738\\
19.1560279357287	0.739\\
19.1565483864989	0.74\\
19.1566195489726	0.741\\
19.1654892329092	0.742\\
19.1729025553931	0.743\\
19.1775832641535	0.744\\
19.1781288727409	0.745\\
19.1841363505029	0.746\\
19.1988137853124	0.747\\
19.2041930578302	0.748\\
19.2115295155937	0.749\\
19.2128856153119	0.75\\
19.2155845323404	0.751\\
19.225221137377	0.752\\
19.2290105226362	0.753\\
19.234399351137	0.754\\
19.237446374273	0.755\\
19.2399969828296	0.756\\
19.2449790053177	0.757\\
19.2470091921313	0.758\\
19.2504631407546	0.759\\
19.262286470753	0.76\\
19.2664424816544	0.761\\
19.2714477527841	0.762\\
19.2721006982334	0.763\\
19.280709867476	0.764\\
19.2871292146905	0.765\\
19.2883779742277	0.766\\
19.2932472707931	0.767\\
19.2960370244013	0.768\\
19.29924347305	0.769\\
19.307153621408	0.77\\
19.3079559122557	0.771\\
19.3095689414762	0.772\\
19.3135339507307	0.773\\
19.3169630291078	0.774\\
19.3187651106932	0.775\\
19.3298507343022	0.776\\
19.3340235157228	0.777\\
19.3459256760885	0.778\\
19.3472744543994	0.779\\
19.3489541320541	0.78\\
19.3490769468083	0.781\\
19.3518731305177	0.782\\
19.3540276760355	0.783\\
19.3663629268978	0.784\\
19.3670776457632	0.785\\
19.3781574346457	0.786\\
19.3808529381922	0.787\\
19.3827585205239	0.788\\
19.383167972775	0.789\\
19.3834814147959	0.79\\
19.3838188424986	0.791\\
19.3944282595805	0.792\\
19.3969028912154	0.793\\
19.399204503103	0.794\\
19.4032671061117	0.795\\
19.4175596941706	0.796\\
19.424365346746	0.797\\
19.4300943399499	0.798\\
19.4456323725587	0.799\\
19.4531545138557	0.8\\
19.4534689207412	0.801\\
19.4595086547163	0.802\\
19.4605426536786	0.803\\
19.467506375209	0.804\\
19.4752237504933	0.805\\
19.499436215352	0.806\\
19.5068897930702	0.807\\
19.5079683804896	0.808\\
19.5244270817085	0.809\\
19.5283814746487	0.81\\
19.5306959344976	0.811\\
19.5327289103132	0.812\\
19.5355342409624	0.813\\
19.5568730598094	0.814\\
19.5575489729532	0.815\\
19.5596407051948	0.816\\
19.5644837607074	0.817\\
19.5760786317658	0.818\\
19.5814753355138	0.819\\
19.5848118807281	0.82\\
19.5904802880658	0.821\\
19.5931571012058	0.822\\
19.621559100756	0.823\\
19.6250470180327	0.824\\
19.6306196469102	0.825\\
19.6347940872832	0.826\\
19.6354040807983	0.827\\
19.6442691160421	0.828\\
19.6454930880161	0.829\\
19.6482770432989	0.83\\
19.6538024845117	0.831\\
19.656493005926	0.832\\
19.6588598404078	0.833\\
19.6603107629609	0.834\\
19.6615623812075	0.835\\
19.6699217514789	0.836\\
19.6809534252838	0.837\\
19.6836823187186	0.838\\
19.6872047678248	0.839\\
19.692228157346	0.84\\
19.6932861885696	0.841\\
19.6946088244128	0.842\\
19.6972987387091	0.843\\
19.7021660004622	0.844\\
19.7112267650313	0.845\\
19.717937902089	0.846\\
19.7189558804719	0.847\\
19.7195677143854	0.848\\
19.7231302720119	0.849\\
19.7338354944558	0.85\\
19.7431765664247	0.851\\
19.7449877768834	0.852\\
19.7452270071122	0.853\\
19.7550936321925	0.854\\
19.7622801471847	0.855\\
19.7707577752939	0.856\\
19.788485357014	0.857\\
19.7890826538561	0.858\\
19.7891641339203	0.859\\
19.7988652201105	0.86\\
19.8044031725292	0.861\\
19.8086019581461	0.862\\
19.8159171728322	0.863\\
19.8189131324643	0.864\\
19.824190619478	0.865\\
19.829328922293	0.866\\
19.8344655227652	0.867\\
19.836881191955	0.868\\
19.8545856585421	0.869\\
19.8561863989063	0.87\\
19.8573169427427	0.871\\
19.8576018671795	0.872\\
19.8579913155906	0.873\\
19.8618111533042	0.874\\
19.8841416760335	0.875\\
19.8846201195773	0.876\\
19.8883348910187	0.877\\
19.8898250252325	0.878\\
19.9054781286585	0.879\\
19.9086223252442	0.88\\
19.9109723123676	0.881\\
19.9150264075596	0.882\\
19.9175576975737	0.883\\
19.9219950657439	0.884\\
19.922882497518	0.885\\
19.9270526085742	0.886\\
19.936569584856	0.887\\
19.9579034228129	0.888\\
19.9665251366023	0.889\\
19.9788341246903	0.89\\
19.9815633686537	0.891\\
20.0304211125899	0.892\\
20.0409192860853	0.893\\
20.042946060794	0.894\\
20.0440334037838	0.895\\
20.052137906423	0.896\\
20.057978525938	0.897\\
20.0702298173957	0.898\\
20.0801282873374	0.899\\
20.083001230435	0.9\\
20.0990184220328	0.901\\
20.0996351995427	0.902\\
20.1003136431078	0.903\\
20.1043889029135	0.904\\
20.1105534251074	0.905\\
20.1117824238301	0.906\\
20.1287555525541	0.907\\
20.137620201264	0.908\\
20.1468784527364	0.909\\
20.1537579139116	0.91\\
20.1687099363394	0.911\\
20.1872792750095	0.912\\
20.2008459592786	0.913\\
20.2256562546315	0.914\\
20.22695808054	0.915\\
20.2332078105437	0.916\\
20.2478295985835	0.917\\
20.2512338651498	0.918\\
20.253310149185	0.919\\
20.2637638176064	0.92\\
20.2655007565221	0.921\\
20.283629628211	0.922\\
20.3150617902133	0.923\\
20.3296476550435	0.924\\
20.3503377987165	0.925\\
20.3649954579835	0.926\\
20.371670585572	0.927\\
20.3766148727504	0.928\\
20.3832827631069	0.929\\
20.3985135677209	0.93\\
20.4276054605547	0.931\\
20.4309833706361	0.932\\
20.46708526909	0.933\\
20.4712285964093	0.934\\
20.4803976826884	0.935\\
20.5031975946362	0.936\\
20.5081625318192	0.937\\
20.5152483001167	0.938\\
20.5182461770455	0.939\\
20.5233028281923	0.94\\
20.5422438491346	0.941\\
20.5422706870226	0.942\\
20.5444091091952	0.943\\
20.5831148790909	0.944\\
20.5959955018382	0.945\\
20.6014746501277	0.946\\
20.609184004301	0.947\\
20.6195768239427	0.948\\
20.6659788447565	0.949\\
20.6750901069995	0.95\\
20.7245254130942	0.951\\
20.7282371327721	0.952\\
20.7314318387496	0.953\\
20.7367492144769	0.954\\
20.7393837216195	0.955\\
20.7586028906749	0.956\\
20.7670650215829	0.957\\
20.7937375877702	0.958\\
20.8112417901541	0.959\\
20.8455371566487	0.96\\
20.8465953361849	0.961\\
20.8572261757397	0.962\\
20.8633027517065	0.963\\
20.8648527028255	0.964\\
20.892849001776	0.965\\
20.895296051135	0.966\\
20.9029721810742	0.967\\
20.9035148701394	0.968\\
20.9416193470782	0.969\\
20.9545325724859	0.97\\
20.9572891637398	0.971\\
20.9607919313839	0.972\\
20.9611929327215	0.973\\
20.9866973356946	0.974\\
20.9940780884408	0.975\\
21.0056220492289	0.976\\
21.0338817502748	0.977\\
21.0982107368563	0.978\\
21.1170012518321	0.979\\
21.1542856949724	0.98\\
21.1671207173496	0.981\\
21.1671783118356	0.982\\
21.1745799434123	0.983\\
21.2315758533025	0.984\\
21.2919069215922	0.985\\
21.3189295813774	0.986\\
21.3349705051486	0.987\\
21.3405453791642	0.988\\
21.4254503236741	0.989\\
21.46263788527	0.99\\
21.4786967220779	0.991\\
21.4827972451368	0.992\\
21.4971657232718	0.993\\
21.501650914154	0.994\\
21.604705885478	0.995\\
21.6179463551706	0.996\\
21.6731248629249	0.997\\
21.7617376492123	0.998\\
21.897221556361	0.999\\
23.0551123575889	1\\
};


\addplot [color=mycolor4,dashed, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
13.8084027630001	0.001\\
13.9296563215671	0.002\\
14.3031924858606	0.003\\
14.7643202069417	0.004\\
14.9056304116238	0.005\\
14.9570959282611	0.006\\
15.0289582881702	0.007\\
15.0292385025118	0.008\\
15.0499079483933	0.009\\
15.0989991991941	0.01\\
15.2230752238154	0.011\\
15.2854723824074	0.012\\
15.3306911260521	0.013\\
15.3416746929715	0.014\\
15.3611472234275	0.015\\
15.4064593862917	0.016\\
15.4447239796812	0.017\\
15.4513153692559	0.018\\
15.4790607902554	0.019\\
15.5511934403525	0.02\\
15.6263297100078	0.021\\
15.6522912265449	0.022\\
15.6580937769891	0.023\\
15.7093287953226	0.024\\
15.7099054776402	0.025\\
15.7882291598846	0.026\\
15.8173882000388	0.027\\
15.9048480102677	0.028\\
15.9050414218505	0.029\\
15.9069783329675	0.03\\
15.9241823409427	0.031\\
15.9349468438303	0.032\\
15.9422767766183	0.033\\
15.9430404869121	0.034\\
15.9627949583042	0.035\\
15.963567152603	0.036\\
15.9879102332088	0.037\\
15.9938454438483	0.038\\
16.0065758848452	0.039\\
16.0237864954823	0.04\\
16.0242710337026	0.041\\
16.0431695580104	0.042\\
16.043325332996	0.043\\
16.0463063539144	0.044\\
16.0513970958996	0.045\\
16.0551334108465	0.046\\
16.0780667836	0.047\\
16.0797246298248	0.048\\
16.1102366845121	0.049\\
16.1149151523659	0.05\\
16.1223959050217	0.051\\
16.1251484252007	0.052\\
16.1286577362351	0.053\\
16.1290927082294	0.054\\
16.1415728075465	0.055\\
16.161976682643	0.056\\
16.1660472382796	0.057\\
16.1751393522601	0.058\\
16.2065195492058	0.059\\
16.2105978669171	0.06\\
16.2447663445201	0.061\\
16.2581679170104	0.062\\
16.3337562457059	0.063\\
16.3519104634402	0.064\\
16.35730962518	0.065\\
16.3647715147265	0.066\\
16.3969502751748	0.067\\
16.4040461688459	0.068\\
16.4053098731312	0.069\\
16.4127210859225	0.07\\
16.425578142208	0.071\\
16.4306584573986	0.072\\
16.4393031618667	0.073\\
16.4565375727848	0.074\\
16.4613307303332	0.075\\
16.477101818477	0.076\\
16.4830361176586	0.077\\
16.48484211372	0.078\\
16.4904097795967	0.079\\
16.4924724837495	0.08\\
16.4950190682414	0.081\\
16.5096802857013	0.082\\
16.5190203142027	0.083\\
16.5203439201956	0.084\\
16.5316081213486	0.085\\
16.5343013240201	0.086\\
16.5350448032901	0.087\\
16.5352703625147	0.088\\
16.5398944132393	0.089\\
16.5399589919987	0.09\\
16.5442151435066	0.091\\
16.5506052037202	0.092\\
16.5600802893369	0.093\\
16.5671763329447	0.094\\
16.5782463354514	0.095\\
16.5904155469239	0.096\\
16.5915491065077	0.097\\
16.592801154504	0.098\\
16.6071283682006	0.099\\
16.607685476044	0.1\\
16.6171280555166	0.101\\
16.6176675658444	0.102\\
16.6280497371024	0.103\\
16.6363837521069	0.104\\
16.6444879638531	0.105\\
16.6476614396448	0.106\\
16.6494806471879	0.107\\
16.6504458530788	0.108\\
16.6532231043169	0.109\\
16.6534154694262	0.11\\
16.6581773147239	0.111\\
16.6638236269432	0.112\\
16.6724495001979	0.113\\
16.6746383081541	0.114\\
16.6755887671838	0.115\\
16.6794020727213	0.116\\
16.6872095178856	0.117\\
16.6892028378557	0.118\\
16.6944018093099	0.119\\
16.695614860301	0.12\\
16.6972005705115	0.121\\
16.6981175460837	0.122\\
16.7033922079019	0.123\\
16.7079846453168	0.124\\
16.7284287398918	0.125\\
16.7433983771324	0.126\\
16.7447269625858	0.127\\
16.7500272467274	0.128\\
16.7507314671867	0.129\\
16.7514963279012	0.13\\
16.7524983931136	0.131\\
16.7540873911414	0.132\\
16.7547864437392	0.133\\
16.7765457331859	0.134\\
16.7776420471233	0.135\\
16.7794546456895	0.136\\
16.7829638519191	0.137\\
16.7964297929334	0.138\\
16.8006157152437	0.139\\
16.8052193818881	0.14\\
16.8159371124198	0.141\\
16.821292404426	0.142\\
16.8243843638507	0.143\\
16.8250912577763	0.144\\
16.8304465522204	0.145\\
16.8444754654137	0.146\\
16.8446816308013	0.147\\
16.846760036965	0.148\\
16.8476955700881	0.149\\
16.8484697875254	0.15\\
16.8533404758209	0.151\\
16.8549525432061	0.152\\
16.8557886019454	0.153\\
16.8561292146119	0.154\\
16.8666410407377	0.155\\
16.8672660620039	0.156\\
16.8682800382292	0.157\\
16.8716777601497	0.158\\
16.8833262767178	0.159\\
16.8887054289243	0.16\\
16.8891468264542	0.161\\
16.9040030661514	0.162\\
16.9064740760712	0.163\\
16.9084152729641	0.164\\
16.9187763653009	0.165\\
16.923087651969	0.166\\
16.9236100317535	0.167\\
16.9311932679879	0.168\\
16.93431541768	0.169\\
16.9344955976208	0.17\\
16.9406531472187	0.171\\
16.941991336322	0.172\\
16.9448190069338	0.173\\
16.9460083701224	0.174\\
16.9464483304487	0.175\\
16.9482599120024	0.176\\
16.9500691478455	0.177\\
16.9530389489753	0.178\\
16.9538973834809	0.179\\
16.9692257676725	0.18\\
16.9728647430324	0.181\\
16.973153266043	0.182\\
16.9835751595475	0.183\\
16.9849422173022	0.184\\
16.9849525826682	0.185\\
16.9850355998226	0.186\\
16.9873503592681	0.187\\
16.9925851895443	0.188\\
16.9936748760317	0.189\\
16.9937369742499	0.19\\
16.9949486965117	0.191\\
16.9959190386294	0.192\\
17.0018546636118	0.193\\
17.0193280741885	0.194\\
17.0216378572046	0.195\\
17.0316528191096	0.196\\
17.0383635633048	0.197\\
17.0402296813792	0.198\\
17.0424063015149	0.199\\
17.0444147119684	0.2\\
17.0447573991003	0.201\\
17.0456800990586	0.202\\
17.0523149900727	0.203\\
17.0532478075104	0.204\\
17.0788264176133	0.205\\
17.0804564557214	0.206\\
17.0865878555261	0.207\\
17.0916713378656	0.208\\
17.0945079146529	0.209\\
17.0955325794561	0.21\\
17.104743242175	0.211\\
17.1122498535722	0.212\\
17.1252201638458	0.213\\
17.1306299638645	0.214\\
17.137642962274	0.215\\
17.160840283303	0.216\\
17.1615575074364	0.217\\
17.1664336074038	0.218\\
17.1737327586515	0.219\\
17.1865870492376	0.22\\
17.1926910282707	0.221\\
17.2048700935263	0.222\\
17.2049079012016	0.223\\
17.2074947585251	0.224\\
17.2097867991244	0.225\\
17.2112963798469	0.226\\
17.2127615408675	0.227\\
17.2128119785955	0.228\\
17.2130874212713	0.229\\
17.2149594452877	0.23\\
17.2160415118292	0.231\\
17.2196913301654	0.232\\
17.2214994483826	0.233\\
17.2271980491251	0.234\\
17.2321431319679	0.235\\
17.2337775728209	0.236\\
17.2345923091761	0.237\\
17.2352284299924	0.238\\
17.2420731589866	0.239\\
17.2476966848622	0.24\\
17.2500997546885	0.241\\
17.2548892082002	0.242\\
17.2627224058748	0.243\\
17.2655683246274	0.244\\
17.2742240321221	0.245\\
17.2745330296179	0.246\\
17.2783210705	0.247\\
17.2827555583766	0.248\\
17.2850738432396	0.249\\
17.2859792662607	0.25\\
17.2869694490069	0.251\\
17.2935284497538	0.252\\
17.3008733963605	0.253\\
17.3115651107963	0.254\\
17.3138852244678	0.255\\
17.3154782160825	0.256\\
17.3220059321485	0.257\\
17.3303714783837	0.258\\
17.3316922093957	0.259\\
17.3324120712405	0.26\\
17.3483453400558	0.261\\
17.3492049329797	0.262\\
17.3516090508062	0.263\\
17.3528280604715	0.264\\
17.3547012378126	0.265\\
17.3555595590774	0.266\\
17.3557756128452	0.267\\
17.3559018815532	0.268\\
17.3561701700776	0.269\\
17.3633607822663	0.27\\
17.3634001004451	0.271\\
17.3665442168014	0.272\\
17.3705656294137	0.273\\
17.3709463986007	0.274\\
17.3760917058195	0.275\\
17.3796190696884	0.276\\
17.3874855487404	0.277\\
17.389174359111	0.278\\
17.3919351673833	0.279\\
17.3923876060079	0.28\\
17.3924285057373	0.281\\
17.3960601119235	0.282\\
17.3961842359248	0.283\\
17.3996867864115	0.284\\
17.4016156023052	0.285\\
17.4084351307837	0.286\\
17.4135346390045	0.287\\
17.4143350936616	0.288\\
17.4152700412883	0.289\\
17.4175290022288	0.29\\
17.4193403811562	0.291\\
17.419447293183	0.292\\
17.4200278928528	0.293\\
17.4223901029371	0.294\\
17.4363009658999	0.295\\
17.437690049616	0.296\\
17.4390516927012	0.297\\
17.4399237003303	0.298\\
17.4420818650151	0.299\\
17.4426112009359	0.3\\
17.4438835588412	0.301\\
17.4450543835597	0.302\\
17.4520084327296	0.303\\
17.4540195827618	0.304\\
17.4610530789561	0.305\\
17.4638219493335	0.306\\
17.4650752938756	0.307\\
17.4674058435896	0.308\\
17.4700184156636	0.309\\
17.4740814739497	0.31\\
17.4778431235069	0.311\\
17.4911332199089	0.312\\
17.4942438473243	0.313\\
17.4948559385885	0.314\\
17.4950507330204	0.315\\
17.4963551523694	0.316\\
17.5044530520524	0.317\\
17.5067784688248	0.318\\
17.5141481393047	0.319\\
17.5160695083208	0.32\\
17.517256689979	0.321\\
17.520331172212	0.322\\
17.5206576566929	0.323\\
17.5242073388898	0.324\\
17.5243990651418	0.325\\
17.5264820125842	0.326\\
17.527314138465	0.327\\
17.5275822108829	0.328\\
17.5283101036116	0.329\\
17.5283458526431	0.33\\
17.5393289964049	0.331\\
17.5400882606863	0.332\\
17.541268701079	0.333\\
17.5425075745294	0.334\\
17.5425093634475	0.335\\
17.5448716100107	0.336\\
17.5482179517984	0.337\\
17.5521934469914	0.338\\
17.5532302009897	0.339\\
17.5547851797408	0.34\\
17.5585420592407	0.341\\
17.5600749411895	0.342\\
17.5606265111661	0.343\\
17.5607065518616	0.344\\
17.566938760787	0.345\\
17.5673340836107	0.346\\
17.577002596924	0.347\\
17.5832174696751	0.348\\
17.5849593467517	0.349\\
17.5864596066052	0.35\\
17.5879266787217	0.351\\
17.5891359864725	0.352\\
17.593396467756	0.353\\
17.6016605845171	0.354\\
17.6108991756371	0.355\\
17.6115383422657	0.356\\
17.6129006421938	0.357\\
17.6157865252962	0.358\\
17.6198117680347	0.359\\
17.62503444217	0.36\\
17.6267554024778	0.361\\
17.6284745949459	0.362\\
17.6302283665908	0.363\\
17.6340772979002	0.364\\
17.6398804175712	0.365\\
17.6509581797599	0.366\\
17.6510521166759	0.367\\
17.6516065623259	0.368\\
17.6551489097657	0.369\\
17.6556701698139	0.37\\
17.6582081670988	0.371\\
17.6599011717385	0.372\\
17.6680670917262	0.373\\
17.6869450543505	0.374\\
17.6948211440783	0.375\\
17.6967209862589	0.376\\
17.6983714699183	0.377\\
17.7005271994455	0.378\\
17.7096714455803	0.379\\
17.710278359516	0.38\\
17.7131415378663	0.381\\
17.7164414792433	0.382\\
17.7214362048465	0.383\\
17.7247206686074	0.384\\
17.7281145650983	0.385\\
17.7305063516135	0.386\\
17.7338217542643	0.387\\
17.734892628017	0.388\\
17.7361735093056	0.389\\
17.7478386977596	0.39\\
17.7495993372727	0.391\\
17.7627993856003	0.392\\
17.7637396604797	0.393\\
17.7695439609649	0.394\\
17.7860576020253	0.395\\
17.7866293602538	0.396\\
17.7882817983619	0.397\\
17.7890757215227	0.398\\
17.7920220580607	0.399\\
17.7943974990887	0.4\\
17.7963469930906	0.401\\
17.7977834327397	0.402\\
17.8010884561079	0.403\\
17.8029600725913	0.404\\
17.8065366567637	0.405\\
17.8125993708621	0.406\\
17.8162485782085	0.407\\
17.8295470710699	0.408\\
17.8362602527992	0.409\\
17.8414294448276	0.41\\
17.8418454001012	0.411\\
17.8456085068842	0.412\\
17.8457392167421	0.413\\
17.8470429216676	0.414\\
17.8470607665716	0.415\\
17.8470616073838	0.416\\
17.8505861625765	0.417\\
17.8529825464238	0.418\\
17.8577428420191	0.419\\
17.8626682160454	0.42\\
17.8654355400917	0.421\\
17.8691306047989	0.422\\
17.8691584570497	0.423\\
17.8696736977073	0.424\\
17.8728431460018	0.425\\
17.874649278584	0.426\\
17.8757894139685	0.427\\
17.8803993497629	0.428\\
17.8813475447146	0.429\\
17.8837209688635	0.43\\
17.8890857201813	0.431\\
17.8922946588415	0.432\\
17.895229416658	0.433\\
17.8967095638796	0.434\\
17.8971220539126	0.435\\
17.907522179787	0.436\\
17.9079557961927	0.437\\
17.9120953972809	0.438\\
17.918121379537	0.439\\
17.9255569726377	0.44\\
17.9314429526257	0.441\\
17.9314542672466	0.442\\
17.9320971637498	0.443\\
17.9324536141074	0.444\\
17.9324836573227	0.445\\
17.9388026115118	0.446\\
17.9445308924146	0.447\\
17.947093284293	0.448\\
17.9475282324506	0.449\\
17.9481081765874	0.45\\
17.9534330755445	0.451\\
17.9578803860334	0.452\\
17.9625112781397	0.453\\
17.9667238394344	0.454\\
17.9716520680889	0.455\\
17.9732603691032	0.456\\
17.9761676786072	0.457\\
17.9763186439137	0.458\\
17.9781861604924	0.459\\
17.9803694560612	0.46\\
17.9839299131278	0.461\\
17.9857167857723	0.462\\
17.9909091391649	0.463\\
17.9913797634361	0.464\\
17.9930113577221	0.465\\
17.9932328696082	0.466\\
18.0001368642376	0.467\\
18.0081069759777	0.468\\
18.0099485043437	0.469\\
18.0101868793819	0.47\\
18.0112125888582	0.471\\
18.0113111616372	0.472\\
18.0141476265852	0.473\\
18.0186683367222	0.474\\
18.0195622887206	0.475\\
18.020481900204	0.476\\
18.0300592136274	0.477\\
18.0342099129747	0.478\\
18.0347893649145	0.479\\
18.0377661521692	0.48\\
18.0448068010546	0.481\\
18.0504824504113	0.482\\
18.0522745673245	0.483\\
18.0537242030688	0.484\\
18.0608300753867	0.485\\
18.0626579021306	0.486\\
18.063586667818	0.487\\
18.0644247751392	0.488\\
18.0658928681973	0.489\\
18.0730818404785	0.49\\
18.0813506354084	0.491\\
18.0818431073217	0.492\\
18.0822542188624	0.493\\
18.0828268977865	0.494\\
18.0837862209146	0.495\\
18.0844644039845	0.496\\
18.0846766612108	0.497\\
18.088721079712	0.498\\
18.0942767898068	0.499\\
18.1145735312547	0.5\\
18.1183275068652	0.501\\
18.1197679707315	0.502\\
18.1223234583442	0.503\\
18.1237101298822	0.504\\
18.1243608724029	0.505\\
18.1276850816972	0.506\\
18.1307356776603	0.507\\
18.1370905571902	0.508\\
18.1468874665102	0.509\\
18.1551841527759	0.51\\
18.1555897108553	0.511\\
18.1563279403305	0.512\\
18.1586748670768	0.513\\
18.1593488504471	0.514\\
18.1636584363005	0.515\\
18.1639797230419	0.516\\
18.1667982293939	0.517\\
18.1673933464421	0.518\\
18.1706225027836	0.519\\
18.1777682455107	0.52\\
18.1786182584123	0.521\\
18.1896771903872	0.522\\
18.1954339463913	0.523\\
18.2047933388405	0.524\\
18.2053219571017	0.525\\
18.2060186965853	0.526\\
18.2068064651256	0.527\\
18.2104620434817	0.528\\
18.2159627739996	0.529\\
18.2160697395149	0.53\\
18.2225776053016	0.531\\
18.2246119020623	0.532\\
18.2249359087571	0.533\\
18.2296584356641	0.534\\
18.2298998227616	0.535\\
18.2387943239757	0.536\\
18.2459304877895	0.537\\
18.2460324983661	0.538\\
18.2461622112835	0.539\\
18.2473691472742	0.54\\
18.2570178864607	0.541\\
18.2598289396908	0.542\\
18.2603205987907	0.543\\
18.2695442511101	0.544\\
18.2719637565691	0.545\\
18.2841562140864	0.546\\
18.2927391736234	0.547\\
18.3107160586141	0.548\\
18.3112722835901	0.549\\
18.3116303493019	0.55\\
18.3172730581257	0.551\\
18.3210157462156	0.552\\
18.3236829125206	0.553\\
18.3238302250555	0.554\\
18.3295330537703	0.555\\
18.3355477528087	0.556\\
18.3414404276671	0.557\\
18.3417234496235	0.558\\
18.3425595964672	0.559\\
18.3426937629648	0.56\\
18.3479195349725	0.561\\
18.3480361673808	0.562\\
18.3519061782163	0.563\\
18.353559379081	0.564\\
18.3537241467002	0.565\\
18.354762130063	0.566\\
18.3646456060795	0.567\\
18.3668030047988	0.568\\
18.372747253515	0.569\\
18.3730896909212	0.57\\
18.3783000536548	0.571\\
18.3922651882326	0.572\\
18.3939618620567	0.573\\
18.3945336131249	0.574\\
18.402569152993	0.575\\
18.4028511161469	0.576\\
18.4072106086315	0.577\\
18.4094024773863	0.578\\
18.4095697031347	0.579\\
18.4097081028181	0.58\\
18.413940359096	0.581\\
18.4150749891299	0.582\\
18.4183584130231	0.583\\
18.4238661069039	0.584\\
18.4280078950832	0.585\\
18.4307304752771	0.586\\
18.4337929052862	0.587\\
18.4445193904301	0.588\\
18.4451535126824	0.589\\
18.4461571426834	0.59\\
18.4494841323031	0.591\\
18.4511910231652	0.592\\
18.4538363938109	0.593\\
18.4615242584542	0.594\\
18.464490529196	0.595\\
18.4656294667437	0.596\\
18.4679551267203	0.597\\
18.4742197584889	0.598\\
18.4765489080677	0.599\\
18.4784897410998	0.6\\
18.4877040970927	0.601\\
18.4880452893938	0.602\\
18.4885415989629	0.603\\
18.4915505256315	0.604\\
18.4930972176496	0.605\\
18.4987198830381	0.606\\
18.5094658047157	0.607\\
18.5120545955839	0.608\\
18.5130768392536	0.609\\
18.5196338153876	0.61\\
18.5235039432526	0.611\\
18.5243351845898	0.612\\
18.5259286932731	0.613\\
18.5270105108744	0.614\\
18.5279583281945	0.615\\
18.5342929529167	0.616\\
18.5343469588708	0.617\\
18.5361603912394	0.618\\
18.5365259938183	0.619\\
18.5381163423657	0.62\\
18.5407811556767	0.621\\
18.5412478783735	0.622\\
18.5452594067624	0.623\\
18.5466340755046	0.624\\
18.5482600234979	0.625\\
18.5484578599856	0.626\\
18.5522865586537	0.627\\
18.5536079865371	0.628\\
18.5552853318644	0.629\\
18.5553218829434	0.63\\
18.5618710060465	0.631\\
18.5643814120385	0.632\\
18.5707992879993	0.633\\
18.5710462028956	0.634\\
18.5733752184942	0.635\\
18.5750217628471	0.636\\
18.5770090259537	0.637\\
18.5785364868783	0.638\\
18.5809513838547	0.639\\
18.5829884435858	0.64\\
18.5846538514582	0.641\\
18.5857655769402	0.642\\
18.5867670624449	0.643\\
18.5871827097922	0.644\\
18.5967046102623	0.645\\
18.6010873996731	0.646\\
18.6022980105106	0.647\\
18.6024875500919	0.648\\
18.6133920411076	0.649\\
18.6139126945409	0.65\\
18.6154593557433	0.651\\
18.6156318335205	0.652\\
18.618551038008	0.653\\
18.6248211413792	0.654\\
18.6263290475495	0.655\\
18.636549070762	0.656\\
18.6448170329013	0.657\\
18.6524579541131	0.658\\
18.6528577191794	0.659\\
18.6607389453721	0.66\\
18.6613365996452	0.661\\
18.6669546252056	0.662\\
18.6784964797127	0.663\\
18.6823574280783	0.664\\
18.6883263436081	0.665\\
18.6920315663963	0.666\\
18.6927723401094	0.667\\
18.6931922738234	0.668\\
18.7000298022175	0.669\\
18.7042124122441	0.67\\
18.7049285150967	0.671\\
18.7076627264365	0.672\\
18.7095411062096	0.673\\
18.7118803279483	0.674\\
18.7234554277365	0.675\\
18.7285028724249	0.676\\
18.7332318183023	0.677\\
18.7398332718671	0.678\\
18.741635944225	0.679\\
18.742295164606	0.68\\
18.744347603309	0.681\\
18.7458755566747	0.682\\
18.7508757132802	0.683\\
18.7521850757139	0.684\\
18.7522659760952	0.685\\
18.7570567962226	0.686\\
18.7608932674402	0.687\\
18.7684141827776	0.688\\
18.778289045874	0.689\\
18.7792232672656	0.69\\
18.7922173688801	0.691\\
18.7952946524498	0.692\\
18.7953034736555	0.693\\
18.7973813825589	0.694\\
18.8232158779367	0.695\\
18.8280920902912	0.696\\
18.8284050652535	0.697\\
18.8342619744935	0.698\\
18.8403128272215	0.699\\
18.842737296311	0.7\\
18.8433167531986	0.701\\
18.8500099641854	0.702\\
18.854017818187	0.703\\
18.8541088272388	0.704\\
18.8547123497588	0.705\\
18.8554055833893	0.706\\
18.8571380019706	0.707\\
18.8601910979652	0.708\\
18.8677005285312	0.709\\
18.868436667435	0.71\\
18.8705952379318	0.711\\
18.8715322677538	0.712\\
18.8726509113046	0.713\\
18.8795171941128	0.714\\
18.8797048353995	0.715\\
18.8797096419443	0.716\\
18.8801527521896	0.717\\
18.884568180693	0.718\\
18.891823923781	0.719\\
18.8952594061268	0.72\\
18.8970218271062	0.721\\
18.9001054954491	0.722\\
18.9082148940445	0.723\\
18.9108093075032	0.724\\
18.9115125507249	0.725\\
18.9166222065348	0.726\\
18.926809160352	0.727\\
18.9285485893151	0.728\\
18.9309484132179	0.729\\
18.9335929859594	0.73\\
18.934692927226	0.731\\
18.9450137561052	0.732\\
18.9472797543034	0.733\\
18.9497602597372	0.734\\
18.9532930877096	0.735\\
18.9590499022245	0.736\\
18.9595959270486	0.737\\
18.9641594346421	0.738\\
18.9734283663713	0.739\\
18.9822317426928	0.74\\
18.9871763629506	0.741\\
18.9879735347726	0.742\\
18.988367940399	0.743\\
18.9897110947603	0.744\\
18.9900407156468	0.745\\
18.9963957967943	0.746\\
19.0038352801051	0.747\\
19.0052832323032	0.748\\
19.0067977568951	0.749\\
19.0108123744387	0.75\\
19.0130284188726	0.751\\
19.0234356243655	0.752\\
19.0250550772816	0.753\\
19.0262754205738	0.754\\
19.0303652575946	0.755\\
19.0311365046058	0.756\\
19.0330889245304	0.757\\
19.03325005877	0.758\\
19.0358957162355	0.759\\
19.0404267724742	0.76\\
19.0411399996843	0.761\\
19.0454166905867	0.762\\
19.0463279033151	0.763\\
19.0477842194184	0.764\\
19.0492239120884	0.765\\
19.0516935389012	0.766\\
19.0534922135301	0.767\\
19.0565510204974	0.768\\
19.0566326111423	0.769\\
19.0597930360972	0.77\\
19.0636356629891	0.771\\
19.0701449296236	0.772\\
19.0716591791749	0.773\\
19.0783227227495	0.774\\
19.0948872945656	0.775\\
19.0977283317427	0.776\\
19.1016448481229	0.777\\
19.1039544755688	0.778\\
19.1041858545063	0.779\\
19.1099320542354	0.78\\
19.127857827194	0.781\\
19.1321484046756	0.782\\
19.1413928396061	0.783\\
19.144749836177	0.784\\
19.148632484637	0.785\\
19.1515622702337	0.786\\
19.1649142379973	0.787\\
19.174617618367	0.788\\
19.181944077415	0.789\\
19.1843890288652	0.79\\
19.1863116693549	0.791\\
19.1882614681919	0.792\\
19.1912023318644	0.793\\
19.1977104166087	0.794\\
19.1996092083105	0.795\\
19.2125230391364	0.796\\
19.2126979936693	0.797\\
19.2159049119814	0.798\\
19.2201669869422	0.799\\
19.222938731497	0.8\\
19.2278141359197	0.801\\
19.2353756805176	0.802\\
19.2370240113657	0.803\\
19.2700351128129	0.804\\
19.2822588097835	0.805\\
19.288736070899	0.806\\
19.2909875596839	0.807\\
19.3020660753659	0.808\\
19.3122756772898	0.809\\
19.3129960957477	0.81\\
19.3175106733004	0.811\\
19.3182308099354	0.812\\
19.3267410327579	0.813\\
19.3294021848248	0.814\\
19.331687402822	0.815\\
19.3420520509498	0.816\\
19.3530644515309	0.817\\
19.3533294065169	0.818\\
19.3548007584317	0.819\\
19.3610835075532	0.82\\
19.3613828658888	0.821\\
19.370919342471	0.822\\
19.3761400893026	0.823\\
19.3838569901834	0.824\\
19.3880286723895	0.825\\
19.3963010526134	0.826\\
19.398544821667	0.827\\
19.4008141055665	0.828\\
19.4039447407656	0.829\\
19.4069925467967	0.83\\
19.4102333644208	0.831\\
19.4206959789326	0.832\\
19.4207642038357	0.833\\
19.4254119931162	0.834\\
19.4347880126103	0.835\\
19.4355015037269	0.836\\
19.4430528300993	0.837\\
19.4483876738633	0.838\\
19.4500192695991	0.839\\
19.4534613669247	0.84\\
19.4550817779822	0.841\\
19.4598202252647	0.842\\
19.4613726758914	0.843\\
19.4668418372725	0.844\\
19.4692319741021	0.845\\
19.4741060395282	0.846\\
19.4780466725195	0.847\\
19.4833668244767	0.848\\
19.491465681097	0.849\\
19.4927205041392	0.85\\
19.4954895456101	0.851\\
19.4981185944105	0.852\\
19.5068291354955	0.853\\
19.5193198970997	0.854\\
19.5210665147303	0.855\\
19.5248523519229	0.856\\
19.5354999177029	0.857\\
19.5414969491912	0.858\\
19.5437983973832	0.859\\
19.5554340041707	0.86\\
19.5768706565165	0.861\\
19.578888503877	0.862\\
19.5862056972046	0.863\\
19.5866283877013	0.864\\
19.5908789889761	0.865\\
19.5933060438711	0.866\\
19.5935151238353	0.867\\
19.5971271752844	0.868\\
19.6293549808311	0.869\\
19.6329909604823	0.87\\
19.6333042853847	0.871\\
19.6353025880731	0.872\\
19.6396967127679	0.873\\
19.6405028370256	0.874\\
19.6493784005763	0.875\\
19.657173401568	0.876\\
19.667203425038	0.877\\
19.6742009988445	0.878\\
19.681395225001	0.879\\
19.6891308417946	0.88\\
19.689156001189	0.881\\
19.6941313279065	0.882\\
19.7051772439035	0.883\\
19.7112915995235	0.884\\
19.7278569568673	0.885\\
19.7412226250696	0.886\\
19.7570838884741	0.887\\
19.7803875588453	0.888\\
19.7917187442781	0.889\\
19.7967935504046	0.89\\
19.8087963310333	0.891\\
19.812965088074	0.892\\
19.8179946893222	0.893\\
19.8215966800918	0.894\\
19.8302570812302	0.895\\
19.8358498052826	0.896\\
19.8437298849773	0.897\\
19.8443534613665	0.898\\
19.851199374777	0.899\\
19.8596426600551	0.9\\
19.8612415907004	0.901\\
19.8727945633398	0.902\\
19.8828631565312	0.903\\
19.8910717049348	0.904\\
19.8962174551485	0.905\\
19.9017458978333	0.906\\
19.9135127393598	0.907\\
19.924291547177	0.908\\
19.9261516351577	0.909\\
19.9407271164699	0.91\\
19.9412483118351	0.911\\
19.9557536362797	0.912\\
19.9627929420092	0.913\\
19.9911809742953	0.914\\
20.0131158914079	0.915\\
20.0139124004863	0.916\\
20.014686752179	0.917\\
20.0163444528266	0.918\\
20.019351802991	0.919\\
20.0378731037848	0.92\\
20.0386125616887	0.921\\
20.0431448135246	0.922\\
20.0523802325141	0.923\\
20.0558581389699	0.924\\
20.0682653427791	0.925\\
20.0823634387568	0.926\\
20.091419838783	0.927\\
20.1232670423321	0.928\\
20.1460701906143	0.929\\
20.1508445043842	0.93\\
20.1520287989824	0.931\\
20.1714330236552	0.932\\
20.1942088401476	0.933\\
20.2127225886008	0.934\\
20.2152702470359	0.935\\
20.2221101116689	0.936\\
20.224045476867	0.937\\
20.2524742090421	0.938\\
20.2586140774461	0.939\\
20.2588488163884	0.94\\
20.264991200906	0.941\\
20.2869481691217	0.942\\
20.300610841089	0.943\\
20.3413794975909	0.944\\
20.3537544457707	0.945\\
20.3713494963743	0.946\\
20.376953476524	0.947\\
20.3856642266617	0.948\\
20.3863531923377	0.949\\
20.4120814857311	0.95\\
20.428742351689	0.951\\
20.4312440811413	0.952\\
20.4812380878197	0.953\\
20.4943734336244	0.954\\
20.5195120465894	0.955\\
20.5396804348573	0.956\\
20.5525648884788	0.957\\
20.5570054485281	0.958\\
20.5623879121652	0.959\\
20.5733871780417	0.96\\
20.5826532926034	0.961\\
20.5859284476514	0.962\\
20.5880387936257	0.963\\
20.6029414711409	0.964\\
20.6059423200921	0.965\\
20.6348757147923	0.966\\
20.6501580635073	0.967\\
20.652590530369	0.968\\
20.672430406141	0.969\\
20.6764814420385	0.97\\
20.7081838530251	0.971\\
20.7082687714908	0.972\\
20.7131651008995	0.973\\
20.7156989278826	0.974\\
20.7328326628478	0.975\\
20.7397346624766	0.976\\
20.7888328430529	0.977\\
20.7902408081479	0.978\\
20.8057780428869	0.979\\
20.8800777210654	0.98\\
20.9158431335088	0.981\\
20.9267030827872	0.982\\
20.9308935206268	0.983\\
20.941668021784	0.984\\
20.9618234013361	0.985\\
21.0007632520842	0.986\\
21.0675534091518	0.987\\
21.0767659102628	0.988\\
21.0937992348747	0.989\\
21.1019792615293	0.99\\
21.1259423930229	0.991\\
21.1357019949385	0.992\\
21.1795753844942	0.993\\
21.1814642149926	0.994\\
21.184204663788	0.995\\
21.3026926629431	0.996\\
21.4777393258529	0.997\\
21.5929893493202	0.998\\
21.9797702542842	0.999\\
22.6625694986464	1\\
};
 

\addplot [color=mycolor4, dotted, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
8.63457668252397	0.001\\
8.74433023057152	0.002\\
8.92461078510835	0.003\\
9.21293602958356	0.004\\
9.29281883048738	0.005\\
9.32767135017813	0.006\\
9.39156294947114	0.007\\
9.4209520317226	0.008\\
9.42337974245049	0.009\\
9.436347460392	0.01\\
9.47265692618636	0.011\\
9.48682337245938	0.012\\
9.55751079770555	0.013\\
9.55822964387064	0.014\\
9.59027868695915	0.015\\
9.60127106938057	0.016\\
9.64222417054929	0.017\\
9.64598402889063	0.018\\
9.6613600448316	0.019\\
9.67889645491787	0.02\\
9.73182891135273	0.021\\
9.76163780860601	0.022\\
9.78510789412876	0.023\\
9.80679107190292	0.024\\
9.82365265543804	0.025\\
9.85526847141286	0.026\\
9.87301679278577	0.027\\
9.88328653922614	0.028\\
9.9031885530053	0.029\\
9.90659164922918	0.03\\
9.92443420966226	0.031\\
9.92878080658015	0.032\\
9.94020949479493	0.033\\
9.9434954893145	0.034\\
9.94552439635056	0.035\\
9.95202382796212	0.036\\
9.95680811070931	0.037\\
9.961645297474	0.038\\
9.97570598522833	0.039\\
9.9790275572822	0.04\\
9.98778987705402	0.041\\
9.99457225429387	0.042\\
9.99906385614137	0.043\\
10.0095057331446	0.044\\
10.01360224412	0.045\\
10.0150132756713	0.046\\
10.0170590418725	0.047\\
10.0171384440953	0.048\\
10.0173193307377	0.049\\
10.0302182151782	0.05\\
10.0444239198325	0.051\\
10.0505394374349	0.052\\
10.0539257562561	0.053\\
10.0556568441043	0.054\\
10.0557299890714	0.055\\
10.056856978668	0.056\\
10.0596501759176	0.057\\
10.0914760692153	0.058\\
10.0931519743507	0.059\\
10.1032297717583	0.06\\
10.1049505288676	0.061\\
10.1204236871232	0.062\\
10.1569245344466	0.063\\
10.1813121506591	0.064\\
10.1819347901563	0.065\\
10.1861028632334	0.066\\
10.2172835878617	0.067\\
10.2197929669689	0.068\\
10.2211664165319	0.069\\
10.2254880875586	0.07\\
10.2261986466106	0.071\\
10.2427687766028	0.072\\
10.2445702473155	0.073\\
10.2476335130408	0.074\\
10.2493922690647	0.075\\
10.2542356161977	0.076\\
10.2565473021757	0.077\\
10.2579351572744	0.078\\
10.2680766573428	0.079\\
10.2683602684836	0.08\\
10.2793276021207	0.081\\
10.2817437987291	0.082\\
10.2883659894658	0.083\\
10.2893428075673	0.084\\
10.2911726837447	0.085\\
10.2949855878425	0.086\\
10.3024579256352	0.087\\
10.3060031632127	0.088\\
10.3061520923558	0.089\\
10.3110607012752	0.09\\
10.3114516187928	0.091\\
10.3122100729128	0.092\\
10.3130957890555	0.093\\
10.3145792549978	0.094\\
10.3235479353385	0.095\\
10.3371451203318	0.096\\
10.3379125001861	0.097\\
10.3386026197782	0.098\\
10.3407531047045	0.099\\
10.3426427695729	0.1\\
10.3460407949105	0.101\\
10.3462924989833	0.102\\
10.3468970282703	0.103\\
10.3499856601099	0.104\\
10.3559069055254	0.105\\
10.3613527292433	0.106\\
10.3624013083793	0.107\\
10.362898598472	0.108\\
10.3766749738245	0.109\\
10.3807417896578	0.11\\
10.3812467813655	0.111\\
10.3833880913486	0.112\\
10.3853845536823	0.113\\
10.386777409683	0.114\\
10.3907996439271	0.115\\
10.3945201674503	0.116\\
10.3979114441211	0.117\\
10.4002203209094	0.118\\
10.4029133483315	0.119\\
10.4037042205579	0.12\\
10.4054923982483	0.121\\
10.4079752505151	0.122\\
10.4084104446819	0.123\\
10.4092723307814	0.124\\
10.4112202093845	0.125\\
10.4126509614756	0.126\\
10.4127517548251	0.127\\
10.4159852064264	0.128\\
10.4284509258481	0.129\\
10.4332347804105	0.13\\
10.4356582834326	0.131\\
10.4386297479817	0.132\\
10.4395975366795	0.133\\
10.440445515688	0.134\\
10.4406846701578	0.135\\
10.441739869754	0.136\\
10.4518014851186	0.137\\
10.4638926293184	0.138\\
10.4644573745725	0.139\\
10.4684801192456	0.14\\
10.4697225308966	0.141\\
10.4718661316544	0.142\\
10.4736797944807	0.143\\
10.4818721137702	0.144\\
10.4843773921447	0.145\\
10.4882170605395	0.146\\
10.4883294938341	0.147\\
10.4911292891848	0.148\\
10.4927772224164	0.149\\
10.4943476353985	0.15\\
10.4952509196953	0.151\\
10.4995787655699	0.152\\
10.5012995779584	0.153\\
10.5021879331288	0.154\\
10.502903361389	0.155\\
10.5033532078282	0.156\\
10.5045486210377	0.157\\
10.5047450286557	0.158\\
10.5090091041272	0.159\\
10.5101831194048	0.16\\
10.5127655729095	0.161\\
10.5128247203861	0.162\\
10.5236007419159	0.163\\
10.5293842246683	0.164\\
10.5351996083366	0.165\\
10.5368145394829	0.166\\
10.5382996310792	0.167\\
10.5383509160097	0.168\\
10.539211226809	0.169\\
10.5426519853326	0.17\\
10.5460082798954	0.171\\
10.5465604258393	0.172\\
10.5471311146717	0.173\\
10.5537180440296	0.174\\
10.5579065183746	0.175\\
10.5589782192694	0.176\\
10.5598784403464	0.177\\
10.5641632612752	0.178\\
10.5659727842034	0.179\\
10.5665774058519	0.18\\
10.5669390187208	0.181\\
10.5684110478569	0.182\\
10.5705181038092	0.183\\
10.5761697979318	0.184\\
10.5777821874303	0.185\\
10.5787747920552	0.186\\
10.5814949124052	0.187\\
10.5826305960541	0.188\\
10.5842654919202	0.189\\
10.5848438332373	0.19\\
10.5883954668143	0.191\\
10.5898957092404	0.192\\
10.5900858607232	0.193\\
10.5952617700889	0.194\\
10.5978957069145	0.195\\
10.608919551073	0.196\\
10.6160565534189	0.197\\
10.6164841325528	0.198\\
10.617339521513	0.199\\
10.6195099273059	0.2\\
10.6196368088889	0.201\\
10.6248711491648	0.202\\
10.6319432378672	0.203\\
10.6347531579929	0.204\\
10.6364195278468	0.205\\
10.6368487063688	0.206\\
10.6372311805311	0.207\\
10.6414721975262	0.208\\
10.6446466294822	0.209\\
10.6508768463687	0.21\\
10.6546821081944	0.211\\
10.6593799027998	0.212\\
10.6598461754866	0.213\\
10.671121041184	0.214\\
10.6718354245312	0.215\\
10.6770199468557	0.216\\
10.6786847063715	0.217\\
10.6814333270104	0.218\\
10.682361143891	0.219\\
10.6847136508948	0.22\\
10.6910773737189	0.221\\
10.6921153510996	0.222\\
10.6959193592282	0.223\\
10.6963867860146	0.224\\
10.7035261362623	0.225\\
10.7097202268366	0.226\\
10.7097917179346	0.227\\
10.7127371156849	0.228\\
10.7136726436299	0.229\\
10.7140995521644	0.23\\
10.7142493225141	0.231\\
10.715535886808	0.232\\
10.7179534781709	0.233\\
10.7185005902091	0.234\\
10.7215786454342	0.235\\
10.7253332755567	0.236\\
10.7260606407403	0.237\\
10.7290297236428	0.238\\
10.7320970868563	0.239\\
10.7337680554421	0.24\\
10.734007086234	0.241\\
10.7342528114439	0.242\\
10.7347869083935	0.243\\
10.7362971155494	0.244\\
10.7408784518238	0.245\\
10.7436614402003	0.246\\
10.7490974996929	0.247\\
10.7513583108946	0.248\\
10.7516314549991	0.249\\
10.7542790924925	0.25\\
10.7552853106525	0.251\\
10.7573495633159	0.252\\
10.7687941039198	0.253\\
10.7704152627216	0.254\\
10.7708601423938	0.255\\
10.7724177469371	0.256\\
10.7733011791274	0.257\\
10.7753829638022	0.258\\
10.7763732194285	0.259\\
10.7794942281028	0.26\\
10.7799860086792	0.261\\
10.7893537699554	0.262\\
10.794107976734	0.263\\
10.7943861511807	0.264\\
10.795711593325	0.265\\
10.8064310973303	0.266\\
10.8103626882438	0.267\\
10.8110662766834	0.268\\
10.8124142796092	0.269\\
10.8124890864106	0.27\\
10.8129702741617	0.271\\
10.8132868132799	0.272\\
10.813609788681	0.273\\
10.8142630045558	0.274\\
10.8149984741321	0.275\\
10.8165309523575	0.276\\
10.8188111234637	0.277\\
10.8199434617716	0.278\\
10.8223574478714	0.279\\
10.8237140963521	0.28\\
10.8258327467272	0.281\\
10.826925057524	0.282\\
10.8317937041745	0.283\\
10.8322292431795	0.284\\
10.8348917021476	0.285\\
10.8350969007057	0.286\\
10.8350969014304	0.287\\
10.8372666588246	0.288\\
10.8386701544704	0.289\\
10.8386705763153	0.29\\
10.8388116835292	0.291\\
10.8394920398928	0.292\\
10.8435947111974	0.293\\
10.8444217688508	0.294\\
10.8455472653575	0.295\\
10.8463403567895	0.296\\
10.8493320627176	0.297\\
10.8537776498433	0.298\\
10.8582688514578	0.299\\
10.8585761276975	0.3\\
10.8680962530124	0.301\\
10.8702390220885	0.302\\
10.8704978708694	0.303\\
10.8737805035967	0.304\\
10.8744382058517	0.305\\
10.8750480460371	0.306\\
10.876613502503	0.307\\
10.8804241238468	0.308\\
10.8821944819445	0.309\\
10.882708517429	0.31\\
10.8831760438216	0.311\\
10.8842622753401	0.312\\
10.887941967702	0.313\\
10.8879602073869	0.314\\
10.8901790490285	0.315\\
10.8905348381874	0.316\\
10.8908884505082	0.317\\
10.8932942334711	0.318\\
10.8956614854126	0.319\\
10.896478206408	0.32\\
10.896515808965	0.321\\
10.8967815396267	0.322\\
10.9006905731554	0.323\\
10.9014833302949	0.324\\
10.9018057829971	0.325\\
10.9044892401838	0.326\\
10.9052910076591	0.327\\
10.9059273349912	0.328\\
10.9061719501757	0.329\\
10.9068199794901	0.33\\
10.9090210440578	0.331\\
10.9097478799401	0.332\\
10.9106100228225	0.333\\
10.9107151428369	0.334\\
10.91091857732	0.335\\
10.9174610791974	0.336\\
10.9194381230455	0.337\\
10.9238814440548	0.338\\
10.9279480900535	0.339\\
10.933011906096	0.34\\
10.9386049621533	0.341\\
10.9390805087955	0.342\\
10.9399766558341	0.343\\
10.9443996141004	0.344\\
10.9476030653817	0.345\\
10.9481923109859	0.346\\
10.9487957614224	0.347\\
10.9494756878367	0.348\\
10.9511456810098	0.349\\
10.9518371980225	0.35\\
10.9582319726288	0.351\\
10.9594146543692	0.352\\
10.9598248904699	0.353\\
10.9604293671495	0.354\\
10.9617778453476	0.355\\
10.9632261822305	0.356\\
10.963429770607	0.357\\
10.9636797965412	0.358\\
10.9640887377764	0.359\\
10.9659701660549	0.36\\
10.9665116562824	0.361\\
10.9668102527762	0.362\\
10.9683479475695	0.363\\
10.976269982388	0.364\\
10.9786146397769	0.365\\
10.9787565193584	0.366\\
10.9792760347425	0.367\\
10.9851085714331	0.368\\
10.9902034807013	0.369\\
10.9904109572258	0.37\\
10.9927408835431	0.371\\
10.9956336585627	0.372\\
10.9972572668332	0.373\\
11.0020367736222	0.374\\
11.0076031048639	0.375\\
11.0128432501199	0.376\\
11.0133945541377	0.377\\
11.0153055907219	0.378\\
11.0156048622042	0.379\\
11.0161012071711	0.38\\
11.0188718555391	0.381\\
11.0200986181707	0.382\\
11.0206726413088	0.383\\
11.0218438533944	0.384\\
11.0234112534243	0.385\\
11.0245672079599	0.386\\
11.0262044396916	0.387\\
11.0332614348052	0.388\\
11.0388582679429	0.389\\
11.0428561865405	0.39\\
11.0449546208787	0.391\\
11.0449623386632	0.392\\
11.0454613121762	0.393\\
11.0477708583383	0.394\\
11.0504158684998	0.395\\
11.0569180449392	0.396\\
11.0616201667397	0.397\\
11.0641168652595	0.398\\
11.0698377954401	0.399\\
11.0698569680723	0.4\\
11.0709194298649	0.401\\
11.0716380259917	0.402\\
11.0717641905467	0.403\\
11.0721202485616	0.404\\
11.0721237527915	0.405\\
11.0742125714518	0.406\\
11.0800859504099	0.407\\
11.0820155314299	0.408\\
11.0854234720327	0.409\\
11.0856408185837	0.41\\
11.0880831992451	0.411\\
11.0881864442792	0.412\\
11.0911536191516	0.413\\
11.0933361638212	0.414\\
11.0942881199676	0.415\\
11.094533074699	0.416\\
11.0951333805575	0.417\\
11.0952308686252	0.418\\
11.0972215682836	0.419\\
11.098484492173	0.42\\
11.1012804824222	0.421\\
11.1028550937763	0.422\\
11.1049464125062	0.423\\
11.105798883839	0.424\\
11.1088651908165	0.425\\
11.1093294265081	0.426\\
11.1098488932763	0.427\\
11.1125587766101	0.428\\
11.1130292640373	0.429\\
11.1148924996206	0.43\\
11.1176840516766	0.431\\
11.1272649707012	0.432\\
11.1274032277062	0.433\\
11.1280495919498	0.434\\
11.1280901697733	0.435\\
11.1352839005054	0.436\\
11.1355437211597	0.437\\
11.1362610989417	0.438\\
11.1397068905714	0.439\\
11.1399007026929	0.44\\
11.141184470546	0.441\\
11.1425236628648	0.442\\
11.1447245067394	0.443\\
11.1479350497886	0.444\\
11.1489163015143	0.445\\
11.1509355535406	0.446\\
11.1513375799947	0.447\\
11.1516215421885	0.448\\
11.1516519222929	0.449\\
11.1551256701373	0.45\\
11.1558733521879	0.451\\
11.1584119888807	0.452\\
11.1595482359022	0.453\\
11.1668674431013	0.454\\
11.1743087116141	0.455\\
11.1749444440548	0.456\\
11.1750826749715	0.457\\
11.1769101997074	0.458\\
11.1802081525652	0.459\\
11.1806463043058	0.46\\
11.1816993491173	0.461\\
11.1834334447817	0.462\\
11.186522147116	0.463\\
11.1901382924752	0.464\\
11.1906862709344	0.465\\
11.1912968377016	0.466\\
11.195172363458	0.467\\
11.1958761260217	0.468\\
11.197544546933	0.469\\
11.1995188788443	0.47\\
11.2011002654955	0.471\\
11.2011112630948	0.472\\
11.2030519806382	0.473\\
11.2058034410304	0.474\\
11.2064783443908	0.475\\
11.2074545371227	0.476\\
11.2077540236096	0.477\\
11.20831499022	0.478\\
11.2096049239753	0.479\\
11.211033127726	0.48\\
11.2149678676762	0.481\\
11.2200426322437	0.482\\
11.2208390083557	0.483\\
11.2257816288426	0.484\\
11.2287846695926	0.485\\
11.2306177792262	0.486\\
11.2313213265883	0.487\\
11.2314405159201	0.488\\
11.2331122735057	0.489\\
11.2331836220928	0.49\\
11.2332037185538	0.491\\
11.2334579196699	0.492\\
11.2339629129139	0.493\\
11.2354929884162	0.494\\
11.2372524863134	0.495\\
11.2454250548767	0.496\\
11.2473239069531	0.497\\
11.2497106948894	0.498\\
11.2517692245365	0.499\\
11.2521768704539	0.5\\
11.252618757967	0.501\\
11.2571595295342	0.502\\
11.2626071716118	0.503\\
11.264418839683	0.504\\
11.2651868367852	0.505\\
11.2662126411815	0.506\\
11.2673575257461	0.507\\
11.2689591040417	0.508\\
11.2723939386864	0.509\\
11.2754975051438	0.51\\
11.2787942764537	0.511\\
11.2811230977923	0.512\\
11.2848213305036	0.513\\
11.2876528856818	0.514\\
11.287672557528	0.515\\
11.2879847526276	0.516\\
11.2886274987074	0.517\\
11.2890528422725	0.518\\
11.2991165532025	0.519\\
11.3007955530706	0.52\\
11.3020856060972	0.521\\
11.3023268393866	0.522\\
11.304165930958	0.523\\
11.3113728296666	0.524\\
11.3137756637025	0.525\\
11.3140708654533	0.526\\
11.3143164644821	0.527\\
11.3198354007118	0.528\\
11.3210224772724	0.529\\
11.3266294739271	0.53\\
11.3316480536611	0.531\\
11.3320522303115	0.532\\
11.3323405829148	0.533\\
11.333156298623	0.534\\
11.3383896356565	0.535\\
11.3385888634824	0.536\\
11.3477081823835	0.537\\
11.3493528527314	0.538\\
11.3511107928459	0.539\\
11.3516695526069	0.54\\
11.353541468302	0.541\\
11.3564771781585	0.542\\
11.3639693151969	0.543\\
11.364776023744	0.544\\
11.3659290369718	0.545\\
11.3670185767142	0.546\\
11.3695301300285	0.547\\
11.3746083017487	0.548\\
11.3752003697564	0.549\\
11.3759948914092	0.55\\
11.3784252297494	0.551\\
11.3816700121134	0.552\\
11.3850369624857	0.553\\
11.3856632229045	0.554\\
11.388459314689	0.555\\
11.3922074856781	0.556\\
11.3923770602225	0.557\\
11.393783734871	0.558\\
11.3942783794995	0.559\\
11.3949390012589	0.56\\
11.3995537143174	0.561\\
11.4005881212063	0.562\\
11.4014883819543	0.563\\
11.402374269063	0.564\\
11.4025249666555	0.565\\
11.4064807412232	0.566\\
11.4107801684693	0.567\\
11.4121473511532	0.568\\
11.4136753587028	0.569\\
11.4151493695656	0.57\\
11.4196295328024	0.571\\
11.4214047816926	0.572\\
11.4231726034082	0.573\\
11.4267334546681	0.574\\
11.4305772960202	0.575\\
11.4318099788612	0.576\\
11.4350036482022	0.577\\
11.4385139482494	0.578\\
11.4387912095585	0.579\\
11.4401925415555	0.58\\
11.4410292295093	0.581\\
11.4478962198654	0.582\\
11.4523545636925	0.583\\
11.4552832416849	0.584\\
11.4571845890867	0.585\\
11.4588026487664	0.586\\
11.4596582920062	0.587\\
11.4606541857086	0.588\\
11.4611377520404	0.589\\
11.4615483292063	0.59\\
11.4668506223733	0.591\\
11.4711486854651	0.592\\
11.4713387921931	0.593\\
11.4749393840628	0.594\\
11.4765904114018	0.595\\
11.477391380505	0.596\\
11.4813027151752	0.597\\
11.4816968668513	0.598\\
11.4818928264944	0.599\\
11.4860507427687	0.6\\
11.4893238477725	0.601\\
11.4911109595877	0.602\\
11.4942606943992	0.603\\
11.4972902682897	0.604\\
11.4977241422013	0.605\\
11.4979990060079	0.606\\
11.4989916741821	0.607\\
11.4995126714526	0.608\\
11.4996986988745	0.609\\
11.5002258058813	0.61\\
11.5034504486704	0.611\\
11.5050900509964	0.612\\
11.5093545568385	0.613\\
11.5104876234695	0.614\\
11.5111943003011	0.615\\
11.5119790828791	0.616\\
11.5143710084706	0.617\\
11.5147682184882	0.618\\
11.514916569699	0.619\\
11.5159085837157	0.62\\
11.5182144594014	0.621\\
11.5192761488397	0.622\\
11.522143495097	0.623\\
11.5253477742533	0.624\\
11.5314545992073	0.625\\
11.5325208159069	0.626\\
11.5346512657475	0.627\\
11.5347603627549	0.628\\
11.5356850708831	0.629\\
11.5377900630658	0.63\\
11.5390331854233	0.631\\
11.5399121318694	0.632\\
11.541129569035	0.633\\
11.5433000533371	0.634\\
11.5441939861363	0.635\\
11.5465419309556	0.636\\
11.5480473805469	0.637\\
11.5487368692108	0.638\\
11.554769831674	0.639\\
11.5587977727472	0.64\\
11.5605146408255	0.641\\
11.5623868363671	0.642\\
11.5642012121839	0.643\\
11.5648485446371	0.644\\
11.5660461452462	0.645\\
11.5679277595083	0.646\\
11.5692953905453	0.647\\
11.569654738692	0.648\\
11.5698279340351	0.649\\
11.5704018746301	0.65\\
11.5759062768185	0.651\\
11.5761579494921	0.652\\
11.5814195276528	0.653\\
11.581629561253	0.654\\
11.5821617333191	0.655\\
11.5856710975682	0.656\\
11.5872596548588	0.657\\
11.5891646113952	0.658\\
11.5939345003281	0.659\\
11.5939902182991	0.66\\
11.5949602546322	0.661\\
11.59756721723	0.662\\
11.6031888751696	0.663\\
11.6146247471542	0.664\\
11.6172793386607	0.665\\
11.6184672132862	0.666\\
11.6190378862407	0.667\\
11.6233289305953	0.668\\
11.6272897688507	0.669\\
11.6283314608911	0.67\\
11.6284990993745	0.671\\
11.6294656198436	0.672\\
11.6306412460341	0.673\\
11.6333860444468	0.674\\
11.6339644825065	0.675\\
11.6345597430742	0.676\\
11.6362731757811	0.677\\
11.6376665759801	0.678\\
11.6384946814092	0.679\\
11.6388223601637	0.68\\
11.6413857486364	0.681\\
11.6452858229675	0.682\\
11.6462335987179	0.683\\
11.6474713011792	0.684\\
11.6484112346512	0.685\\
11.6519703309845	0.686\\
11.6527485518916	0.687\\
11.6608574360781	0.688\\
11.6643612719627	0.689\\
11.6660872590713	0.69\\
11.6660925671164	0.691\\
11.6729086641554	0.692\\
11.6795591900406	0.693\\
11.680447381022	0.694\\
11.6828984191588	0.695\\
11.6850594885035	0.696\\
11.6854550462257	0.697\\
11.6876078876718	0.698\\
11.6883653030234	0.699\\
11.6894195976106	0.7\\
11.6902254014589	0.701\\
11.6905899808098	0.702\\
11.6979396337701	0.703\\
11.7018980550962	0.704\\
11.7167695100549	0.705\\
11.7176791547093	0.706\\
11.7185520053296	0.707\\
11.7216246614726	0.708\\
11.7246217298137	0.709\\
11.7255617872542	0.71\\
11.7258978332085	0.711\\
11.7259877706737	0.712\\
11.7277181998038	0.713\\
11.7277712005227	0.714\\
11.7285279705393	0.715\\
11.7321235943705	0.716\\
11.7365933118095	0.717\\
11.7368028805475	0.718\\
11.7398035906121	0.719\\
11.7402963050572	0.72\\
11.7418393282019	0.721\\
11.7428525584736	0.722\\
11.7429297473594	0.723\\
11.7432069737435	0.724\\
11.7437959491416	0.725\\
11.7452299975528	0.726\\
11.7455040381332	0.727\\
11.7503849551842	0.728\\
11.7545160087616	0.729\\
11.7547588250798	0.73\\
11.7549104419199	0.731\\
11.7602730325356	0.732\\
11.7651776499181	0.733\\
11.7696940159929	0.734\\
11.7707718578612	0.735\\
11.771551052731	0.736\\
11.7716842099136	0.737\\
11.7760869027002	0.738\\
11.777857936788	0.739\\
11.7824768400671	0.74\\
11.7854462011203	0.741\\
11.7883074045139	0.742\\
11.7894059743096	0.743\\
11.7957215849471	0.744\\
11.7962566390936	0.745\\
11.7998313828651	0.746\\
11.8003067017479	0.747\\
11.8010033009946	0.748\\
11.8010777638272	0.749\\
11.8031286503154	0.75\\
11.8059524184475	0.751\\
11.8080340080486	0.752\\
11.8085938767021	0.753\\
11.8087969178587	0.754\\
11.8088174876244	0.755\\
11.8123954289862	0.756\\
11.8125948238217	0.757\\
11.8137530223058	0.758\\
11.8175157499793	0.759\\
11.8218556508218	0.76\\
11.8227234829248	0.761\\
11.82316065052	0.762\\
11.8231709236887	0.763\\
11.8235917992808	0.764\\
11.8245647818266	0.765\\
11.8256017297542	0.766\\
11.8284203758826	0.767\\
11.828686366211	0.768\\
11.8297391626776	0.769\\
11.8327520465878	0.77\\
11.8349053811171	0.771\\
11.837300419133	0.772\\
11.8397318321834	0.773\\
11.8475980207627	0.774\\
11.8493981288188	0.775\\
11.8516378933094	0.776\\
11.8527554745322	0.777\\
11.8549076112744	0.778\\
11.8585802962788	0.779\\
11.8631175846529	0.78\\
11.86601895498	0.781\\
11.8794920891007	0.782\\
11.8831290987433	0.783\\
11.8891998472654	0.784\\
11.8897472453078	0.785\\
11.8973615726139	0.786\\
11.9010678843635	0.787\\
11.9113609683717	0.788\\
11.912445719619	0.789\\
11.913957553887	0.79\\
11.9152466739478	0.791\\
11.9166572737405	0.792\\
11.917382319966	0.793\\
11.9186908187644	0.794\\
11.924295728445	0.795\\
11.9300187603032	0.796\\
11.9319555053784	0.797\\
11.9359531350588	0.798\\
11.9360644182046	0.799\\
11.9404594392863	0.8\\
11.9426143510853	0.801\\
11.9427527198496	0.802\\
11.9484272993797	0.803\\
11.9495132273361	0.804\\
11.949682716117	0.805\\
11.9520408992335	0.806\\
11.9525565660285	0.807\\
11.95297308163	0.808\\
11.9552390096089	0.809\\
11.9792622572875	0.81\\
11.9865163137113	0.811\\
11.9940158725066	0.812\\
12.0011887300764	0.813\\
12.0023993121212	0.814\\
12.0059428680182	0.815\\
12.0091200166661	0.816\\
12.0131905719296	0.817\\
12.0159983244731	0.818\\
12.0172970994501	0.819\\
12.0212931867252	0.82\\
12.0216071329991	0.821\\
12.0242907206992	0.822\\
12.0257130974604	0.823\\
12.0269900558895	0.824\\
12.0301768082743	0.825\\
12.0373020123879	0.826\\
12.0375974789466	0.827\\
12.0391875166905	0.828\\
12.0437847150207	0.829\\
12.044623990604	0.83\\
12.0453435954212	0.831\\
12.0514366022956	0.832\\
12.0514804516976	0.833\\
12.0527120054353	0.834\\
12.0564376226266	0.835\\
12.0566000642119	0.836\\
12.0621273713114	0.837\\
12.0662018046064	0.838\\
12.0667641891776	0.839\\
12.0672483481196	0.84\\
12.0694331422961	0.841\\
12.0789456206131	0.842\\
12.0789730576179	0.843\\
12.0873923785896	0.844\\
12.0883055937947	0.845\\
12.089422898133	0.846\\
12.0920425465945	0.847\\
12.0927767863466	0.848\\
12.0978585782611	0.849\\
12.1013636322058	0.85\\
12.1018224918633	0.851\\
12.1068681110825	0.852\\
12.1110177453496	0.853\\
12.1162101839001	0.854\\
12.1194464913359	0.855\\
12.1199987189756	0.856\\
12.1201073478484	0.857\\
12.1285947849714	0.858\\
12.1293075703521	0.859\\
12.142423376994	0.86\\
12.154849629919	0.861\\
12.1586060478998	0.862\\
12.1609293129171	0.863\\
12.1626151976029	0.864\\
12.1658168727917	0.865\\
12.1660405324338	0.866\\
12.1731308199746	0.867\\
12.1738821842538	0.868\\
12.1822150823769	0.869\\
12.1833768570482	0.87\\
12.1876858983914	0.871\\
12.194078836943	0.872\\
12.1940964293245	0.873\\
12.201099466699	0.874\\
12.2047597948211	0.875\\
12.2066127731092	0.876\\
12.2083881140123	0.877\\
12.2092358393461	0.878\\
12.2128102537271	0.879\\
12.2130448025874	0.88\\
12.2258537390418	0.881\\
12.2291876194211	0.882\\
12.2310939157562	0.883\\
12.2375733794711	0.884\\
12.2478643636265	0.885\\
12.2488297693222	0.886\\
12.2605516341834	0.887\\
12.2743373515031	0.888\\
12.2748762138657	0.889\\
12.2767709260211	0.89\\
12.2903270060453	0.891\\
12.2926130597347	0.892\\
12.2982912405269	0.893\\
12.3084536396687	0.894\\
12.3106420495816	0.895\\
12.3121348177408	0.896\\
12.3167814024411	0.897\\
12.321442145859	0.898\\
12.3327253547272	0.899\\
12.3338302917666	0.9\\
12.3345652048703	0.901\\
12.345048136192	0.902\\
12.3461263517761	0.903\\
12.3463956679987	0.904\\
12.3511464308834	0.905\\
12.3521238976765	0.906\\
12.3593891813052	0.907\\
12.372939746899	0.908\\
12.3745142473163	0.909\\
12.3877505615303	0.91\\
12.4041659337339	0.911\\
12.40467710784	0.912\\
12.4051163348024	0.913\\
12.4089808008604	0.914\\
12.4092316368575	0.915\\
12.4101216728107	0.916\\
12.4167988619798	0.917\\
12.4183392157627	0.918\\
12.4193680530199	0.919\\
12.428347021234	0.92\\
12.4357808991463	0.921\\
12.4368946209527	0.922\\
12.4385430514237	0.923\\
12.4448921941646	0.924\\
12.4497302079298	0.925\\
12.4632347913232	0.926\\
12.4762835775873	0.927\\
12.4811448894012	0.928\\
12.4815547762577	0.929\\
12.4860487345777	0.93\\
12.5068498185675	0.931\\
12.5112026628628	0.932\\
12.5191221452766	0.933\\
12.5211001591181	0.934\\
12.5394412855045	0.935\\
12.5433224762626	0.936\\
12.5452553650378	0.937\\
12.5459918490847	0.938\\
12.5498298917532	0.939\\
12.5529691633086	0.94\\
12.5805204948479	0.941\\
12.6039236957995	0.942\\
12.6122682621951	0.943\\
12.6127343830002	0.944\\
12.6169504078318	0.945\\
12.6255171468784	0.946\\
12.6367253236766	0.947\\
12.6531971568986	0.948\\
12.6623653297427	0.949\\
12.68030276928	0.95\\
12.6894903232106	0.951\\
12.6942844872553	0.952\\
12.702093150425	0.953\\
12.704416201258	0.954\\
12.706308743763	0.955\\
12.7246416786521	0.956\\
12.7264098667706	0.957\\
12.727070358391	0.958\\
12.7367964464154	0.959\\
12.7379480196184	0.96\\
12.752179612477	0.961\\
12.7532011720447	0.962\\
12.756254817244	0.963\\
12.7798540208963	0.964\\
12.7941531475625	0.965\\
12.8059727190773	0.966\\
12.8156740276347	0.967\\
12.8248672957348	0.968\\
12.8272776387141	0.969\\
12.8461910889757	0.97\\
12.8537427708688	0.971\\
12.8596199909448	0.972\\
12.8615090662584	0.973\\
12.8624911333398	0.974\\
12.8630859574911	0.975\\
12.8709497980518	0.976\\
12.8948538665119	0.977\\
12.8956799980025	0.978\\
12.9397718498367	0.979\\
12.9447647077137	0.98\\
12.9463818367212	0.981\\
12.969249269709	0.982\\
12.9758555589374	0.983\\
12.9844186169073	0.984\\
13.0024676179122	0.985\\
13.0135464247259	0.986\\
13.0326189302456	0.987\\
13.0691159083044	0.988\\
13.0811674267408	0.989\\
13.1045059560681	0.99\\
13.106186951396	0.991\\
13.1109283985078	0.992\\
13.1142316973291	0.993\\
13.1146140168787	0.994\\
13.1548698720099	0.995\\
13.2062446739964	0.996\\
13.3355546578313	0.997\\
13.3933065562236	0.998\\
13.6720334049087	0.999\\
14.0466283040961	1\\
};
 

\end{axis}


\end{tikzpicture}%

==> images/provisional_results/SE/SE_subfig_avg_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.81900,0.01500,0.54500}%
\definecolor{mycolor6}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.42\textwidth,
height=0.90793in,
at={(1.888in,0.962in)},
at={(3.06in,1.405in)},
scale only axis,
clip=false,
xmin=0.8,
xmax=4.8,
legend columns=3,
xlabel style={font=\color{black}},
%xlabel={SE [bit/s/Hz]},
ymin=0,
ymax=1,
ylabel style={font=\color{black}},
ylabel={CDF},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
y label style={
        at={(axis description cs:-0.06,0.5)},
        anchor=south
    },
x label style={
        at={(axis description cs:0.5,-0.25)},
        anchor=south
    },
legend style={at={(0.5,0.0629)}, anchor=south west, legend cell align=left, align=left, font=\scriptsize}
]
\node[
    draw=black,
    fill=white,
    font=\scriptsize,
    anchor=north west,
    align=left,
    inner sep=4pt
] at (rel axis cs:0.79,0.9) {%\\[2pt]
\raisebox{0.3ex}{\tikz \draw[mycolor5,thick,solid] (0,0)--(0.2,0);}~$p=0$\\
\raisebox{0.3ex}{\tikz \draw[mycolor1,thick,solid] (0,0)--(0.2,0);}~$p=1$\\
\raisebox{0.3ex}{\tikz \draw[mycolor2,thick,solid] (0,0)--(0.2,0);}~$ p=3$\\
\raisebox{0.3ex}{\tikz \draw[mycolor3,thick,solid] (0,0)--(0.2,0);}~$p=5$ 

};
\addlegendimage{empty legend}
\addlegendentry{$\norm{\oomega_k}:$}
\addlegendimage{line width=1pt}
\addlegendentry{$1$\,m/s}

\addlegendimage{line width=1pt,dotted}
\addlegendentry{$5$\,m/s}

\node at (axis description cs:0.5,-0.18) {(b)};

\addplot [color=mycolor1, line width=1.0pt, forget plot ]
  table[row sep=crcr]{%
1.26902033723895	0.001\\
1.44086575232119	0.002\\
1.45083228980326	0.003\\
1.46058942986295	0.004\\
1.49988801040257	0.005\\
1.50422640532616	0.006\\
1.52460515762783	0.007\\
1.54813631415899	0.008\\
1.57673790830076	0.009\\
1.58512335971123	0.01\\
1.58750727144367	0.011\\
1.59118790893268	0.012\\
1.59281353393427	0.013\\
1.61871229401172	0.014\\
1.62355809677092	0.015\\
1.62708995324415	0.016\\
1.63750938891307	0.017\\
1.64011278492338	0.018\\
1.64139875113807	0.019\\
1.65425857587763	0.02\\
1.66883605657821	0.021\\
1.66947803988606	0.022\\
1.6741038303133	0.023\\
1.67710721434192	0.024\\
1.67727397120605	0.025\\
1.67874048759022	0.026\\
1.68332073669156	0.027\\
1.68477403165815	0.028\\
1.68778504241663	0.029\\
1.69051508107215	0.03\\
1.69117581210744	0.031\\
1.69217284787842	0.032\\
1.69377260767089	0.033\\
1.69625243880317	0.034\\
1.70301963990051	0.035\\
1.70433306210914	0.036\\
1.72094346101827	0.037\\
1.7227430780667	0.038\\
1.72916627985496	0.039\\
1.73280120527337	0.04\\
1.73373145417676	0.041\\
1.73418264363389	0.042\\
1.73824717170609	0.043\\
1.7405896996494	0.044\\
1.74085274873535	0.045\\
1.74686734069446	0.046\\
1.74768020116494	0.047\\
1.75299391467304	0.048\\
1.75381690454286	0.049\\
1.75490171887775	0.05\\
1.7596044099915	0.051\\
1.76030998875589	0.052\\
1.76319949114272	0.053\\
1.76446567173396	0.054\\
1.76516929952345	0.055\\
1.77052548893149	0.056\\
1.77178599192452	0.057\\
1.77232478096287	0.058\\
1.77240988477743	0.059\\
1.781739830125	0.06\\
1.78294772544107	0.061\\
1.78300455876295	0.062\\
1.7856121691807	0.063\\
1.79062882033959	0.064\\
1.79455415628714	0.065\\
1.79942913672023	0.066\\
1.80043325207781	0.067\\
1.80187797150943	0.068\\
1.80296667387286	0.069\\
1.80316621892544	0.07\\
1.8060802433717	0.071\\
1.81057915093905	0.072\\
1.81138030494201	0.073\\
1.81424320300764	0.074\\
1.81458577401054	0.075\\
1.81533323319985	0.076\\
1.81717866517957	0.077\\
1.82016633521164	0.078\\
1.82018903695966	0.079\\
1.82365027775002	0.08\\
1.82477239632982	0.081\\
1.82579842763972	0.082\\
1.82653238292712	0.083\\
1.82743040449655	0.084\\
1.83003847718393	0.085\\
1.83230358410176	0.086\\
1.83357919461848	0.087\\
1.8375530300588	0.088\\
1.83807082866721	0.089\\
1.83820492611251	0.09\\
1.83838462198732	0.091\\
1.83907894476352	0.092\\
1.84109332015738	0.093\\
1.841725071828	0.094\\
1.84217619381805	0.095\\
1.84329158791842	0.096\\
1.84571856476282	0.097\\
1.84762961640112	0.098\\
1.85100156794192	0.099\\
1.85209123979048	0.1\\
1.85228074186755	0.101\\
1.85449990219803	0.102\\
1.86045517822987	0.103\\
1.86380629183528	0.104\\
1.86527849654741	0.105\\
1.87214596552016	0.106\\
1.87675657127808	0.107\\
1.87748889443013	0.108\\
1.87812776759048	0.109\\
1.88054705951246	0.11\\
1.88146160721662	0.111\\
1.88256612045104	0.112\\
1.88452076511163	0.113\\
1.8847067680244	0.114\\
1.8849729603334	0.115\\
1.88624996858906	0.116\\
1.88671827383355	0.117\\
1.88731210022295	0.118\\
1.88790813042424	0.119\\
1.88892391353318	0.12\\
1.89122561978063	0.121\\
1.89554314871337	0.122\\
1.89581708756628	0.123\\
1.90025567210022	0.124\\
1.90038193914187	0.125\\
1.90252284622471	0.126\\
1.90490510781723	0.127\\
1.90817089109133	0.128\\
1.90986036174722	0.129\\
1.90990761336315	0.13\\
1.91043486312819	0.131\\
1.9111862814291	0.132\\
1.91183425588136	0.133\\
1.91191380960388	0.134\\
1.91256901017243	0.135\\
1.91540675551557	0.136\\
1.91554561341036	0.137\\
1.92016491439944	0.138\\
1.92157724727364	0.139\\
1.9236343919268	0.14\\
1.92458868973775	0.141\\
1.92772315112945	0.142\\
1.93007190817036	0.143\\
1.93011363861701	0.144\\
1.93577720672712	0.145\\
1.93603647043219	0.146\\
1.93664001636562	0.147\\
1.94079997809196	0.148\\
1.94147987752362	0.149\\
1.94218914558184	0.15\\
1.94298092592007	0.151\\
1.9432497686228	0.152\\
1.94348723835995	0.153\\
1.94486405689065	0.154\\
1.9450326713686	0.155\\
1.94607018138594	0.156\\
1.94686924920948	0.157\\
1.94773399300232	0.158\\
1.94904653088866	0.159\\
1.95257159026841	0.16\\
1.9547098143812	0.161\\
1.9555107509265	0.162\\
1.95877207101309	0.163\\
1.95951765059764	0.164\\
1.95978015930899	0.165\\
1.96209792757805	0.166\\
1.96329803944348	0.167\\
1.96368455442031	0.168\\
1.96403500378532	0.169\\
1.96656724575079	0.17\\
1.96764865337119	0.171\\
1.9692168961298	0.172\\
1.97149158266731	0.173\\
1.97235840712041	0.174\\
1.97258820688879	0.175\\
1.97350923706122	0.176\\
1.97407997010195	0.177\\
1.97444196705397	0.178\\
1.97548540002105	0.179\\
1.98136044363148	0.18\\
1.9852622252104	0.181\\
1.985415806759	0.182\\
1.98723108042735	0.183\\
1.98733447265343	0.184\\
1.98798906887857	0.185\\
1.98874368462592	0.186\\
1.98892492313026	0.187\\
1.98996923738921	0.188\\
1.99146249170733	0.189\\
1.99147257401066	0.19\\
1.99249302117555	0.191\\
1.99259231388676	0.192\\
1.99272976774832	0.193\\
1.99321439613822	0.194\\
1.99382963491304	0.195\\
1.9943410236575	0.196\\
1.99643274589736	0.197\\
1.99739694313708	0.198\\
1.99744771678133	0.199\\
1.99830857951808	0.2\\
2.00427614349052	0.201\\
2.00802717048891	0.202\\
2.00916428313632	0.203\\
2.01065644623929	0.204\\
2.01123060164448	0.205\\
2.01160006989133	0.206\\
2.01175046055446	0.207\\
2.0132443846889	0.208\\
2.01393175227814	0.209\\
2.01527600732679	0.21\\
2.01603524875864	0.211\\
2.01609036467311	0.212\\
2.01660780262563	0.213\\
2.01981596704162	0.214\\
2.02023760614528	0.215\\
2.02117798364986	0.216\\
2.02374479883181	0.217\\
2.02510532512491	0.218\\
2.02519729853737	0.219\\
2.02634761227887	0.22\\
2.02721093614971	0.221\\
2.02882241526287	0.222\\
2.02896418157419	0.223\\
2.02915336985042	0.224\\
2.03047535673011	0.225\\
2.03123747342583	0.226\\
2.0315763884288	0.227\\
2.03456562098956	0.228\\
2.03576738061436	0.229\\
2.03622437843564	0.23\\
2.0382905152809	0.231\\
2.03848263893345	0.232\\
2.04078350793341	0.233\\
2.04124834314835	0.234\\
2.0421852127703	0.235\\
2.04232062377062	0.236\\
2.04589884411111	0.237\\
2.04624250151689	0.238\\
2.04701699222518	0.239\\
2.0474797384377	0.24\\
2.04901918053706	0.241\\
2.04929911931617	0.242\\
2.05328737249202	0.243\\
2.05506190178818	0.244\\
2.05529111416338	0.245\\
2.05652543009189	0.246\\
2.05714569739597	0.247\\
2.06404924794276	0.248\\
2.06410726862984	0.249\\
2.06417710494625	0.25\\
2.0645620889949	0.251\\
2.06491956905126	0.252\\
2.06592212255826	0.253\\
2.06612930418243	0.254\\
2.07031336729697	0.255\\
2.07051382032354	0.256\\
2.07117038789728	0.257\\
2.07141045743356	0.258\\
2.07254086838202	0.259\\
2.07331190631403	0.26\\
2.07440115472828	0.261\\
2.07525541321905	0.262\\
2.07567739457632	0.263\\
2.07616954183512	0.264\\
2.07797331541226	0.265\\
2.07850981904226	0.266\\
2.08093180652775	0.267\\
2.0810766345752	0.268\\
2.08263024004279	0.269\\
2.0832301704473	0.27\\
2.08369881385068	0.271\\
2.08393911314022	0.272\\
2.08733897363595	0.273\\
2.08764279446667	0.274\\
2.089005733136	0.275\\
2.091817183447	0.276\\
2.09320927259097	0.277\\
2.09357401446717	0.278\\
2.09374464090602	0.279\\
2.09413360825489	0.28\\
2.09544273590951	0.281\\
2.09573654847708	0.282\\
2.09669708158012	0.283\\
2.09676425967422	0.284\\
2.09723433798517	0.285\\
2.0978063017269	0.286\\
2.09786213110828	0.287\\
2.09906603279905	0.288\\
2.09928838016377	0.289\\
2.09933730987367	0.29\\
2.09971375224494	0.291\\
2.10010877134449	0.292\\
2.10114298723036	0.293\\
2.10266843690766	0.294\\
2.1029279124277	0.295\\
2.10541189250672	0.296\\
2.10714790747146	0.297\\
2.10892175490972	0.298\\
2.11063280539564	0.299\\
2.11151470567024	0.3\\
2.11206367507469	0.301\\
2.11433147905569	0.302\\
2.11462682975125	0.303\\
2.11567464439941	0.304\\
2.11714759108762	0.305\\
2.11933120086147	0.306\\
2.11985994189828	0.307\\
2.121155160647	0.308\\
2.12247609350823	0.309\\
2.12270389681925	0.31\\
2.12271922694905	0.311\\
2.12383731821656	0.312\\
2.1244768359832	0.313\\
2.12532831948061	0.314\\
2.12583648015314	0.315\\
2.12708264101878	0.316\\
2.12881609368377	0.317\\
2.12969769731664	0.318\\
2.132061393768	0.319\\
2.13270709216367	0.32\\
2.13392888105921	0.321\\
2.13604165901585	0.322\\
2.13646156838138	0.323\\
2.1366416310117	0.324\\
2.13818690336279	0.325\\
2.13830241344296	0.326\\
2.13995065246626	0.327\\
2.14093784751949	0.328\\
2.14095755461016	0.329\\
2.14112942991016	0.33\\
2.14183558064794	0.331\\
2.14185792170614	0.332\\
2.14207525352318	0.333\\
2.14236877353126	0.334\\
2.14338333966933	0.335\\
2.1440394410826	0.336\\
2.14521382812962	0.337\\
2.14593545904114	0.338\\
2.14622213450495	0.339\\
2.14730517684685	0.34\\
2.14751307772828	0.341\\
2.14912543639602	0.342\\
2.14914726734615	0.343\\
2.15097981555797	0.344\\
2.15144708445456	0.345\\
2.15260483829827	0.346\\
2.15320604501635	0.347\\
2.15342760065771	0.348\\
2.15388555791447	0.349\\
2.15533072864633	0.35\\
2.15549377369767	0.351\\
2.15635197340899	0.352\\
2.15648732318255	0.353\\
2.15768040711428	0.354\\
2.15825764501456	0.355\\
2.1585715759552	0.356\\
2.15897053388913	0.357\\
2.1592435564707	0.358\\
2.16021661472235	0.359\\
2.16069370162686	0.36\\
2.16126756542781	0.361\\
2.16136957753376	0.362\\
2.16166421836871	0.363\\
2.16263897682389	0.364\\
2.1627118900316	0.365\\
2.16596965700443	0.366\\
2.16670507526605	0.367\\
2.16809602699806	0.368\\
2.16863635573541	0.369\\
2.17022560487409	0.37\\
2.1713568984342	0.371\\
2.17197026882493	0.372\\
2.17393302417259	0.373\\
2.17541051786537	0.374\\
2.1768216684495	0.375\\
2.17856973734787	0.376\\
2.17941257049545	0.377\\
2.17949323242914	0.378\\
2.17949968027927	0.379\\
2.18100254352394	0.38\\
2.18302728068136	0.381\\
2.18533552678322	0.382\\
2.18553384384432	0.383\\
2.18707999789992	0.384\\
2.18753293811482	0.385\\
2.18967957292294	0.386\\
2.19018413683015	0.387\\
2.19115588989695	0.388\\
2.19195050504752	0.389\\
2.19212865018151	0.39\\
2.19235637597085	0.391\\
2.19376973084967	0.392\\
2.19407415801747	0.393\\
2.19477001804616	0.394\\
2.19518881941677	0.395\\
2.19611916625854	0.396\\
2.19666635288564	0.397\\
2.19769454822685	0.398\\
2.19828810335496	0.399\\
2.19832052392178	0.4\\
2.19849228939171	0.401\\
2.20024133287823	0.402\\
2.20122946173534	0.403\\
2.20160625082839	0.404\\
2.20187575734644	0.405\\
2.20190151129282	0.406\\
2.2020775695634	0.407\\
2.20231323409066	0.408\\
2.20273925072375	0.409\\
2.20302662371418	0.41\\
2.20578224036719	0.411\\
2.20631475382411	0.412\\
2.21020992573356	0.413\\
2.21118951699176	0.414\\
2.21119576598098	0.415\\
2.2114988595101	0.416\\
2.21241261354918	0.417\\
2.21291631696939	0.418\\
2.21345398511671	0.419\\
2.21377603558466	0.42\\
2.21440358158161	0.421\\
2.21530951291333	0.422\\
2.21814178246523	0.423\\
2.21845616466227	0.424\\
2.22068463439434	0.425\\
2.22101753286538	0.426\\
2.22134724870772	0.427\\
2.2230110640607	0.428\\
2.22407775845606	0.429\\
2.22426315170062	0.43\\
2.22458472826313	0.431\\
2.22479754895485	0.432\\
2.22682484218301	0.433\\
2.22701235449458	0.434\\
2.22709084458477	0.435\\
2.22723681626754	0.436\\
2.22727414905787	0.437\\
2.22815493960832	0.438\\
2.22889111588138	0.439\\
2.22907944531162	0.44\\
2.23056405090738	0.441\\
2.23081924024153	0.442\\
2.23126415473013	0.443\\
2.23142613957024	0.444\\
2.23411830034311	0.445\\
2.23456132101157	0.446\\
2.23495720200288	0.447\\
2.23507439872642	0.448\\
2.23512559032526	0.449\\
2.2366400229871	0.45\\
2.23736961446784	0.451\\
2.2377151989899	0.452\\
2.23841034701303	0.453\\
2.23995641937125	0.454\\
2.24052157307423	0.455\\
2.24103013105189	0.456\\
2.24128424772915	0.457\\
2.24264357074535	0.458\\
2.24294328223759	0.459\\
2.24351008926631	0.46\\
2.24458935137187	0.461\\
2.24521642246379	0.462\\
2.24546974038298	0.463\\
2.24620672968107	0.464\\
2.24923093387935	0.465\\
2.25054435315003	0.466\\
2.25188315385304	0.467\\
2.25205022337524	0.468\\
2.25220054966688	0.469\\
2.25255761528598	0.47\\
2.25297702035806	0.471\\
2.25453675962868	0.472\\
2.25566576426472	0.473\\
2.25935291945	0.474\\
2.26110177742943	0.475\\
2.26162723471114	0.476\\
2.26232784407398	0.477\\
2.26274950069529	0.478\\
2.26332025805722	0.479\\
2.2651532437746	0.48\\
2.2651840814817	0.481\\
2.26793407158634	0.482\\
2.26857829765415	0.483\\
2.26896954087207	0.484\\
2.2690320797464	0.485\\
2.27359046594253	0.486\\
2.27455387851253	0.487\\
2.27476960349316	0.488\\
2.27558332822322	0.489\\
2.27570676932053	0.49\\
2.27591403254379	0.491\\
2.2761716442309	0.492\\
2.2770246568353	0.493\\
2.27724955075444	0.494\\
2.27728725134801	0.495\\
2.27744739521092	0.496\\
2.27912545906951	0.497\\
2.28102245513996	0.498\\
2.28237535184016	0.499\\
2.28245711348448	0.5\\
2.28326672454184	0.501\\
2.28357769264311	0.502\\
2.28388526760183	0.503\\
2.2870685468204	0.504\\
2.28726120850892	0.505\\
2.28764536040106	0.506\\
2.28786063740373	0.507\\
2.28933489790317	0.508\\
2.28979446072102	0.509\\
2.29026313410696	0.51\\
2.29035302093513	0.511\\
2.29071710834408	0.512\\
2.29093973198216	0.513\\
2.29160010182976	0.514\\
2.29232084463235	0.515\\
2.29343333622988	0.516\\
2.2940175835137	0.517\\
2.29406041008329	0.518\\
2.29413674930625	0.519\\
2.29415076910036	0.52\\
2.29478166727241	0.521\\
2.29660929729671	0.522\\
2.29728031904091	0.523\\
2.29772535774575	0.524\\
2.29852143110662	0.525\\
2.29879091224083	0.526\\
2.29921110857959	0.527\\
2.30001308887456	0.528\\
2.3001775659083	0.529\\
2.30045298585069	0.53\\
2.30187259213228	0.531\\
2.30207247778955	0.532\\
2.30218080026469	0.533\\
2.30279172178555	0.534\\
2.30319995376078	0.535\\
2.30364845278869	0.536\\
2.30494409248441	0.537\\
2.30680502035841	0.538\\
2.30847244109705	0.539\\
2.30861679492121	0.54\\
2.30907696891461	0.541\\
2.30964618392152	0.542\\
2.31077701124485	0.543\\
2.31132828901099	0.544\\
2.31198761669844	0.545\\
2.31241100596728	0.546\\
2.31254342660465	0.547\\
2.31546977306713	0.548\\
2.31791630142606	0.549\\
2.3185469511631	0.55\\
2.31906528618153	0.551\\
2.31916799544827	0.552\\
2.3192439026263	0.553\\
2.32003070237974	0.554\\
2.32016912441681	0.555\\
2.32117083881699	0.556\\
2.32337660137803	0.557\\
2.32637035680935	0.558\\
2.32704790102977	0.559\\
2.32911309182075	0.56\\
2.32914720690123	0.561\\
2.32946787792718	0.562\\
2.32950092693283	0.563\\
2.33101809556101	0.564\\
2.33104306085884	0.565\\
2.33110738095716	0.566\\
2.3327099991389	0.567\\
2.3343629782689	0.568\\
2.33478166911421	0.569\\
2.33503036239864	0.57\\
2.33540643704968	0.571\\
2.3356173334503	0.572\\
2.33588110863737	0.573\\
2.33595150041815	0.574\\
2.3370416855129	0.575\\
2.33901475247458	0.576\\
2.33918532527278	0.577\\
2.33919238825699	0.578\\
2.33944860047463	0.579\\
2.33967301548017	0.58\\
2.34019756563291	0.581\\
2.34025934028485	0.582\\
2.34039378041417	0.583\\
2.34080271958726	0.584\\
2.34083207825464	0.585\\
2.34206350758836	0.586\\
2.34212737952974	0.587\\
2.34499884978841	0.588\\
2.34534407599916	0.589\\
2.34636451875033	0.59\\
2.34693170584105	0.591\\
2.34751743391769	0.592\\
2.34930279176004	0.593\\
2.34934753602326	0.594\\
2.3494572908779	0.595\\
2.35036382136542	0.596\\
2.35078430174478	0.597\\
2.35119051198337	0.598\\
2.35240653947	0.599\\
2.35321720812136	0.6\\
2.35322595908197	0.601\\
2.35632873170078	0.602\\
2.35855573398479	0.603\\
2.35896459032938	0.604\\
2.36041175143679	0.605\\
2.36052229458739	0.606\\
2.36057850217547	0.607\\
2.36097503724741	0.608\\
2.36313715047985	0.609\\
2.36356331777429	0.61\\
2.3636427263715	0.611\\
2.36468928979133	0.612\\
2.36529295052647	0.613\\
2.36566056387008	0.614\\
2.36772646576847	0.615\\
2.36854520853522	0.616\\
2.36957902530711	0.617\\
2.37035591883833	0.618\\
2.37041860499485	0.619\\
2.37078006906112	0.62\\
2.37213864535745	0.621\\
2.37341783834626	0.622\\
2.3757111578591	0.623\\
2.37885536050179	0.624\\
2.38094635006899	0.625\\
2.38138561987708	0.626\\
2.38241414691981	0.627\\
2.38271756121942	0.628\\
2.3829510294567	0.629\\
2.38396158278259	0.63\\
2.3841405817195	0.631\\
2.38423627420882	0.632\\
2.38496303772646	0.633\\
2.38569654856683	0.634\\
2.38635372259921	0.635\\
2.38663476312155	0.636\\
2.38677410895075	0.637\\
2.3868246943441	0.638\\
2.38689374715962	0.639\\
2.38864331635588	0.64\\
2.38866977741117	0.641\\
2.38904427260918	0.642\\
2.39088712720419	0.643\\
2.39106958714907	0.644\\
2.39150442705488	0.645\\
2.39243244077758	0.646\\
2.3954848686397	0.647\\
2.39574597980329	0.648\\
2.39662757939313	0.649\\
2.39680884475638	0.65\\
2.39720995040878	0.651\\
2.39809356882731	0.652\\
2.39822482282323	0.653\\
2.39835256810491	0.654\\
2.39938849847493	0.655\\
2.39940330101868	0.656\\
2.40029998998912	0.657\\
2.40106388538768	0.658\\
2.40561973364543	0.659\\
2.40618877788259	0.66\\
2.40716636580016	0.661\\
2.4073233120711	0.662\\
2.4075351193887	0.663\\
2.4104855379073	0.664\\
2.41074573647691	0.665\\
2.41078837366582	0.666\\
2.41203893579343	0.667\\
2.41372609962494	0.668\\
2.41410411604433	0.669\\
2.41535015610434	0.67\\
2.41638926988166	0.671\\
2.41707619562989	0.672\\
2.41729982975414	0.673\\
2.41923546501187	0.674\\
2.42201943763633	0.675\\
2.4230059696004	0.676\\
2.42551105019591	0.677\\
2.42565393480953	0.678\\
2.42832518028142	0.679\\
2.43058986487668	0.68\\
2.43364546454539	0.681\\
2.43435761870009	0.682\\
2.43454106886847	0.683\\
2.43497949814046	0.684\\
2.43594341367821	0.685\\
2.43648870930767	0.686\\
2.43739854921325	0.687\\
2.4385483547873	0.688\\
2.43962346350882	0.689\\
2.43972582700701	0.69\\
2.44238905942381	0.691\\
2.44341772960366	0.692\\
2.44347516879785	0.693\\
2.44479498405198	0.694\\
2.4448300767728	0.695\\
2.44585699754004	0.696\\
2.44603121492529	0.697\\
2.44796041140813	0.698\\
2.44866423790316	0.699\\
2.44882312993204	0.7\\
2.44948302498099	0.701\\
2.45011860979624	0.702\\
2.45086647801141	0.703\\
2.45292936947334	0.704\\
2.45344398416765	0.705\\
2.45374837777415	0.706\\
2.45506982858956	0.707\\
2.45744279750618	0.708\\
2.45787258638669	0.709\\
2.45865199353389	0.71\\
2.45902192523034	0.711\\
2.45926564128571	0.712\\
2.45952094774812	0.713\\
2.46006276729719	0.714\\
2.46064182247967	0.715\\
2.46100005914451	0.716\\
2.46179642785077	0.717\\
2.46430107912063	0.718\\
2.46706951685733	0.719\\
2.46797628053137	0.72\\
2.46879886480837	0.721\\
2.46928982394134	0.722\\
2.47145541207651	0.723\\
2.47269079320237	0.724\\
2.47521438704288	0.725\\
2.47611576325429	0.726\\
2.47612663516083	0.727\\
2.47633282299857	0.728\\
2.47697112727927	0.729\\
2.47727333612866	0.73\\
2.47786380112601	0.731\\
2.47803727261892	0.732\\
2.4796096780844	0.733\\
2.48030594372317	0.734\\
2.49231317573405	0.735\\
2.49244473477928	0.736\\
2.49333092331289	0.737\\
2.4941797149213	0.738\\
2.4942207478383	0.739\\
2.49455114056776	0.74\\
2.49457062881114	0.741\\
2.4988661282835	0.742\\
2.50014728316647	0.743\\
2.50273133023053	0.744\\
2.50359834437453	0.745\\
2.50570419989298	0.746\\
2.5067687331257	0.747\\
2.50836017501036	0.748\\
2.50906051428462	0.749\\
2.50918703233568	0.75\\
2.50988327112461	0.751\\
2.51041823610819	0.752\\
2.51053443361804	0.753\\
2.51121061739532	0.754\\
2.51127973928716	0.755\\
2.5117040629872	0.756\\
2.51181939706194	0.757\\
2.51274325840897	0.758\\
2.5130427168661	0.759\\
2.51413851231788	0.76\\
2.51459939272986	0.761\\
2.51512345170477	0.762\\
2.51540412734927	0.763\\
2.51672410675325	0.764\\
2.51891569506825	0.765\\
2.51971181915196	0.766\\
2.52000678579768	0.767\\
2.52052471580399	0.768\\
2.52085487841652	0.769\\
2.52361316211083	0.77\\
2.52377220689137	0.771\\
2.52463444727363	0.772\\
2.52476911368207	0.773\\
2.52621576801702	0.774\\
2.52636905797289	0.775\\
2.5267631965823	0.776\\
2.5270336762998	0.777\\
2.5273162718256	0.778\\
2.53020881876029	0.779\\
2.53315375023441	0.78\\
2.53383548129954	0.781\\
2.53599509213697	0.782\\
2.53909286993754	0.783\\
2.54021800313757	0.784\\
2.54055430201224	0.785\\
2.54094888638845	0.786\\
2.54099471898264	0.787\\
2.54206244203611	0.788\\
2.54242826358806	0.789\\
2.54341975746857	0.79\\
2.54485147522132	0.791\\
2.54888062688286	0.792\\
2.54894759113938	0.793\\
2.54951105193145	0.794\\
2.54958626130674	0.795\\
2.55086057825999	0.796\\
2.55254299182976	0.797\\
2.5533953273027	0.798\\
2.55372847573013	0.799\\
2.55472016683314	0.8\\
2.55518779025385	0.801\\
2.55643056507129	0.802\\
2.55702078784417	0.803\\
2.55731293985188	0.804\\
2.55741855334858	0.805\\
2.55837431669764	0.806\\
2.5589384291461	0.807\\
2.56170575310201	0.808\\
2.56197454013001	0.809\\
2.56239409150095	0.81\\
2.56312373868303	0.811\\
2.5641725958882	0.812\\
2.56517946709524	0.813\\
2.56572074048957	0.814\\
2.56775760788789	0.815\\
2.56956758972581	0.816\\
2.57309697278809	0.817\\
2.57313550277387	0.818\\
2.57324358517064	0.819\\
2.57489586071527	0.82\\
2.57659058631729	0.821\\
2.57899126082422	0.822\\
2.58026410251314	0.823\\
2.58169576450462	0.824\\
2.5846879210402	0.825\\
2.58667283882352	0.826\\
2.58764435788378	0.827\\
2.58784013260529	0.828\\
2.58993552443287	0.829\\
2.59063491607131	0.83\\
2.59295538170393	0.831\\
2.59488180748974	0.832\\
2.59514927297704	0.833\\
2.59540452282175	0.834\\
2.5959951752259	0.835\\
2.59936147331826	0.836\\
2.60255591977277	0.837\\
2.60405260543604	0.838\\
2.60554102231277	0.839\\
2.60567533490574	0.84\\
2.60688912832735	0.841\\
2.60914272492617	0.842\\
2.6097031491676	0.843\\
2.61018198331295	0.844\\
2.61083561098052	0.845\\
2.61108414211506	0.846\\
2.61356083282124	0.847\\
2.61791202364029	0.848\\
2.62092064084893	0.849\\
2.62252601851522	0.85\\
2.62349458096874	0.851\\
2.6257186838236	0.852\\
2.62878698137464	0.853\\
2.6350118894651	0.854\\
2.63524210712824	0.855\\
2.63731349015071	0.856\\
2.63782964284122	0.857\\
2.64022757725374	0.858\\
2.64105270211603	0.859\\
2.64127974795132	0.86\\
2.64364856673436	0.861\\
2.64488678302243	0.862\\
2.64753030191339	0.863\\
2.649247492358	0.864\\
2.65216477271497	0.865\\
2.65277751155773	0.866\\
2.65544671187073	0.867\\
2.65555890344058	0.868\\
2.65675268817908	0.869\\
2.65891171990521	0.87\\
2.65987358809894	0.871\\
2.66186747233374	0.872\\
2.66279078358365	0.873\\
2.66380182369397	0.874\\
2.66545342138157	0.875\\
2.66634075604538	0.876\\
2.6687991641426	0.877\\
2.66942937422758	0.878\\
2.67017934018954	0.879\\
2.67053999640522	0.88\\
2.67220392091289	0.881\\
2.67655785985532	0.882\\
2.67793350633059	0.883\\
2.68000417648151	0.884\\
2.68098269840132	0.885\\
2.68218158501183	0.886\\
2.68238465449652	0.887\\
2.68427478308761	0.888\\
2.6894327982632	0.889\\
2.69038724068419	0.89\\
2.69119649911333	0.891\\
2.69182376063878	0.892\\
2.69460305122171	0.893\\
2.69539785891899	0.894\\
2.69879932677082	0.895\\
2.69932166242406	0.896\\
2.69947434584601	0.897\\
2.70284456100981	0.898\\
2.70386251380311	0.899\\
2.70511831592593	0.9\\
2.70797269742022	0.901\\
2.70886985419153	0.902\\
2.70928436552909	0.903\\
2.71056502248774	0.904\\
2.71665849551366	0.905\\
2.71721927131745	0.906\\
2.7187058413632	0.907\\
2.72142146331144	0.908\\
2.72381802823995	0.909\\
2.72465887532401	0.91\\
2.7264561936304	0.911\\
2.72726410759016	0.912\\
2.72849718005292	0.913\\
2.73652151825783	0.914\\
2.7371215399146	0.915\\
2.73754780182725	0.916\\
2.74337777552659	0.917\\
2.74601419287328	0.918\\
2.74765627281736	0.919\\
2.75889703242704	0.92\\
2.75890563945102	0.921\\
2.75947500336321	0.922\\
2.761919484273	0.923\\
2.76732406773794	0.924\\
2.77033693299905	0.925\\
2.77222610601338	0.926\\
2.77714608883181	0.927\\
2.77950026837781	0.928\\
2.78413150596878	0.929\\
2.78595109147334	0.93\\
2.79158607719109	0.931\\
2.7922345020743	0.932\\
2.79428436772928	0.933\\
2.80273598492047	0.934\\
2.80678059189007	0.935\\
2.8089181772139	0.936\\
2.81077538680528	0.937\\
2.81320980456227	0.938\\
2.81638648581757	0.939\\
2.82029312536039	0.94\\
2.82427541317207	0.941\\
2.82500562941709	0.942\\
2.8292015277803	0.943\\
2.83626468960567	0.944\\
2.84093281645849	0.945\\
2.8410454344558	0.946\\
2.84248734384796	0.947\\
2.84790444458454	0.948\\
2.84841860665606	0.949\\
2.84968198832622	0.95\\
2.86686019862307	0.951\\
2.86688962967789	0.952\\
2.86853236475176	0.953\\
2.87080392889843	0.954\\
2.87282110324918	0.955\\
2.87513274887389	0.956\\
2.88282353946845	0.957\\
2.8985412576604	0.958\\
2.90644943755185	0.959\\
2.90848416726478	0.96\\
2.91185428287462	0.961\\
2.91296939883862	0.962\\
2.91648339514864	0.963\\
2.91905088170826	0.964\\
2.92031363960019	0.965\\
2.92521332756801	0.966\\
2.92973814791107	0.967\\
2.93404567655223	0.968\\
2.93416067469092	0.969\\
2.93794073315395	0.97\\
2.94351273202944	0.971\\
2.94740748860501	0.972\\
2.94828669609534	0.973\\
2.98675614689561	0.974\\
2.98891659509686	0.975\\
2.98973577214595	0.976\\
2.99782887235966	0.977\\
2.99802537299177	0.978\\
2.99940139094389	0.979\\
3.00987503620855	0.98\\
3.01398554740502	0.981\\
3.01612411839477	0.982\\
3.03716705378992	0.983\\
3.04122389083091	0.984\\
3.05384209406145	0.985\\
3.05927568751365	0.986\\
3.0758674117022	0.987\\
3.08054762097051	0.988\\
3.09224951411425	0.989\\
3.11281483248709	0.99\\
3.16584608339352	0.991\\
3.19793834914374	0.992\\
3.20577604459348	0.993\\
3.20588415386382	0.994\\
3.21752071979286	0.995\\
3.2222015860729	0.996\\
3.25940336551048	0.997\\
3.28071640620502	0.998\\
3.29509856759789	0.999\\
3.30447627106182	1\\
};
%\addlegendentry{$p=$1, $\nu_p=$1, $||\omega_k||=$1}

\addplot [color=mycolor2, line width=1.0pt, forget plot ]
  table[row sep=crcr]{%
1.72910369685783	0.001\\
1.98282415575245	0.002\\
1.98761735898946	0.003\\
1.99304235247383	0.004\\
2.02092443908919	0.005\\
2.06597249916401	0.006\\
2.0774451967213	0.007\\
2.10781816108074	0.008\\
2.12283869812827	0.009\\
2.15338226271096	0.01\\
2.17218127804482	0.011\\
2.1783602919134	0.012\\
2.18295263936977	0.013\\
2.19024403102102	0.014\\
2.21280972943059	0.015\\
2.22114915103424	0.016\\
2.22746251060433	0.017\\
2.22762169811812	0.018\\
2.24269684521764	0.019\\
2.25745677720373	0.02\\
2.27375528209945	0.021\\
2.27520223371525	0.022\\
2.27604195865611	0.023\\
2.27657817649362	0.024\\
2.27811600454908	0.025\\
2.28421796514627	0.026\\
2.2910715018607	0.027\\
2.2940803452715	0.028\\
2.29671824546157	0.029\\
2.30743839078269	0.03\\
2.31471250714611	0.031\\
2.31538974460594	0.032\\
2.31792015042853	0.033\\
2.31920335666565	0.034\\
2.32349618723541	0.035\\
2.32806138996059	0.036\\
2.3366480262654	0.037\\
2.34133275353375	0.038\\
2.34419169969303	0.039\\
2.34426075176666	0.04\\
2.34463613215342	0.041\\
2.34894582501964	0.042\\
2.35145454777979	0.043\\
2.3515832328803	0.044\\
2.35737358347418	0.045\\
2.35872404716786	0.046\\
2.36332643061289	0.047\\
2.36764251488157	0.048\\
2.36805556678675	0.049\\
2.36846811794444	0.05\\
2.36879479827018	0.051\\
2.37861479849917	0.052\\
2.37866408359578	0.053\\
2.37921728958528	0.054\\
2.38589311863936	0.055\\
2.3885633558049	0.056\\
2.38963346060699	0.057\\
2.391807557767	0.058\\
2.39206097207624	0.059\\
2.39586414789842	0.06\\
2.40533929343815	0.061\\
2.40572049372937	0.062\\
2.40993630964762	0.063\\
2.41439250474591	0.064\\
2.41486264849622	0.065\\
2.41570944514876	0.066\\
2.41669311105068	0.067\\
2.41896813168588	0.068\\
2.42129844764108	0.069\\
2.43061727996285	0.07\\
2.43552042044577	0.071\\
2.43632516174661	0.072\\
2.43655575004201	0.073\\
2.43854632527904	0.074\\
2.43917607868578	0.075\\
2.43981541627176	0.076\\
2.44281374169408	0.077\\
2.44432611185827	0.078\\
2.45424180863165	0.079\\
2.45719153624389	0.08\\
2.45788981169941	0.081\\
2.45945370685794	0.082\\
2.46122200588887	0.083\\
2.46134078188638	0.084\\
2.46212455040503	0.085\\
2.46598364262169	0.086\\
2.46940258035725	0.087\\
2.47196431236273	0.088\\
2.47594516429003	0.089\\
2.47651052795889	0.09\\
2.47798961272125	0.091\\
2.48391005441707	0.092\\
2.48815648983737	0.093\\
2.49348156763227	0.094\\
2.49501049033961	0.095\\
2.49905977251319	0.096\\
2.49919539564828	0.097\\
2.50291137942407	0.098\\
2.50844512848528	0.099\\
2.51026238620253	0.1\\
2.51260289855984	0.101\\
2.51419240489213	0.102\\
2.51425572525103	0.103\\
2.51601372727864	0.104\\
2.51612081575262	0.105\\
2.51619601885454	0.106\\
2.51960840449311	0.107\\
2.52130024850323	0.108\\
2.52182295820378	0.109\\
2.52281069108177	0.11\\
2.52614835781458	0.111\\
2.52965318675946	0.112\\
2.5323035457513	0.113\\
2.53789914672885	0.114\\
2.53950531879687	0.115\\
2.54091692694254	0.116\\
2.54259389159386	0.117\\
2.54405268156176	0.118\\
2.54420185145468	0.119\\
2.54705636344463	0.12\\
2.54796880426516	0.121\\
2.55350368630724	0.122\\
2.55649756034257	0.123\\
2.56054982235757	0.124\\
2.56102755812368	0.125\\
2.56250156285332	0.126\\
2.57035627539844	0.127\\
2.57274422881543	0.128\\
2.57309903108428	0.129\\
2.57318063710966	0.13\\
2.57541999512424	0.131\\
2.57585208506412	0.132\\
2.57645746886751	0.133\\
2.5780210182588	0.134\\
2.58063982892093	0.135\\
2.58364069540587	0.136\\
2.58487716857491	0.137\\
2.58546421731526	0.138\\
2.58720575043719	0.139\\
2.58799391179748	0.14\\
2.58870641604792	0.141\\
2.59174735460052	0.142\\
2.5931311659287	0.143\\
2.59356320159012	0.144\\
2.5949592512296	0.145\\
2.59567706466887	0.146\\
2.59644394273151	0.147\\
2.59751134424992	0.148\\
2.60001522287893	0.149\\
2.60194742172974	0.15\\
2.60437568471545	0.151\\
2.60507255280402	0.152\\
2.60535030546835	0.153\\
2.60575764604901	0.154\\
2.61220162651915	0.155\\
2.6122755745695	0.156\\
2.61320570910991	0.157\\
2.61393741246713	0.158\\
2.61679559577872	0.159\\
2.61754781440998	0.16\\
2.61854712017323	0.161\\
2.62104780348475	0.162\\
2.62294757891791	0.163\\
2.62480263267029	0.164\\
2.62657858207031	0.165\\
2.62667499321276	0.166\\
2.627621902973	0.167\\
2.62876610246935	0.168\\
2.63167201883747	0.169\\
2.63178989292356	0.17\\
2.63346397460244	0.171\\
2.63413460243777	0.172\\
2.63467215607876	0.173\\
2.63661285067221	0.174\\
2.63835773896747	0.175\\
2.6389230347658	0.176\\
2.63930046120499	0.177\\
2.6435504104274	0.178\\
2.64380848007873	0.179\\
2.64483498647669	0.18\\
2.64582786508209	0.181\\
2.64742061487331	0.182\\
2.64868476620319	0.183\\
2.64946287824703	0.184\\
2.65112859726172	0.185\\
2.65148828355854	0.186\\
2.65234989145387	0.187\\
2.65402230927688	0.188\\
2.66177549454761	0.189\\
2.66491455933374	0.19\\
2.66834910604136	0.191\\
2.66949330323889	0.192\\
2.67016594114234	0.193\\
2.6712752522906	0.194\\
2.67168834699785	0.195\\
2.6721267466423	0.196\\
2.67218408625591	0.197\\
2.67663905738089	0.198\\
2.67729194115672	0.199\\
2.67748869061237	0.2\\
2.67889898578057	0.201\\
2.67987822240307	0.202\\
2.68126397034787	0.203\\
2.68230474166739	0.204\\
2.68312386107105	0.205\\
2.68319385618667	0.206\\
2.68529043931021	0.207\\
2.6874999051352	0.208\\
2.68886560876991	0.209\\
2.69056957822527	0.21\\
2.6961274522227	0.211\\
2.69936116136975	0.212\\
2.70174413712015	0.213\\
2.70406412733657	0.214\\
2.70641661149773	0.215\\
2.70756345075388	0.216\\
2.70993036336393	0.217\\
2.71036363066292	0.218\\
2.7110939354984	0.219\\
2.71137175326509	0.22\\
2.7118695628231	0.221\\
2.71231554735725	0.222\\
2.71632234381698	0.223\\
2.71701175227987	0.224\\
2.71917616870733	0.225\\
2.71917964651611	0.226\\
2.72072178982684	0.227\\
2.72105066166997	0.228\\
2.72126772076891	0.229\\
2.72196894092735	0.23\\
2.72334765290314	0.231\\
2.72516868329022	0.232\\
2.7285071210018	0.233\\
2.72875549176482	0.234\\
2.72979445216332	0.235\\
2.73136096318434	0.236\\
2.73291424787408	0.237\\
2.73328901935972	0.238\\
2.73493862828336	0.239\\
2.73635488768568	0.24\\
2.73656700103865	0.241\\
2.73694010277741	0.242\\
2.73726755341308	0.243\\
2.73761303386953	0.244\\
2.74139442082115	0.245\\
2.74355112976123	0.246\\
2.74949003673548	0.247\\
2.74979662922893	0.248\\
2.75040771921476	0.249\\
2.7533031492807	0.25\\
2.75545362681723	0.251\\
2.76006718654216	0.252\\
2.76023578578409	0.253\\
2.76127962466663	0.254\\
2.76381259522056	0.255\\
2.76486420621629	0.256\\
2.7657327787415	0.257\\
2.76664374702644	0.258\\
2.76756423150788	0.259\\
2.76948570050611	0.26\\
2.77057392214035	0.261\\
2.77101230976618	0.262\\
2.77128637159523	0.263\\
2.77181081432932	0.264\\
2.77334039176971	0.265\\
2.77401837903534	0.266\\
2.77747143475867	0.267\\
2.78064791078477	0.268\\
2.78137274204263	0.269\\
2.78539072847239	0.27\\
2.78642060225992	0.271\\
2.78816194447323	0.272\\
2.78826620002735	0.273\\
2.78840652658748	0.274\\
2.78883269598179	0.275\\
2.78887107227236	0.276\\
2.79139478218569	0.277\\
2.79202726940198	0.278\\
2.79432677362158	0.279\\
2.79523135142551	0.28\\
2.79692424321916	0.281\\
2.79724312328207	0.282\\
2.7976677902872	0.283\\
2.79782774108	0.284\\
2.79825062795245	0.285\\
2.79859791525228	0.286\\
2.79874244650235	0.287\\
2.80005411086272	0.288\\
2.80160936217818	0.289\\
2.80161943691235	0.29\\
2.80195323507547	0.291\\
2.80388619943275	0.292\\
2.80638754489984	0.293\\
2.80694920206829	0.294\\
2.8092476496948	0.295\\
2.80925844713504	0.296\\
2.80954947244582	0.297\\
2.80970512217321	0.298\\
2.8120544517777	0.299\\
2.81333892514438	0.3\\
2.81345973808165	0.301\\
2.8147654207029	0.302\\
2.81744496566661	0.303\\
2.8188389470378	0.304\\
2.82120134921564	0.305\\
2.82144508387242	0.306\\
2.82197878657547	0.307\\
2.82259082342351	0.308\\
2.82345677915741	0.309\\
2.82434347490327	0.31\\
2.82748582617649	0.311\\
2.82755491102271	0.312\\
2.82826696440124	0.313\\
2.82918769004766	0.314\\
2.83113573019673	0.315\\
2.83244367979137	0.316\\
2.83261226995699	0.317\\
2.83423020026828	0.318\\
2.83496032746551	0.319\\
2.83513324632137	0.32\\
2.83594764808972	0.321\\
2.83596048680768	0.322\\
2.83686940708466	0.323\\
2.83953362616237	0.324\\
2.83963948397627	0.325\\
2.84004263698606	0.326\\
2.84086834836521	0.327\\
2.84426569145044	0.328\\
2.8447036579866	0.329\\
2.84559529477158	0.33\\
2.84852168840722	0.331\\
2.84902833837459	0.332\\
2.85226129413631	0.333\\
2.85319995294484	0.334\\
2.85411324418818	0.335\\
2.85436250177965	0.336\\
2.85471565434215	0.337\\
2.85538139301122	0.338\\
2.85748067535704	0.339\\
2.85752934788825	0.34\\
2.85782033927807	0.341\\
2.85830449773474	0.342\\
2.85845388045255	0.343\\
2.86060407676314	0.344\\
2.86156984809643	0.345\\
2.8616348173091	0.346\\
2.86185961591256	0.347\\
2.86191105420234	0.348\\
2.86362923616344	0.349\\
2.86450805135024	0.35\\
2.86665586427377	0.351\\
2.86720488573262	0.352\\
2.86821500422782	0.353\\
2.86897082072428	0.354\\
2.87182135532121	0.355\\
2.87278265962098	0.356\\
2.8732493425211	0.357\\
2.8776293079692	0.358\\
2.87778359638231	0.359\\
2.87892861521755	0.36\\
2.88072270091421	0.361\\
2.88076988578972	0.362\\
2.88157534107455	0.363\\
2.88448850893794	0.364\\
2.88504305081595	0.365\\
2.88510365867068	0.366\\
2.88681442400242	0.367\\
2.88821564032714	0.368\\
2.88946898277016	0.369\\
2.89046588385622	0.37\\
2.89076004752953	0.371\\
2.89134571748929	0.372\\
2.89656556384327	0.373\\
2.89696026929853	0.374\\
2.89823643332654	0.375\\
2.90194435479139	0.376\\
2.90318715625624	0.377\\
2.90320064284306	0.378\\
2.90373725063958	0.379\\
2.9039409679593	0.38\\
2.90566679521386	0.381\\
2.90626338361149	0.382\\
2.90747826707377	0.383\\
2.90865596198783	0.384\\
2.91051482175662	0.385\\
2.91061945869329	0.386\\
2.91235003909497	0.387\\
2.91238047291135	0.388\\
2.91296091278011	0.389\\
2.91347590778279	0.39\\
2.91396352639251	0.391\\
2.91695873812011	0.392\\
2.91813120996105	0.393\\
2.92023296686433	0.394\\
2.92029486358184	0.395\\
2.9208371167127	0.396\\
2.92116526876055	0.397\\
2.92150092500853	0.398\\
2.9218918851179	0.399\\
2.92275721737251	0.4\\
2.92451793541064	0.401\\
2.92453658935634	0.402\\
2.92539181991752	0.403\\
2.92607637033113	0.404\\
2.92640061414622	0.405\\
2.92671548141406	0.406\\
2.9270761584399	0.407\\
2.92722308489688	0.408\\
2.92901852690099	0.409\\
2.92933855553777	0.41\\
2.9296950481657	0.411\\
2.9306126789177	0.412\\
2.93126135806575	0.413\\
2.93242710134263	0.414\\
2.93364005912155	0.415\\
2.93370310145442	0.416\\
2.93428748745899	0.417\\
2.93455533587557	0.418\\
2.94005062750986	0.419\\
2.94018327614445	0.42\\
2.94049183569505	0.421\\
2.94473588654499	0.422\\
2.94514849306529	0.423\\
2.94578048141693	0.424\\
2.946775912445	0.425\\
2.9477703896105	0.426\\
2.94780763521817	0.427\\
2.9485784445859	0.428\\
2.95084310288483	0.429\\
2.95090571483155	0.43\\
2.95098473987226	0.431\\
2.95186062631546	0.432\\
2.95262674010945	0.433\\
2.95324865099348	0.434\\
2.95561832147687	0.435\\
2.95612204078582	0.436\\
2.95670650943282	0.437\\
2.96446376981621	0.438\\
2.96463390429131	0.439\\
2.96550349709543	0.44\\
2.96611731405037	0.441\\
2.96624156337187	0.442\\
2.96669502647674	0.443\\
2.96801112572108	0.444\\
2.96841147439087	0.445\\
2.96879375547716	0.446\\
2.96989773776329	0.447\\
2.97101021295037	0.448\\
2.97152129429474	0.449\\
2.97217952215962	0.45\\
2.97239714264235	0.451\\
2.97370910506797	0.452\\
2.97459975603082	0.453\\
2.97528755736885	0.454\\
2.97571201159306	0.455\\
2.97626560196835	0.456\\
2.9771781567476	0.457\\
2.97782998042368	0.458\\
2.97928057967141	0.459\\
2.98033064886376	0.46\\
2.98356057274144	0.461\\
2.98410973529711	0.462\\
2.98496061131683	0.463\\
2.98524696969882	0.464\\
2.98721794701299	0.465\\
2.98827496799706	0.466\\
2.98838041778773	0.467\\
2.99103689492565	0.468\\
2.99485762025974	0.469\\
2.99513563510901	0.47\\
2.99583529405576	0.471\\
2.99654337922551	0.472\\
2.9979226010823	0.473\\
2.99829199790566	0.474\\
3.00135766383414	0.475\\
3.00182129738634	0.476\\
3.00187334974384	0.477\\
3.00466492365776	0.478\\
3.00493994062194	0.479\\
3.0050619448705	0.48\\
3.00589238288053	0.481\\
3.00648180658414	0.482\\
3.00658493766197	0.483\\
3.00757557534687	0.484\\
3.00780438680452	0.485\\
3.00897627312386	0.486\\
3.01047946117981	0.487\\
3.01172691972116	0.488\\
3.01240474382599	0.489\\
3.01409864544916	0.49\\
3.01490884041723	0.491\\
3.01582026911458	0.492\\
3.01622768111059	0.493\\
3.01939275974182	0.494\\
3.02050746824826	0.495\\
3.02355402270278	0.496\\
3.02494948425823	0.497\\
3.02610029686749	0.498\\
3.02654109609877	0.499\\
3.02704858250175	0.5\\
3.02818608429357	0.501\\
3.02927511964778	0.502\\
3.0299374136825	0.503\\
3.03034812379096	0.504\\
3.03075319188724	0.505\\
3.03160918876782	0.506\\
3.03318968396193	0.507\\
3.03402849011725	0.508\\
3.03465208036546	0.509\\
3.0355559351086	0.51\\
3.03656131812952	0.511\\
3.03663222421721	0.512\\
3.03812526945356	0.513\\
3.03884163931318	0.514\\
3.04137146552611	0.515\\
3.04304565726983	0.516\\
3.04441485426285	0.517\\
3.04444605367702	0.518\\
3.04905687676799	0.519\\
3.04953815704226	0.52\\
3.04981495741776	0.521\\
3.05090626664605	0.522\\
3.0511664585781	0.523\\
3.05159957761175	0.524\\
3.0516167378187	0.525\\
3.05162900575262	0.526\\
3.05200063936063	0.527\\
3.05200932319931	0.528\\
3.05298526387099	0.529\\
3.05358812050507	0.53\\
3.05441464450255	0.531\\
3.05497439849804	0.532\\
3.05498087914605	0.533\\
3.05664916420672	0.534\\
3.05772955505651	0.535\\
3.057864186372	0.536\\
3.06173470361428	0.537\\
3.06234644041796	0.538\\
3.06300644270128	0.539\\
3.06332771731594	0.54\\
3.06396072710771	0.541\\
3.06407945702183	0.542\\
3.06438894880994	0.543\\
3.06464739009159	0.544\\
3.06480538878264	0.545\\
3.06484878588175	0.546\\
3.0649649539057	0.547\\
3.06747506042509	0.548\\
3.06748392140814	0.549\\
3.06875237212034	0.55\\
3.06878710013738	0.551\\
3.06881084032075	0.552\\
3.06939789104611	0.553\\
3.06940836291448	0.554\\
3.07159518456306	0.555\\
3.07198012915984	0.556\\
3.07259945437968	0.557\\
3.07261072952754	0.558\\
3.07348214001883	0.559\\
3.07352551690259	0.56\\
3.07353522588716	0.561\\
3.0738686516492	0.562\\
3.07426888696555	0.563\\
3.07608609356532	0.564\\
3.07701478493492	0.565\\
3.07721107226429	0.566\\
3.07771775922419	0.567\\
3.07808529622225	0.568\\
3.07826169457537	0.569\\
3.08080980667284	0.57\\
3.08383895116521	0.571\\
3.08667662933044	0.572\\
3.08668104029655	0.573\\
3.08684947273372	0.574\\
3.08935951935857	0.575\\
3.09125999351213	0.576\\
3.09204072034763	0.577\\
3.09254727770089	0.578\\
3.09267434774022	0.579\\
3.09343246634092	0.58\\
3.09473395713478	0.581\\
3.09477577348476	0.582\\
3.0954207934101	0.583\\
3.09572064464776	0.584\\
3.09638811867917	0.585\\
3.09858576647711	0.586\\
3.09871468898267	0.587\\
3.09954742624247	0.588\\
3.10100896939877	0.589\\
3.1016800293153	0.59\\
3.10267963328953	0.591\\
3.10490767265887	0.592\\
3.10521292827696	0.593\\
3.10625611606039	0.594\\
3.10636849694619	0.595\\
3.10685312812851	0.596\\
3.10872679673938	0.597\\
3.11106608552648	0.598\\
3.11131659722155	0.599\\
3.11146623399402	0.6\\
3.11220240335198	0.601\\
3.11222919762693	0.602\\
3.11253961685023	0.603\\
3.11299072445722	0.604\\
3.11349406060239	0.605\\
3.11391088238221	0.606\\
3.11429265020074	0.607\\
3.11716281727719	0.608\\
3.11781228858491	0.609\\
3.12037893938381	0.61\\
3.12205108908673	0.611\\
3.12208066088553	0.612\\
3.12214051944206	0.613\\
3.12237938367058	0.614\\
3.1227106461292	0.615\\
3.12426441404186	0.616\\
3.12481278552498	0.617\\
3.12594250635602	0.618\\
3.12720773062984	0.619\\
3.12743506229556	0.62\\
3.12748761757288	0.621\\
3.12808318765631	0.622\\
3.1282380084018	0.623\\
3.12845007365622	0.624\\
3.13023733685876	0.625\\
3.13105310796864	0.626\\
3.13224951518606	0.627\\
3.1326072624362	0.628\\
3.13483186358931	0.629\\
3.13621679227564	0.63\\
3.13646270221793	0.631\\
3.13706675364657	0.632\\
3.13829303443873	0.633\\
3.1407786319604	0.634\\
3.14158697033586	0.635\\
3.14267396995571	0.636\\
3.14269170130442	0.637\\
3.14611495847468	0.638\\
3.14817814578508	0.639\\
3.14853819012526	0.64\\
3.15039769316917	0.641\\
3.15059070909738	0.642\\
3.15118415715489	0.643\\
3.15214235062125	0.644\\
3.15368932728319	0.645\\
3.15383421463581	0.646\\
3.15457072590593	0.647\\
3.15555717498364	0.648\\
3.15608117508862	0.649\\
3.15728154878694	0.65\\
3.15766580949166	0.651\\
3.15932357667554	0.652\\
3.16248592203415	0.653\\
3.16344212558041	0.654\\
3.16448043306921	0.655\\
3.16457392978065	0.656\\
3.1664280176394	0.657\\
3.16659716851994	0.658\\
3.17422574370288	0.659\\
3.17440862394123	0.66\\
3.17583370339789	0.661\\
3.17641698997341	0.662\\
3.17652978983387	0.663\\
3.17664661643582	0.664\\
3.17699982898549	0.665\\
3.1774129236768	0.666\\
3.17756893845791	0.667\\
3.17981913643486	0.668\\
3.18045300362652	0.669\\
3.18068499475622	0.67\\
3.1813287510255	0.671\\
3.18240964027797	0.672\\
3.1835161293577	0.673\\
3.18370248513939	0.674\\
3.18426744635603	0.675\\
3.18479243471121	0.676\\
3.1852838332932	0.677\\
3.18609581912476	0.678\\
3.18811600228616	0.679\\
3.18919418357038	0.68\\
3.19099289521355	0.681\\
3.19331308894432	0.682\\
3.19578173370288	0.683\\
3.19616786741461	0.684\\
3.200053862834	0.685\\
3.20344175704408	0.686\\
3.20442323201441	0.687\\
3.20560863360706	0.688\\
3.20647304683121	0.689\\
3.20845188238586	0.69\\
3.20889095558093	0.691\\
3.20899618108788	0.692\\
3.21054532775017	0.693\\
3.21228402696351	0.694\\
3.21376941452326	0.695\\
3.2138667776432	0.696\\
3.21525022259109	0.697\\
3.21540219901656	0.698\\
3.2163995811747	0.699\\
3.21640052570752	0.7\\
3.21668975292415	0.701\\
3.22069363759769	0.702\\
3.22098147279799	0.703\\
3.22329969026852	0.704\\
3.22680739441027	0.705\\
3.22970302824296	0.706\\
3.2297497189889	0.707\\
3.23185724905729	0.708\\
3.23198754598271	0.709\\
3.23229593896148	0.71\\
3.23294193477187	0.711\\
3.23405550905684	0.712\\
3.23436982564986	0.713\\
3.23508804966002	0.714\\
3.23542414112521	0.715\\
3.23802080014115	0.716\\
3.24137212968077	0.717\\
3.24292264890232	0.718\\
3.24373325887689	0.719\\
3.24867898222711	0.72\\
3.24905036499394	0.721\\
3.25475415269221	0.722\\
3.25847251418344	0.723\\
3.259023951549	0.724\\
3.26270734168054	0.725\\
3.26302854832946	0.726\\
3.26391007287398	0.727\\
3.2644820246656	0.728\\
3.26540558553005	0.729\\
3.265697497166	0.73\\
3.26720870503996	0.731\\
3.26903580374389	0.732\\
3.27016930180346	0.733\\
3.27018541512856	0.734\\
3.2732184989634	0.735\\
3.27338641436208	0.736\\
3.27341918248244	0.737\\
3.27419238518501	0.738\\
3.27439908162117	0.739\\
3.27463474105641	0.74\\
3.27499950121956	0.741\\
3.27535472470829	0.742\\
3.27623498523403	0.743\\
3.27676066026045	0.744\\
3.2776477091409	0.745\\
3.27774434691819	0.746\\
3.27864578157725	0.747\\
3.27900278503455	0.748\\
3.28009182526782	0.749\\
3.2836771628326	0.75\\
3.28441528170126	0.751\\
3.2845030494633	0.752\\
3.28558456305333	0.753\\
3.29213723580914	0.754\\
3.29357805689193	0.755\\
3.29370588984763	0.756\\
3.29739473285022	0.757\\
3.29849176284604	0.758\\
3.29853146517361	0.759\\
3.29913924340994	0.76\\
3.29945126145655	0.761\\
3.30316745661847	0.762\\
3.30348241889541	0.763\\
3.30490768319671	0.764\\
3.3054781134817	0.765\\
3.30779995062942	0.766\\
3.30824359146255	0.767\\
3.30935397297777	0.768\\
3.31043272345493	0.769\\
3.31067326805401	0.77\\
3.31229941500406	0.771\\
3.31297649412221	0.772\\
3.3180665154091	0.773\\
3.31979524923065	0.774\\
3.32072299106016	0.775\\
3.32352230471655	0.776\\
3.32428047195208	0.777\\
3.32611366335704	0.778\\
3.3281570979377	0.779\\
3.32985085669703	0.78\\
3.33075039363503	0.781\\
3.33104682235523	0.782\\
3.3310670799337	0.783\\
3.33140501548636	0.784\\
3.33652664432294	0.785\\
3.33732153178924	0.786\\
3.33736468659091	0.787\\
3.33935772391941	0.788\\
3.33983509689432	0.789\\
3.34363448763746	0.79\\
3.34547175992636	0.791\\
3.34982267121214	0.792\\
3.35018048081145	0.793\\
3.35146920612131	0.794\\
3.3528562727347	0.795\\
3.3531313786968	0.796\\
3.35506639069018	0.797\\
3.35523913311073	0.798\\
3.35611873298454	0.799\\
3.35621136799246	0.8\\
3.35960448366799	0.801\\
3.3613221845592	0.802\\
3.3621191167084	0.803\\
3.36236968710462	0.804\\
3.36254613806122	0.805\\
3.36300529712882	0.806\\
3.36388364104966	0.807\\
3.3651539055542	0.808\\
3.36763454304172	0.809\\
3.3690071015895	0.81\\
3.36927856512723	0.811\\
3.37014860161334	0.812\\
3.37264889055852	0.813\\
3.37605042795927	0.814\\
3.37810905398902	0.815\\
3.38108923418369	0.816\\
3.38129477415825	0.817\\
3.38171052998862	0.818\\
3.38189885126752	0.819\\
3.38211527143954	0.82\\
3.38460007756146	0.821\\
3.38479125337818	0.822\\
3.38632017648086	0.823\\
3.38657735397065	0.824\\
3.38744323306736	0.825\\
3.38795989964958	0.826\\
3.38819157085072	0.827\\
3.38924686771175	0.828\\
3.39006310466305	0.829\\
3.39166795864211	0.83\\
3.39287389660581	0.831\\
3.39536418343131	0.832\\
3.39541957175443	0.833\\
3.39601480557734	0.834\\
3.3994033516441	0.835\\
3.39976391599552	0.836\\
3.40293968427761	0.837\\
3.40377081765152	0.838\\
3.40634407693287	0.839\\
3.41060580087336	0.84\\
3.41601507082069	0.841\\
3.41823660846348	0.842\\
3.42227876628803	0.843\\
3.43005971619265	0.844\\
3.43220597367514	0.845\\
3.4355377332569	0.846\\
3.43752740347985	0.847\\
3.4446536221271	0.848\\
3.44507402854588	0.849\\
3.44529223221499	0.85\\
3.44710006328929	0.851\\
3.45008128757417	0.852\\
3.45118601231287	0.853\\
3.45181486787531	0.854\\
3.45204432997499	0.855\\
3.4521955560706	0.856\\
3.45296556400535	0.857\\
3.45533623016185	0.858\\
3.45804750526397	0.859\\
3.45956028682415	0.86\\
3.46564525168015	0.861\\
3.46703619773823	0.862\\
3.46845128761503	0.863\\
3.47414842596857	0.864\\
3.47526524536206	0.865\\
3.47802791976779	0.866\\
3.48038807836978	0.867\\
3.48489144274432	0.868\\
3.48678265555385	0.869\\
3.48679916305868	0.87\\
3.48758042580373	0.871\\
3.48891506957706	0.872\\
3.49147944231646	0.873\\
3.49351239888773	0.874\\
3.4951196385161	0.875\\
3.49554635368228	0.876\\
3.49684583508848	0.877\\
3.49939658291269	0.878\\
3.49981419317188	0.879\\
3.50336145443086	0.88\\
3.50426836301515	0.881\\
3.50557802175478	0.882\\
3.51166551260504	0.883\\
3.51286303013156	0.884\\
3.51330261694301	0.885\\
3.51481501517913	0.886\\
3.51486684721212	0.887\\
3.51764067963368	0.888\\
3.51782717470459	0.889\\
3.52156527552557	0.89\\
3.52619698297202	0.891\\
3.52729225056354	0.892\\
3.52834471908118	0.893\\
3.52957789062103	0.894\\
3.53153405049592	0.895\\
3.53192330031831	0.896\\
3.54073270338576	0.897\\
3.54180687743667	0.898\\
3.5436392803444	0.899\\
3.5471390377769	0.9\\
3.54719827255863	0.901\\
3.54936207527297	0.902\\
3.55275839975126	0.903\\
3.55347378801915	0.904\\
3.55439283030222	0.905\\
3.5569661580518	0.906\\
3.55834483779562	0.907\\
3.56184757417404	0.908\\
3.56533248129113	0.909\\
3.56560972890631	0.91\\
3.56736694005396	0.911\\
3.56929089349538	0.912\\
3.56956114424334	0.913\\
3.57149130172577	0.914\\
3.57169017835975	0.915\\
3.58184094196634	0.916\\
3.58312932448534	0.917\\
3.58498007797884	0.918\\
3.58575294167652	0.919\\
3.59952966597533	0.92\\
3.60181803827781	0.921\\
3.60311001647602	0.922\\
3.60903911417608	0.923\\
3.61067038175134	0.924\\
3.61170550323485	0.925\\
3.61612620897452	0.926\\
3.61664368650214	0.927\\
3.62446682196185	0.928\\
3.62644215082241	0.929\\
3.63916651350657	0.93\\
3.64012986975273	0.931\\
3.65022248150327	0.932\\
3.66266360368248	0.933\\
3.66333523931083	0.934\\
3.67241833809475	0.935\\
3.6738910279327	0.936\\
3.67843833523923	0.937\\
3.68154962578304	0.938\\
3.68234225181023	0.939\\
3.68255800264409	0.94\\
3.68607973098265	0.941\\
3.68805767856114	0.942\\
3.69675494270464	0.943\\
3.69829099814032	0.944\\
3.70210063007017	0.945\\
3.70686961409509	0.946\\
3.70743383987355	0.947\\
3.70825185620189	0.948\\
3.71265840427507	0.949\\
3.7138160351871	0.95\\
3.71683016509715	0.951\\
3.72487482978766	0.952\\
3.73121581558228	0.953\\
3.73205508264596	0.954\\
3.7354177520319	0.955\\
3.73829655141335	0.956\\
3.7387477325801	0.957\\
3.74215211057073	0.958\\
3.74813724311891	0.959\\
3.75156578598349	0.96\\
3.76998762153294	0.961\\
3.7749235846418	0.962\\
3.77722692371692	0.963\\
3.78595869604307	0.964\\
3.79094838120779	0.965\\
3.79128426658749	0.966\\
3.79998538518087	0.967\\
3.80148655816839	0.968\\
3.80897925123753	0.969\\
3.82039304734441	0.97\\
3.82242913792477	0.971\\
3.83658927293358	0.972\\
3.84182091093793	0.973\\
3.8461088625781	0.974\\
3.84852088497132	0.975\\
3.85161469379033	0.976\\
3.8575038000522	0.977\\
3.85977092234479	0.978\\
3.86696670923842	0.979\\
3.8826956270098	0.98\\
3.89728687609622	0.981\\
3.91655689434124	0.982\\
3.9310946339908	0.983\\
3.93372573877268	0.984\\
3.95461127495339	0.985\\
3.95707012563391	0.986\\
3.96148469990534	0.987\\
3.96203188398457	0.988\\
3.98449843528636	0.989\\
4.04561217688068	0.99\\
4.09144646877812	0.991\\
4.11352140972831	0.992\\
4.12314033390688	0.993\\
4.12367370575142	0.994\\
4.14946955474814	0.995\\
4.15245890441533	0.996\\
4.16421153566127	0.997\\
4.19073021667642	0.998\\
4.20121871741266	0.999\\
4.26016375306436	1\\
};
%\addlegendentry{$p=$3, $\nu_p=$1, $||\omega_k||=$1}

\addplot [color=mycolor3, line width=1.0pt, forget plot ]
  table[row sep=crcr]{%
1.96965867325047	0.001\\
2.25888204925241	0.002\\
2.26134094450686	0.003\\
2.28648854360892	0.004\\
2.2921349064537	0.005\\
2.36388576672639	0.006\\
2.36774795067825	0.007\\
2.38231849779838	0.008\\
2.42075187033469	0.009\\
2.42513843899374	0.01\\
2.47693821120078	0.011\\
2.48159031694618	0.012\\
2.48503341195837	0.013\\
2.50323959098249	0.014\\
2.52255553144502	0.015\\
2.52762053293371	0.016\\
2.53556227858834	0.017\\
2.55506359430414	0.018\\
2.55976764185531	0.019\\
2.57585198000584	0.02\\
2.57674146225552	0.021\\
2.58034143748427	0.022\\
2.58551166475289	0.023\\
2.5934616627609	0.024\\
2.59414171170611	0.025\\
2.60215614075574	0.026\\
2.60383187574135	0.027\\
2.61763096948969	0.028\\
2.62099985675375	0.029\\
2.62352080716733	0.03\\
2.6319762437338	0.031\\
2.63325562768127	0.032\\
2.63830838682887	0.033\\
2.63832903666676	0.034\\
2.6400102745331	0.035\\
2.64413158151488	0.036\\
2.64925566096546	0.037\\
2.65372346188481	0.038\\
2.65628579077857	0.039\\
2.66822090045148	0.04\\
2.67073046033809	0.041\\
2.67208982252868	0.042\\
2.67298052813055	0.043\\
2.67481277726905	0.044\\
2.67587356509912	0.045\\
2.6770804534037	0.046\\
2.68014422615804	0.047\\
2.6847951378001	0.048\\
2.68763826929238	0.049\\
2.6907812815344	0.05\\
2.69153948476386	0.051\\
2.69531307570334	0.052\\
2.70043067527214	0.053\\
2.70237530393078	0.054\\
2.70348067369563	0.055\\
2.70411310877424	0.056\\
2.70739117213463	0.057\\
2.71019107921757	0.058\\
2.71088305716599	0.059\\
2.71605362223405	0.06\\
2.71852999792182	0.061\\
2.72153694909873	0.062\\
2.72387873758841	0.063\\
2.72458614943215	0.064\\
2.73357118655166	0.065\\
2.73701738260886	0.066\\
2.73930864282867	0.067\\
2.74191009227727	0.068\\
2.75116064216733	0.069\\
2.75485115005827	0.07\\
2.75516118019019	0.071\\
2.7565404012264	0.072\\
2.75839064293087	0.073\\
2.75935494280567	0.074\\
2.76135976771808	0.075\\
2.76241384492746	0.076\\
2.76490966172765	0.077\\
2.77696953655192	0.078\\
2.77788826487434	0.079\\
2.77791492680833	0.08\\
2.77897868580463	0.081\\
2.78398843161017	0.082\\
2.78914805682847	0.083\\
2.7916347126483	0.084\\
2.79164633042067	0.085\\
2.7935071526445	0.086\\
2.79384834296164	0.087\\
2.79531371837607	0.088\\
2.80820945428363	0.089\\
2.80989259572965	0.09\\
2.81637977636667	0.091\\
2.81792773420508	0.092\\
2.82043334954454	0.093\\
2.82519080116066	0.094\\
2.82888113606372	0.095\\
2.83247463253736	0.096\\
2.84141667528641	0.097\\
2.84307597029601	0.098\\
2.84374758963543	0.099\\
2.8450046268378	0.1\\
2.84635271868625	0.101\\
2.8470298261319	0.102\\
2.84713213381139	0.103\\
2.84867532410857	0.104\\
2.84963763391901	0.105\\
2.85058237663522	0.106\\
2.85324487423084	0.107\\
2.85749054925401	0.108\\
2.85768717050314	0.109\\
2.8605732861115	0.11\\
2.86408692620527	0.111\\
2.8642305100912	0.112\\
2.86629059564927	0.113\\
2.86757836099052	0.114\\
2.8720818960398	0.115\\
2.87390540682475	0.116\\
2.87524905864058	0.117\\
2.88732387819249	0.118\\
2.88891942768823	0.119\\
2.88916860930003	0.12\\
2.89118202794906	0.121\\
2.89221034481648	0.122\\
2.89254111045035	0.123\\
2.89617475484956	0.124\\
2.9026970994711	0.125\\
2.90525153654167	0.126\\
2.90689897444683	0.127\\
2.90705875014457	0.128\\
2.9077275734173	0.129\\
2.90953973520213	0.13\\
2.91678026277747	0.131\\
2.91683585251962	0.132\\
2.92092354366574	0.133\\
2.92192778264808	0.134\\
2.9219431393806	0.135\\
2.9224054403106	0.136\\
2.92314660359479	0.137\\
2.92378363350378	0.138\\
2.92403279392622	0.139\\
2.92671816426323	0.14\\
2.92690963384107	0.141\\
2.93007801348343	0.142\\
2.93231976314403	0.143\\
2.93247783260376	0.144\\
2.93318414067335	0.145\\
2.93419597141896	0.146\\
2.93442840154917	0.147\\
2.93458511306167	0.148\\
2.93701046268779	0.149\\
2.9377637947772	0.15\\
2.93923783186172	0.151\\
2.94312289392182	0.152\\
2.94541666186171	0.153\\
2.9455065528704	0.154\\
2.94695028292208	0.155\\
2.95142455059843	0.156\\
2.95397913689245	0.157\\
2.95437899649841	0.158\\
2.95442221811874	0.159\\
2.95854930622346	0.16\\
2.95915999161492	0.161\\
2.95928209327254	0.162\\
2.95930328687793	0.163\\
2.96015176305373	0.164\\
2.96043688912927	0.165\\
2.96177564745265	0.166\\
2.96205919152051	0.167\\
2.96315760578995	0.168\\
2.96576390959567	0.169\\
2.96778038803385	0.17\\
2.97071403148052	0.171\\
2.97145568264357	0.172\\
2.9727006174453	0.173\\
2.97414732867822	0.174\\
2.97448591286856	0.175\\
2.97767564729072	0.176\\
2.98209390639461	0.177\\
2.98282697703773	0.178\\
2.98603134632737	0.179\\
2.98824163481314	0.18\\
2.99195639011003	0.181\\
2.99250776093313	0.182\\
2.9936989925569	0.183\\
2.99379987977307	0.184\\
2.99409971724778	0.185\\
3.00078048169427	0.186\\
3.00129512044443	0.187\\
3.00509560739132	0.188\\
3.00729307931905	0.189\\
3.00843908842692	0.19\\
3.00892970793965	0.191\\
3.00950135628349	0.192\\
3.01449726916069	0.193\\
3.01538041003465	0.194\\
3.01598396892709	0.195\\
3.01662592408551	0.196\\
3.01726535108551	0.197\\
3.02302068949264	0.198\\
3.02315321140435	0.199\\
3.02356036343255	0.2\\
3.02654272465274	0.201\\
3.02688333068851	0.202\\
3.03037429007113	0.203\\
3.03041706791191	0.204\\
3.03168269462366	0.205\\
3.0336263334321	0.206\\
3.03377487886059	0.207\\
3.03500180632895	0.208\\
3.03577701358687	0.209\\
3.03871765125229	0.21\\
3.04514067462879	0.211\\
3.04653883220622	0.212\\
3.04695521716732	0.213\\
3.04936455790222	0.214\\
3.04942217162459	0.215\\
3.05212781739886	0.216\\
3.05297414650416	0.217\\
3.05699427972393	0.218\\
3.0602158000807	0.219\\
3.06153212537217	0.22\\
3.06302381219334	0.221\\
3.06335021961188	0.222\\
3.0640060963978	0.223\\
3.06433185838951	0.224\\
3.06744800153858	0.225\\
3.0694271562513	0.226\\
3.07020085048071	0.227\\
3.07068740699859	0.228\\
3.07330975939918	0.229\\
3.07377767758038	0.23\\
3.07397583588182	0.231\\
3.07447351407172	0.232\\
3.07531993215824	0.233\\
3.0770269178704	0.234\\
3.07851345015956	0.235\\
3.07855513598862	0.236\\
3.07932012775097	0.237\\
3.08017987771186	0.238\\
3.0841213014856	0.239\\
3.08425911453396	0.24\\
3.08551299439266	0.241\\
3.08595501768976	0.242\\
3.08688662826088	0.243\\
3.08844397542601	0.244\\
3.08892143483468	0.245\\
3.09007365339945	0.246\\
3.09264248929627	0.247\\
3.09264578208952	0.248\\
3.09354190627171	0.249\\
3.09530063728394	0.25\\
3.10045410816144	0.251\\
3.10435594526407	0.252\\
3.10537566833034	0.253\\
3.10863670371777	0.254\\
3.11017497578673	0.255\\
3.11065666976992	0.256\\
3.11146023453153	0.257\\
3.11147403796801	0.258\\
3.11627668850356	0.259\\
3.11720284538228	0.26\\
3.11916314072736	0.261\\
3.11936455921175	0.262\\
3.12400844761537	0.263\\
3.12416866784398	0.264\\
3.12462031378644	0.265\\
3.12857407454556	0.266\\
3.12863033921799	0.267\\
3.12922926445789	0.268\\
3.13070514188305	0.269\\
3.13111511564094	0.27\\
3.13361428103871	0.271\\
3.13670690686499	0.272\\
3.14077679401305	0.273\\
3.14080221132319	0.274\\
3.14117049376533	0.275\\
3.141686262869	0.276\\
3.14524479874596	0.277\\
3.14599060767488	0.278\\
3.14637360746815	0.279\\
3.1472977399475	0.28\\
3.1479260467258	0.281\\
3.14870732073705	0.282\\
3.15113308810301	0.283\\
3.15251605819391	0.284\\
3.15339466594813	0.285\\
3.15467633421986	0.286\\
3.15623174969529	0.287\\
3.15625960434476	0.288\\
3.15660128823123	0.289\\
3.15661539566895	0.29\\
3.15736162442975	0.291\\
3.15752974267876	0.292\\
3.15755371819774	0.293\\
3.158057435552	0.294\\
3.15840432257485	0.295\\
3.15995563979759	0.296\\
3.1664048062287	0.297\\
3.16641658185745	0.298\\
3.16743215600575	0.299\\
3.16779709532664	0.3\\
3.16904003464678	0.301\\
3.17215443906592	0.302\\
3.17285719038563	0.303\\
3.17306283242495	0.304\\
3.17405527908927	0.305\\
3.17490565902078	0.306\\
3.17657111984674	0.307\\
3.17972327277527	0.308\\
3.18109997774374	0.309\\
3.18227088186562	0.31\\
3.18506033679614	0.311\\
3.18595104022347	0.312\\
3.18670911464632	0.313\\
3.18789693520362	0.314\\
3.18793427430794	0.315\\
3.18839112356225	0.316\\
3.1888786695227	0.317\\
3.18909516867592	0.318\\
3.18973690825681	0.319\\
3.1906214913331	0.32\\
3.19095232455934	0.321\\
3.19589097433748	0.322\\
3.19746383755482	0.323\\
3.19824893557914	0.324\\
3.19972181137862	0.325\\
3.20049465993295	0.326\\
3.20476585582244	0.327\\
3.20837959772413	0.328\\
3.20975731911841	0.329\\
3.21004485221387	0.33\\
3.21017225041695	0.331\\
3.21105438240113	0.332\\
3.21128939025769	0.333\\
3.2118821752796	0.334\\
3.21253750570932	0.335\\
3.21380948730252	0.336\\
3.21563785928121	0.337\\
3.21722694368688	0.338\\
3.21758705771185	0.339\\
3.22043165100609	0.34\\
3.22096196064713	0.341\\
3.222738162403	0.342\\
3.22388176604041	0.343\\
3.22411103372545	0.344\\
3.22439014569947	0.345\\
3.22477280597912	0.346\\
3.22714535757493	0.347\\
3.22731277005929	0.348\\
3.22744547670696	0.349\\
3.22759249150581	0.35\\
3.22801444750945	0.351\\
3.22826855509282	0.352\\
3.23000859937041	0.353\\
3.23018507308716	0.354\\
3.23028915993947	0.355\\
3.23249258283196	0.356\\
3.23273248843113	0.357\\
3.23391201177849	0.358\\
3.23461587951417	0.359\\
3.23742862827698	0.36\\
3.23986434981477	0.361\\
3.24138794630069	0.362\\
3.24293439327358	0.363\\
3.2450543228355	0.364\\
3.24628620462254	0.365\\
3.24660257288524	0.366\\
3.24666682871564	0.367\\
3.24890952936439	0.368\\
3.25048611845379	0.369\\
3.25054193805986	0.37\\
3.25221174646928	0.371\\
3.25410127755845	0.372\\
3.25418059560143	0.373\\
3.26066477312729	0.374\\
3.26270585903078	0.375\\
3.26503417723981	0.376\\
3.26569373557195	0.377\\
3.26609989574799	0.378\\
3.26625599599234	0.379\\
3.26749106469833	0.38\\
3.27045100749379	0.381\\
3.27127343088097	0.382\\
3.27146835583653	0.383\\
3.27262877578708	0.384\\
3.27289688836298	0.385\\
3.27533338929127	0.386\\
3.27635869110798	0.387\\
3.27669312438586	0.388\\
3.27777854765411	0.389\\
3.27791469447131	0.39\\
3.28082408925867	0.391\\
3.28185757183391	0.392\\
3.28353120432899	0.393\\
3.28382369073407	0.394\\
3.28458866121472	0.395\\
3.28548347819576	0.396\\
3.28681308548559	0.397\\
3.29023811848925	0.398\\
3.290628442388	0.399\\
3.29079635194063	0.4\\
3.29371540466722	0.401\\
3.2938030858243	0.402\\
3.2944774921862	0.403\\
3.29535264639914	0.404\\
3.2971132466777	0.405\\
3.29717935225223	0.406\\
3.29940447550103	0.407\\
3.29970710433551	0.408\\
3.30042844059503	0.409\\
3.30051970047157	0.41\\
3.30258404499508	0.411\\
3.30265493163899	0.412\\
3.30282558261236	0.413\\
3.30363708604401	0.414\\
3.30499003411182	0.415\\
3.3053898031163	0.416\\
3.30565486699646	0.417\\
3.30592086672954	0.418\\
3.30607088938339	0.419\\
3.30650012068099	0.42\\
3.30724058515559	0.421\\
3.30813258397308	0.422\\
3.3087978906069	0.423\\
3.30897856844975	0.424\\
3.30931096035419	0.425\\
3.30985003434915	0.426\\
3.31005490055094	0.427\\
3.31027540975231	0.428\\
3.31046735068766	0.429\\
3.31103201524509	0.43\\
3.31334280295841	0.431\\
3.31421624251721	0.432\\
3.31579742948578	0.433\\
3.31611601627714	0.434\\
3.31614246013516	0.435\\
3.31995319943408	0.436\\
3.32382408659596	0.437\\
3.32541811012475	0.438\\
3.32837970770441	0.439\\
3.32906505919272	0.44\\
3.32983180431092	0.441\\
3.32993855163082	0.442\\
3.33166647703185	0.443\\
3.33237914953204	0.444\\
3.33250547069378	0.445\\
3.33568223112384	0.446\\
3.33698940685049	0.447\\
3.33778816154049	0.448\\
3.33954534269256	0.449\\
3.34405548464888	0.45\\
3.34523604213847	0.451\\
3.34579617124551	0.452\\
3.34620242787934	0.453\\
3.34676006866536	0.454\\
3.34891090127064	0.455\\
3.34935517423061	0.456\\
3.35003042302529	0.457\\
3.35171286745233	0.458\\
3.35175429254378	0.459\\
3.35251410020827	0.46\\
3.35375883719061	0.461\\
3.35387269477283	0.462\\
3.35419489977327	0.463\\
3.35616692950395	0.464\\
3.35705243985174	0.465\\
3.35773379756213	0.466\\
3.36120810002274	0.467\\
3.36261520607117	0.468\\
3.36268217920143	0.469\\
3.36326446179406	0.47\\
3.37001792507983	0.471\\
3.37023035736873	0.472\\
3.3705030210514	0.473\\
3.37057322784691	0.474\\
3.37101749888163	0.475\\
3.37249134542765	0.476\\
3.37470850413069	0.477\\
3.37484292288272	0.478\\
3.3748993552633	0.479\\
3.37554320002844	0.48\\
3.37682580586254	0.481\\
3.37899289557781	0.482\\
3.38070308812414	0.483\\
3.38220908232507	0.484\\
3.38277060286306	0.485\\
3.38649745572484	0.486\\
3.38665287239421	0.487\\
3.38862947097572	0.488\\
3.38989932495373	0.489\\
3.39385392120483	0.49\\
3.39702404241757	0.491\\
3.39790103654584	0.492\\
3.39947546877527	0.493\\
3.40015268084442	0.494\\
3.40032681017559	0.495\\
3.40094522097512	0.496\\
3.4017815019511	0.497\\
3.40219135029783	0.498\\
3.4026514259423	0.499\\
3.40311864231791	0.5\\
3.40364743698692	0.501\\
3.40420477646229	0.502\\
3.40450553474491	0.503\\
3.40503234013874	0.504\\
3.40698707688989	0.505\\
3.40738847369476	0.506\\
3.40755018763662	0.507\\
3.40785814829064	0.508\\
3.40820280537782	0.509\\
3.41049452333934	0.51\\
3.41068318177817	0.511\\
3.41092573724747	0.512\\
3.41124664011678	0.513\\
3.41216195329982	0.514\\
3.41327375217865	0.515\\
3.41413342281896	0.516\\
3.415387423967	0.517\\
3.41619372110535	0.518\\
3.41715811896537	0.519\\
3.41844324073314	0.52\\
3.42012804281425	0.521\\
3.42044460770833	0.522\\
3.42074614126475	0.523\\
3.42307277695519	0.524\\
3.4233612374826	0.525\\
3.42568539098231	0.526\\
3.42584353410407	0.527\\
3.42684290183033	0.528\\
3.42750562929138	0.529\\
3.42874769224996	0.53\\
3.42967101159597	0.531\\
3.43001847583393	0.532\\
3.43025535312668	0.533\\
3.43178492940137	0.534\\
3.43275659143352	0.535\\
3.43331811575915	0.536\\
3.43421625106118	0.537\\
3.43557195332549	0.538\\
3.43659386318063	0.539\\
3.4369988930272	0.54\\
3.43772664489323	0.541\\
3.43867183859217	0.542\\
3.43867480369957	0.543\\
3.43908951780773	0.544\\
3.44031262334971	0.545\\
3.4405886781354	0.546\\
3.44129163930291	0.547\\
3.44182860506785	0.548\\
3.44224620061884	0.549\\
3.44435488914989	0.55\\
3.44461422455201	0.551\\
3.44462362701635	0.552\\
3.44470853405427	0.553\\
3.44512287421761	0.554\\
3.44639635736841	0.555\\
3.44821036257903	0.556\\
3.44842030464054	0.557\\
3.44846284672902	0.558\\
3.45007901834589	0.559\\
3.45121138686474	0.56\\
3.45231673260149	0.561\\
3.45311241591298	0.562\\
3.45358225783981	0.563\\
3.45377771468912	0.564\\
3.45416642440343	0.565\\
3.45466237188911	0.566\\
3.45805462904798	0.567\\
3.45863661530879	0.568\\
3.46008951667324	0.569\\
3.46130182286936	0.57\\
3.46282561146938	0.571\\
3.46572861865912	0.572\\
3.46597974370722	0.573\\
3.46615383162294	0.574\\
3.4670899586333	0.575\\
3.46764519391469	0.576\\
3.46784608954286	0.577\\
3.47019270679838	0.578\\
3.47153136534884	0.579\\
3.47266765815106	0.58\\
3.47350581374091	0.581\\
3.4748033121758	0.582\\
3.47682441633073	0.583\\
3.47726521543231	0.584\\
3.47821306000799	0.585\\
3.47853001308279	0.586\\
3.47888092301514	0.587\\
3.47965605917544	0.588\\
3.47975044528094	0.589\\
3.48112285852337	0.59\\
3.48126496228316	0.591\\
3.4824257792823	0.592\\
3.48371870492594	0.593\\
3.48396053517747	0.594\\
3.48397104428735	0.595\\
3.48410761166927	0.596\\
3.48439499981996	0.597\\
3.48549139128945	0.598\\
3.48661864318683	0.599\\
3.48721983993181	0.6\\
3.48868192042822	0.601\\
3.48964371597101	0.602\\
3.49436548509151	0.603\\
3.49447473702939	0.604\\
3.49491399801505	0.605\\
3.49510050047086	0.606\\
3.49802854723012	0.607\\
3.4986830195989	0.608\\
3.4998536585605	0.609\\
3.50053916427251	0.61\\
3.50171198273144	0.611\\
3.50356693475379	0.612\\
3.50505548153873	0.613\\
3.50549114899622	0.614\\
3.50653275819898	0.615\\
3.50654591438379	0.616\\
3.50769838053956	0.617\\
3.50794808507099	0.618\\
3.50847196432724	0.619\\
3.50903055928943	0.62\\
3.5099628382832	0.621\\
3.51014353414155	0.622\\
3.51086851776553	0.623\\
3.51689534114213	0.624\\
3.51768472197268	0.625\\
3.51775867080777	0.626\\
3.52001811996763	0.627\\
3.5212276831595	0.628\\
3.52187614127405	0.629\\
3.52417599850183	0.63\\
3.52615009073065	0.631\\
3.52641477462592	0.632\\
3.52647296325656	0.633\\
3.52656078497669	0.634\\
3.52701218011222	0.635\\
3.52724368491994	0.636\\
3.52936964723318	0.637\\
3.52983476571602	0.638\\
3.53025389923713	0.639\\
3.53191706318542	0.64\\
3.53233643054089	0.641\\
3.53305021796403	0.642\\
3.53348150392827	0.643\\
3.53568486649828	0.644\\
3.53581473586394	0.645\\
3.53603276628342	0.646\\
3.53680166305776	0.647\\
3.53741160620921	0.648\\
3.53922073812835	0.649\\
3.54025643241432	0.65\\
3.54065935253392	0.651\\
3.54095121773309	0.652\\
3.54224933499667	0.653\\
3.54466698441889	0.654\\
3.54740597526983	0.655\\
3.54853358365437	0.656\\
3.5492575316952	0.657\\
3.55061096370542	0.658\\
3.5510268886262	0.659\\
3.55204131634922	0.66\\
3.55694760072044	0.661\\
3.55845154148292	0.662\\
3.55869753594928	0.663\\
3.55949559790496	0.664\\
3.56099346481309	0.665\\
3.56101421450227	0.666\\
3.56314756361952	0.667\\
3.56978773869191	0.668\\
3.56996006980804	0.669\\
3.57269210522821	0.67\\
3.57292925605573	0.671\\
3.57302146546118	0.672\\
3.57350557681781	0.673\\
3.57365735247175	0.674\\
3.57383864917103	0.675\\
3.57439334165259	0.676\\
3.5745046721827	0.677\\
3.5751302948058	0.678\\
3.57625299715	0.679\\
3.57835897701518	0.68\\
3.58025868742375	0.681\\
3.58064549437279	0.682\\
3.58104728674769	0.683\\
3.58263805148709	0.684\\
3.58293493275103	0.685\\
3.58372621199597	0.686\\
3.58556596292489	0.687\\
3.58709127170691	0.688\\
3.58858423935964	0.689\\
3.58991871715283	0.69\\
3.59017336564777	0.691\\
3.59113267670176	0.692\\
3.59125840551513	0.693\\
3.59143106822282	0.694\\
3.59160994275843	0.695\\
3.59435185137776	0.696\\
3.59930808978845	0.697\\
3.60012021257765	0.698\\
3.60325122250463	0.699\\
3.60345310507191	0.7\\
3.60591737349743	0.701\\
3.60612254091968	0.702\\
3.606990386991	0.703\\
3.60784038725485	0.704\\
3.60836678590051	0.705\\
3.61045341124476	0.706\\
3.61104351633977	0.707\\
3.61539571316038	0.708\\
3.61705019848227	0.709\\
3.61838050229104	0.71\\
3.62183545341911	0.711\\
3.62363201509757	0.712\\
3.62435270614411	0.713\\
3.62454113583192	0.714\\
3.62596923286915	0.715\\
3.62739377479358	0.716\\
3.6303269100403	0.717\\
3.63189891201237	0.718\\
3.63297597504028	0.719\\
3.63480414055904	0.72\\
3.63610989980296	0.721\\
3.63682541269933	0.722\\
3.63694915833314	0.723\\
3.63697863118501	0.724\\
3.63742084906431	0.725\\
3.63796311774164	0.726\\
3.64081280652418	0.727\\
3.6437965549671	0.728\\
3.64495737737656	0.729\\
3.64632555011154	0.73\\
3.64637459441142	0.731\\
3.64663178784931	0.732\\
3.648703552561	0.733\\
3.65376709449068	0.734\\
3.65476119285151	0.735\\
3.65679063755284	0.736\\
3.65704609257397	0.737\\
3.66112871802664	0.738\\
3.66149121600939	0.739\\
3.66186835499936	0.74\\
3.66347340449657	0.741\\
3.66399824080146	0.742\\
3.66518421011201	0.743\\
3.66535169206849	0.744\\
3.66658951871888	0.745\\
3.6718480318113	0.746\\
3.67238714091453	0.747\\
3.6726166158552	0.748\\
3.67278047442222	0.749\\
3.67400481967964	0.75\\
3.67706373212204	0.751\\
3.67711466099642	0.752\\
3.67923629931548	0.753\\
3.67924353165322	0.754\\
3.68083971735275	0.755\\
3.68222971653241	0.756\\
3.68449122567191	0.757\\
3.68551952878841	0.758\\
3.68639925593703	0.759\\
3.68738349289565	0.76\\
3.68801551375917	0.761\\
3.68950355761061	0.762\\
3.68975523647614	0.763\\
3.69263638490479	0.764\\
3.69489990008937	0.765\\
3.69625550812702	0.766\\
3.7015207088818	0.767\\
3.7025169344357	0.768\\
3.70664821393619	0.769\\
3.70691730126973	0.77\\
3.71402345293162	0.771\\
3.71488510203688	0.772\\
3.71517919638679	0.773\\
3.71887713300726	0.774\\
3.71953046159849	0.775\\
3.72235230361076	0.776\\
3.72660813885991	0.777\\
3.72844412431331	0.778\\
3.73038638625653	0.779\\
3.73090449664542	0.78\\
3.73154275261823	0.781\\
3.73183225913893	0.782\\
3.73216375290344	0.783\\
3.73528331385609	0.784\\
3.73620912575853	0.785\\
3.73644089219648	0.786\\
3.73737056885435	0.787\\
3.74095531121448	0.788\\
3.74100568472261	0.789\\
3.74101677588248	0.79\\
3.74279007734877	0.791\\
3.74337628608764	0.792\\
3.74719170695826	0.793\\
3.74763270028666	0.794\\
3.74832781935909	0.795\\
3.74890896376347	0.796\\
3.74914722575352	0.797\\
3.75096311987953	0.798\\
3.75270107077126	0.799\\
3.75413848193976	0.8\\
3.75652971427135	0.801\\
3.75899907097011	0.802\\
3.75955483927206	0.803\\
3.75983390742663	0.804\\
3.76075617914516	0.805\\
3.76350739712408	0.806\\
3.76460529149446	0.807\\
3.76536726874624	0.808\\
3.76651545932625	0.809\\
3.76780415348475	0.81\\
3.77057014394149	0.811\\
3.77085216867306	0.812\\
3.77143459446727	0.813\\
3.77210496114834	0.814\\
3.77463010090301	0.815\\
3.77515925153477	0.816\\
3.77520656039711	0.817\\
3.7808039413533	0.818\\
3.7836348308191	0.819\\
3.78535201101564	0.82\\
3.78584008074915	0.821\\
3.78698337152205	0.822\\
3.78759305084565	0.823\\
3.78838341563149	0.824\\
3.78870895665593	0.825\\
3.78947876402845	0.826\\
3.79112501506011	0.827\\
3.79237025103673	0.828\\
3.7927966660085	0.829\\
3.79666181430733	0.83\\
3.79709093413813	0.831\\
3.79792609928706	0.832\\
3.79875377020272	0.833\\
3.79880415125394	0.834\\
3.80048453509625	0.835\\
3.80139422678808	0.836\\
3.80508943083396	0.837\\
3.81134180867901	0.838\\
3.81232999289445	0.839\\
3.8144529972611	0.84\\
3.81535209052633	0.841\\
3.82018449142067	0.842\\
3.82024404994334	0.843\\
3.82630801181759	0.844\\
3.83448974040477	0.845\\
3.83590318477475	0.846\\
3.84359296841495	0.847\\
3.84588615708969	0.848\\
3.84870795676591	0.849\\
3.8521622808396	0.85\\
3.85516275463965	0.851\\
3.85697674026448	0.852\\
3.86064107416702	0.853\\
3.86505473490873	0.854\\
3.8665973937273	0.855\\
3.87078080882121	0.856\\
3.87419426206052	0.857\\
3.87897731733399	0.858\\
3.88397824906594	0.859\\
3.88455576097059	0.86\\
3.88508754106712	0.861\\
3.88544604366335	0.862\\
3.88589953925827	0.863\\
3.88720084880673	0.864\\
3.88781431120658	0.865\\
3.88807474941566	0.866\\
3.88973678814734	0.867\\
3.89093849338589	0.868\\
3.89140335292731	0.869\\
3.89485089186342	0.87\\
3.89580274920868	0.871\\
3.89713787829622	0.872\\
3.90127864256831	0.873\\
3.90145297244056	0.874\\
3.90387384924489	0.875\\
3.90841868242168	0.876\\
3.91171773431434	0.877\\
3.91371189464327	0.878\\
3.91422706574078	0.879\\
3.91457424326879	0.88\\
3.91858644057249	0.881\\
3.91984985911367	0.882\\
3.92050022710516	0.883\\
3.92092646650401	0.884\\
3.92105514324256	0.885\\
3.9218060495255	0.886\\
3.92325554753657	0.887\\
3.92639456103093	0.888\\
3.9268019918962	0.889\\
3.92881918296241	0.89\\
3.9334034478899	0.891\\
3.93459742381105	0.892\\
3.95107017800778	0.893\\
3.95234574879236	0.894\\
3.95568314544023	0.895\\
3.95621945670234	0.896\\
3.95880854604321	0.897\\
3.96014206836786	0.898\\
3.9614409675703	0.899\\
3.96224050373191	0.9\\
3.96249551853705	0.901\\
3.96479948419583	0.902\\
3.96599300658389	0.903\\
3.96713943029604	0.904\\
3.9710078643642	0.905\\
3.9710334933354	0.906\\
3.97336895512145	0.907\\
3.97409367860463	0.908\\
3.97759905926256	0.909\\
3.97802773772304	0.91\\
3.97888964173777	0.911\\
3.98304886676736	0.912\\
3.98572571175364	0.913\\
3.98617851153488	0.914\\
3.99012788292219	0.915\\
3.99151511961484	0.916\\
4.00162397848427	0.917\\
4.0029702207201	0.918\\
4.00902725391584	0.919\\
4.01115089593147	0.92\\
4.01635848616848	0.921\\
4.02816211296457	0.922\\
4.03280764378446	0.923\\
4.03746978509704	0.924\\
4.03786223882572	0.925\\
4.04799938854886	0.926\\
4.05119550276787	0.927\\
4.05422397911395	0.928\\
4.05459748667487	0.929\\
4.06217402451084	0.93\\
4.06912445626804	0.931\\
4.07102216500855	0.932\\
4.0834252876535	0.933\\
4.09078248579308	0.934\\
4.09174759001941	0.935\\
4.09193539331038	0.936\\
4.0965828438471	0.937\\
4.09916422583365	0.938\\
4.09955779036616	0.939\\
4.10479312977989	0.94\\
4.11084771994474	0.941\\
4.1114951011387	0.942\\
4.12120172768121	0.943\\
4.12589185110114	0.944\\
4.12984300140367	0.945\\
4.13157060593113	0.946\\
4.13280863395338	0.947\\
4.13827925060773	0.948\\
4.14176071392691	0.949\\
4.14342872212645	0.95\\
4.1476020892757	0.951\\
4.15029286696107	0.952\\
4.15279205266384	0.953\\
4.15289096305633	0.954\\
4.15421753294409	0.955\\
4.15661940389936	0.956\\
4.15667230139121	0.957\\
4.16168876979749	0.958\\
4.16730998275652	0.959\\
4.16842425123568	0.96\\
4.17641463130754	0.961\\
4.18484662746329	0.962\\
4.18504383776005	0.963\\
4.21045403440325	0.964\\
4.21349718963991	0.965\\
4.21858253421451	0.966\\
4.22852458523306	0.967\\
4.23395454019737	0.968\\
4.23436557254682	0.969\\
4.23594530162018	0.97\\
4.23696425838947	0.971\\
4.25252915557505	0.972\\
4.26257854181705	0.973\\
4.27463041357004	0.974\\
4.29246529168961	0.975\\
4.29255406465664	0.976\\
4.2964650219783	0.977\\
4.2985809224683	0.978\\
4.3013742373768	0.979\\
4.30267101149573	0.98\\
4.30709086896851	0.981\\
4.35123803645125	0.982\\
4.37476342736381	0.983\\
4.37833350328925	0.984\\
4.3837254712185	0.985\\
4.38388489167847	0.986\\
4.4107539669838	0.987\\
4.41849744706562	0.988\\
4.43140500733455	0.989\\
4.44350444557221	0.99\\
4.53751866822819	0.991\\
4.57243135393818	0.992\\
4.57841039309533	0.993\\
4.58294121396395	0.994\\
4.58604260157516	0.995\\
4.60100918929162	0.996\\
4.61940595045022	0.997\\
4.63847638403864	0.998\\
4.64758289414822	0.999\\
4.72942787699924	1\\
};
%\addlegendentry{$p=$5, $\nu_p=$1, $||\omega_k||=$1}



\addplot [color=mycolor5, line width=1.0pt, forget plot, ]
  table[row sep=crcr]{%
0.837065961547552	0.001\\
0.935283772390653	0.002\\
0.952423467536601	0.003\\
0.964138663308587	0.004\\
0.976651551659464	0.005\\
1.00716971771066	0.006\\
1.01168191390381	0.007\\
1.01486109789627	0.008\\
1.0176593607423	0.009\\
1.03711734112149	0.01\\
1.04638849642696	0.011\\
1.04804944965261	0.012\\
1.06451307715141	0.013\\
1.06641668932863	0.014\\
1.07373942548244	0.015\\
1.07998931005964	0.016\\
1.08438239688933	0.017\\
1.0879244943746	0.018\\
1.0897746416333	0.019\\
1.09000189284104	0.02\\
1.09130781719838	0.021\\
1.09184075895766	0.022\\
1.09972125919103	0.023\\
1.10195275903491	0.024\\
1.10305216133513	0.025\\
1.10835103023426	0.026\\
1.10907187311105	0.027\\
1.11159936889636	0.028\\
1.11317671550787	0.029\\
1.11349559197625	0.03\\
1.11570755974161	0.031\\
1.12006541187988	0.032\\
1.12176146916128	0.033\\
1.12537819342941	0.034\\
1.12708806311575	0.035\\
1.12830133207414	0.036\\
1.12892906840521	0.037\\
1.15032105766745	0.038\\
1.15107658017621	0.039\\
1.15149070962728	0.04\\
1.15429899203494	0.041\\
1.1544008329389	0.042\\
1.15453668302061	0.043\\
1.15724431694745	0.044\\
1.1576651189176	0.045\\
1.15947839861887	0.046\\
1.16155695857463	0.047\\
1.16160358143971	0.048\\
1.16418435318655	0.049\\
1.16441552611668	0.05\\
1.16718858364856	0.051\\
1.1686163015572	0.052\\
1.17248843569478	0.053\\
1.17857107766287	0.054\\
1.17949244866245	0.055\\
1.1802545846744	0.056\\
1.18200615464477	0.057\\
1.18209434812051	0.058\\
1.18238266882571	0.059\\
1.18580055603509	0.06\\
1.18963487124464	0.061\\
1.19077252181997	0.062\\
1.19242270161437	0.063\\
1.19358242624394	0.064\\
1.19739497732839	0.065\\
1.19818144337669	0.066\\
1.19874280454211	0.067\\
1.19916716284851	0.068\\
1.19940370311154	0.069\\
1.19961447842218	0.07\\
1.2029405688679	0.071\\
1.20505766552405	0.072\\
1.20517765609392	0.073\\
1.20546236411176	0.074\\
1.2087790532936	0.075\\
1.21098937505276	0.076\\
1.21098991961055	0.077\\
1.21244892183718	0.078\\
1.21297536272811	0.079\\
1.21325398888727	0.08\\
1.2148245513261	0.081\\
1.216724231411	0.082\\
1.21828964836295	0.083\\
1.2183883855296	0.084\\
1.21927155493228	0.085\\
1.21961458157656	0.086\\
1.22060325221977	0.087\\
1.22212136635887	0.088\\
1.22322481627296	0.089\\
1.22453347055377	0.09\\
1.22564513284431	0.091\\
1.22607896619865	0.092\\
1.22854715083536	0.093\\
1.22915230443983	0.094\\
1.2293743251983	0.095\\
1.22964052360526	0.096\\
1.23114515705395	0.097\\
1.23135138538933	0.098\\
1.23485347884314	0.099\\
1.23705053942777	0.1\\
1.24454955571219	0.101\\
1.24522107927663	0.102\\
1.24599057027832	0.103\\
1.24742488234099	0.104\\
1.24788636824466	0.105\\
1.24945244801588	0.106\\
1.25089218169144	0.107\\
1.25181689973966	0.108\\
1.25341704578221	0.109\\
1.25710065672325	0.11\\
1.25799253576945	0.111\\
1.25979978244757	0.112\\
1.26087100017191	0.113\\
1.26151507729688	0.114\\
1.26181465086926	0.115\\
1.26263954882245	0.116\\
1.26334647395949	0.117\\
1.2633824552481	0.118\\
1.26360675248259	0.119\\
1.26398784555394	0.12\\
1.26493725625517	0.121\\
1.26501660111964	0.122\\
1.26530430918396	0.123\\
1.26686525747394	0.124\\
1.2681292142998	0.125\\
1.26865434801331	0.126\\
1.26941912873722	0.127\\
1.26958977548443	0.128\\
1.2700597979819	0.129\\
1.27059330627492	0.13\\
1.27175270279193	0.131\\
1.27254178688665	0.132\\
1.27469357588945	0.133\\
1.27474686250728	0.134\\
1.282387160775	0.135\\
1.28340885962628	0.136\\
1.28459940591349	0.137\\
1.28470103363715	0.138\\
1.2848624818895	0.139\\
1.28595883418539	0.14\\
1.28692362930813	0.141\\
1.28850257364559	0.142\\
1.29362196720718	0.143\\
1.29407094914633	0.144\\
1.29530116346304	0.145\\
1.296070307826	0.146\\
1.29630059346864	0.147\\
1.29877594571245	0.148\\
1.29892032723865	0.149\\
1.29919166403273	0.15\\
1.29970647866586	0.151\\
1.30052035728485	0.152\\
1.30308156240056	0.153\\
1.30373762968056	0.154\\
1.30382989504645	0.155\\
1.30441439607589	0.156\\
1.30489381448063	0.157\\
1.30545483227516	0.158\\
1.30639162897281	0.159\\
1.30674719882117	0.16\\
1.30682883789153	0.161\\
1.30733631307106	0.162\\
1.31016793587768	0.163\\
1.310752723717	0.164\\
1.31107425739715	0.165\\
1.31229932348973	0.166\\
1.31288796810623	0.167\\
1.31327505080864	0.168\\
1.31613337055226	0.169\\
1.31686406839999	0.17\\
1.31858938184915	0.171\\
1.3198496273848	0.172\\
1.32004221483257	0.173\\
1.32411964433221	0.174\\
1.32567040719515	0.175\\
1.32864127504629	0.176\\
1.32869631061261	0.177\\
1.33043922524802	0.178\\
1.33253426190585	0.179\\
1.33562236847294	0.18\\
1.3368439011179	0.181\\
1.33696753321571	0.182\\
1.33710679364648	0.183\\
1.33741888895258	0.184\\
1.33832764198107	0.185\\
1.33909222194257	0.186\\
1.33918276068675	0.187\\
1.33971464699032	0.188\\
1.33976014616888	0.189\\
1.34079332508824	0.19\\
1.34082910922908	0.191\\
1.34192106022029	0.192\\
1.34216848026584	0.193\\
1.34326630901784	0.194\\
1.3434963572793	0.195\\
1.34375274395625	0.196\\
1.34403332454537	0.197\\
1.34556613757977	0.198\\
1.34591916243027	0.199\\
1.34637642550909	0.2\\
1.34666388676487	0.201\\
1.34728289705544	0.202\\
1.34783484654005	0.203\\
1.34790739429105	0.204\\
1.34802899705332	0.205\\
1.34805590896355	0.206\\
1.35130551848045	0.207\\
1.35575564233803	0.208\\
1.35701215004755	0.209\\
1.35715208901337	0.21\\
1.35789647252408	0.211\\
1.3597583907969	0.212\\
1.36042759294848	0.213\\
1.36063595252328	0.214\\
1.36171353594421	0.215\\
1.36230398405233	0.216\\
1.36263056095214	0.217\\
1.36419630459623	0.218\\
1.36435779209646	0.219\\
1.36497801276677	0.22\\
1.3661340461585	0.221\\
1.36698673902325	0.222\\
1.36836680230176	0.223\\
1.36838775100792	0.224\\
1.36839280246349	0.225\\
1.36865065857375	0.226\\
1.36898661274087	0.227\\
1.36921416817026	0.228\\
1.36962349416267	0.229\\
1.36981405050378	0.23\\
1.37002689986631	0.231\\
1.37098493481035	0.232\\
1.37165748048963	0.233\\
1.37184831260745	0.234\\
1.37330121680834	0.235\\
1.37541454432304	0.236\\
1.37541518629645	0.237\\
1.37563409599253	0.238\\
1.3757252890852	0.239\\
1.37876181211302	0.24\\
1.3797268972813	0.241\\
1.38036234247104	0.242\\
1.38160291336719	0.243\\
1.38210491245382	0.244\\
1.38249935063554	0.245\\
1.38377367572146	0.246\\
1.38435591432891	0.247\\
1.38525041383251	0.248\\
1.38530129530637	0.249\\
1.38606977358257	0.25\\
1.38761529627064	0.251\\
1.38784454415639	0.252\\
1.38948381976197	0.253\\
1.38991431522017	0.254\\
1.39184733794511	0.255\\
1.39209773875118	0.256\\
1.39218551648086	0.257\\
1.39296942652377	0.258\\
1.39300345657963	0.259\\
1.3934608637165	0.26\\
1.39406845071529	0.261\\
1.39417298364665	0.262\\
1.39608041225028	0.263\\
1.39677167752766	0.264\\
1.39752733772653	0.265\\
1.39763623138393	0.266\\
1.39767569352427	0.267\\
1.3980655094577	0.268\\
1.39898773021849	0.269\\
1.39930446942988	0.27\\
1.40045326842658	0.271\\
1.40176459009718	0.272\\
1.40272090645017	0.273\\
1.40350290700256	0.274\\
1.40526442986894	0.275\\
1.40551573636996	0.276\\
1.40789682990774	0.277\\
1.4088807026057	0.278\\
1.40954033059163	0.279\\
1.41087315515813	0.28\\
1.4110535690757	0.281\\
1.41141111885233	0.282\\
1.41161363090192	0.283\\
1.41254822558698	0.284\\
1.41255890184313	0.285\\
1.4127968126202	0.286\\
1.41364524116155	0.287\\
1.41471438912266	0.288\\
1.41516735689006	0.289\\
1.41555320900286	0.29\\
1.41731750909722	0.291\\
1.41794949262115	0.292\\
1.41800909379751	0.293\\
1.41952182410436	0.294\\
1.41956184852789	0.295\\
1.4197156105434	0.296\\
1.4213728160716	0.297\\
1.42142411384931	0.298\\
1.42173981176075	0.299\\
1.42205984238549	0.3\\
1.42223716112856	0.301\\
1.42235484189942	0.302\\
1.42325434708387	0.303\\
1.4236924055231	0.304\\
1.42378945213053	0.305\\
1.42631065844172	0.306\\
1.42773213077855	0.307\\
1.4294631327226	0.308\\
1.4296919130231	0.309\\
1.43110380029301	0.31\\
1.43209099182045	0.311\\
1.43226915790333	0.312\\
1.43326448353556	0.313\\
1.43381411082565	0.314\\
1.43392509447184	0.315\\
1.43452618912628	0.316\\
1.4369752299017	0.317\\
1.43800315907568	0.318\\
1.43854379700289	0.319\\
1.4387859018872	0.32\\
1.43900161607927	0.321\\
1.4393616879258	0.322\\
1.44029680923676	0.323\\
1.44112151369963	0.324\\
1.44133760661888	0.325\\
1.44135776314707	0.326\\
1.44160258276625	0.327\\
1.44166109845141	0.328\\
1.44305839477083	0.329\\
1.44347056245542	0.33\\
1.44428564583901	0.331\\
1.44462412536483	0.332\\
1.44624374871227	0.333\\
1.44625035766774	0.334\\
1.44799357027125	0.335\\
1.44814205175861	0.336\\
1.44899757866051	0.337\\
1.45167058754216	0.338\\
1.45213438125477	0.339\\
1.45231067820169	0.34\\
1.45271783795149	0.341\\
1.45320653302106	0.342\\
1.45324523123241	0.343\\
1.45372808666975	0.344\\
1.45375189236481	0.345\\
1.45386983006228	0.346\\
1.45422150628797	0.347\\
1.45569354027506	0.348\\
1.45578881038368	0.349\\
1.45769542889769	0.35\\
1.45780476548025	0.351\\
1.45828056265551	0.352\\
1.45877834502732	0.353\\
1.45958505199635	0.354\\
1.46016182891022	0.355\\
1.46020717363305	0.356\\
1.46039489239042	0.357\\
1.46127215794023	0.358\\
1.4624392218134	0.359\\
1.46254206454103	0.36\\
1.46368229038773	0.361\\
1.4644102759749	0.362\\
1.46494504742715	0.363\\
1.46521583667136	0.364\\
1.46559907109483	0.365\\
1.46631150299205	0.366\\
1.46830413084027	0.367\\
1.46915422548988	0.368\\
1.46921558968282	0.369\\
1.47089462659752	0.37\\
1.47218599016487	0.371\\
1.47219903353626	0.372\\
1.47249727344139	0.373\\
1.47271625079719	0.374\\
1.47292161922695	0.375\\
1.47431869194364	0.376\\
1.47500444559234	0.377\\
1.475480426815	0.378\\
1.47656383091269	0.379\\
1.47760876356326	0.38\\
1.47928857078286	0.381\\
1.47952382359634	0.382\\
1.47973057553497	0.383\\
1.48003698767323	0.384\\
1.48009922330306	0.385\\
1.48057085533563	0.386\\
1.48098494432062	0.387\\
1.48127937675499	0.388\\
1.48159550447176	0.389\\
1.48288722472554	0.39\\
1.4834633877703	0.391\\
1.48429561035899	0.392\\
1.48429765669529	0.393\\
1.48436679495617	0.394\\
1.48461683718287	0.395\\
1.48513782958697	0.396\\
1.48525093450519	0.397\\
1.48681353605542	0.398\\
1.48916660687526	0.399\\
1.48992362510822	0.4\\
1.49089505393406	0.401\\
1.49131342880096	0.402\\
1.49165242288215	0.403\\
1.49178819774965	0.404\\
1.49280686695589	0.405\\
1.49298598933375	0.406\\
1.49362569330908	0.407\\
1.49462109340054	0.408\\
1.4946502553046	0.409\\
1.49499754160822	0.41\\
1.49503158444513	0.411\\
1.49571308692914	0.412\\
1.49592455918859	0.413\\
1.4970092467628	0.414\\
1.49726170883052	0.415\\
1.49795738716604	0.416\\
1.49869893720046	0.417\\
1.49926536605759	0.418\\
1.49958292776057	0.419\\
1.49970410337578	0.42\\
1.50041190496278	0.421\\
1.50056304123015	0.422\\
1.50117715795068	0.423\\
1.50132472820961	0.424\\
1.50148958881812	0.425\\
1.50235244017191	0.426\\
1.50270457880523	0.427\\
1.50328748933028	0.428\\
1.50380467337452	0.429\\
1.50761793324316	0.43\\
1.50773708961952	0.431\\
1.50780710126971	0.432\\
1.50791011128797	0.433\\
1.50850305457191	0.434\\
1.50882557406799	0.435\\
1.50908681704259	0.436\\
1.50909680698171	0.437\\
1.50987002424016	0.438\\
1.50993653478881	0.439\\
1.5126373441156	0.44\\
1.51268327822169	0.441\\
1.51510697792007	0.442\\
1.51545426773843	0.443\\
1.5159034064926	0.444\\
1.51761537795209	0.445\\
1.51786632438964	0.446\\
1.51918778702473	0.447\\
1.51982850212447	0.448\\
1.52002015629833	0.449\\
1.52010649432648	0.45\\
1.52024917060086	0.451\\
1.52025138125157	0.452\\
1.52220188924242	0.453\\
1.5229726128785	0.454\\
1.52430285878187	0.455\\
1.52442717029676	0.456\\
1.52455265373843	0.457\\
1.52534963708128	0.458\\
1.52544430377037	0.459\\
1.52607450656153	0.46\\
1.52608180614057	0.461\\
1.52646076432878	0.462\\
1.52654500719761	0.463\\
1.52664980665137	0.464\\
1.52858033593575	0.465\\
1.52926449147996	0.466\\
1.529318703218	0.467\\
1.5300285898094	0.468\\
1.53024660926369	0.469\\
1.53048924192515	0.47\\
1.5309637890665	0.471\\
1.53114648679666	0.472\\
1.53142933195044	0.473\\
1.53159783450296	0.474\\
1.53181596421567	0.475\\
1.53184827682719	0.476\\
1.53199384501607	0.477\\
1.53328474468067	0.478\\
1.53551939509132	0.479\\
1.5357648015384	0.48\\
1.53630233633137	0.481\\
1.53642485724015	0.482\\
1.53673424815815	0.483\\
1.53713185713514	0.484\\
1.53722643123433	0.485\\
1.53723487397089	0.486\\
1.53754914119621	0.487\\
1.53786869355055	0.488\\
1.53984113629806	0.489\\
1.53991882655442	0.49\\
1.54198784271534	0.491\\
1.54271856437009	0.492\\
1.54328175316403	0.493\\
1.54342270606273	0.494\\
1.54397761651681	0.495\\
1.54406214391945	0.496\\
1.54417249942752	0.497\\
1.54483301456074	0.498\\
1.54498820936061	0.499\\
1.54522395051998	0.5\\
1.54538114520489	0.501\\
1.54613424860384	0.502\\
1.54637723849883	0.503\\
1.54719022096238	0.504\\
1.54865100205503	0.505\\
1.54938531760531	0.506\\
1.54984622733504	0.507\\
1.55010525657532	0.508\\
1.55011342038658	0.509\\
1.55019851288231	0.51\\
1.55104291183161	0.511\\
1.55233400139221	0.512\\
1.55238831321167	0.513\\
1.55242101628328	0.514\\
1.5534836800405	0.515\\
1.55465740589731	0.516\\
1.55502999941323	0.517\\
1.55541483958283	0.518\\
1.55727090674359	0.519\\
1.5574243455321	0.52\\
1.5577994298667	0.521\\
1.55894078553377	0.522\\
1.5602762104006	0.523\\
1.56028723997558	0.524\\
1.56042620167131	0.525\\
1.56065872707176	0.526\\
1.56093651806343	0.527\\
1.56108373275698	0.528\\
1.56124297115192	0.529\\
1.56347676942234	0.53\\
1.56417068672185	0.531\\
1.56422214120315	0.532\\
1.56427750532571	0.533\\
1.5645380311464	0.534\\
1.56504915931106	0.535\\
1.56580539503768	0.536\\
1.56652491133489	0.537\\
1.56670716995051	0.538\\
1.56705122017985	0.539\\
1.56732618024619	0.54\\
1.567731823706	0.541\\
1.56806096249046	0.542\\
1.56871610941616	0.543\\
1.56908539892785	0.544\\
1.56924853328949	0.545\\
1.57087523089715	0.546\\
1.57127214843186	0.547\\
1.5718424381548	0.548\\
1.57193687330046	0.549\\
1.57297942321893	0.55\\
1.57491600732068	0.551\\
1.57545751524672	0.552\\
1.57552888377415	0.553\\
1.5757535300638	0.554\\
1.57639000214148	0.555\\
1.57919016299535	0.556\\
1.57940749547217	0.557\\
1.57953824378086	0.558\\
1.58112742010782	0.559\\
1.5817647710957	0.56\\
1.58354959589861	0.561\\
1.58462298650379	0.562\\
1.58492598257848	0.563\\
1.58519223161019	0.564\\
1.58592473439992	0.565\\
1.58633816052169	0.566\\
1.58673742583305	0.567\\
1.5870318101757	0.568\\
1.5875744203066	0.569\\
1.58769716927941	0.57\\
1.58794764534189	0.571\\
1.58822641105559	0.572\\
1.59062597637071	0.573\\
1.5912781715431	0.574\\
1.59155270064485	0.575\\
1.59172120722901	0.576\\
1.59265019057061	0.577\\
1.59372919306613	0.578\\
1.59394598347929	0.579\\
1.59419622887082	0.58\\
1.59529157768258	0.581\\
1.59682300544417	0.582\\
1.59758160838662	0.583\\
1.59864286217351	0.584\\
1.59867546357545	0.585\\
1.59895997231886	0.586\\
1.60041672803626	0.587\\
1.6018141522691	0.588\\
1.60205996390819	0.589\\
1.60212699482446	0.59\\
1.60263897683787	0.591\\
1.60302056596276	0.592\\
1.60320184057288	0.593\\
1.60392769864645	0.594\\
1.60462851906612	0.595\\
1.60523501148678	0.596\\
1.60524132223438	0.597\\
1.60544465994425	0.598\\
1.60631388206281	0.599\\
1.606655170065	0.6\\
1.60697615531059	0.601\\
1.60787684744198	0.602\\
1.6081284890443	0.603\\
1.6084810095608	0.604\\
1.60901135530325	0.605\\
1.60911842359831	0.606\\
1.60916639702163	0.607\\
1.60982150734927	0.608\\
1.60987937566849	0.609\\
1.61017029216798	0.61\\
1.6105588195597	0.611\\
1.61111566059925	0.612\\
1.61238781416372	0.613\\
1.61272757565208	0.614\\
1.61381026279823	0.615\\
1.61696578591866	0.616\\
1.61740094870076	0.617\\
1.61773328885744	0.618\\
1.61784831492237	0.619\\
1.61859814186433	0.62\\
1.61882783383985	0.621\\
1.62004777525415	0.622\\
1.62023033975966	0.623\\
1.62124763809316	0.624\\
1.62225866622646	0.625\\
1.6225121995734	0.626\\
1.62271075454297	0.627\\
1.6249406038313	0.628\\
1.62633888998659	0.629\\
1.62673195781519	0.63\\
1.62717635817762	0.631\\
1.62736589611573	0.632\\
1.62808325778863	0.633\\
1.63097836190586	0.634\\
1.63158195290927	0.635\\
1.6338422542685	0.636\\
1.63407392429703	0.637\\
1.63454425720366	0.638\\
1.63546782249722	0.639\\
1.63795065285362	0.64\\
1.63914808261428	0.641\\
1.63965198024961	0.642\\
1.63966002482817	0.643\\
1.63973038164832	0.644\\
1.63986610839175	0.645\\
1.64023379449801	0.646\\
1.64262737944358	0.647\\
1.64360073608987	0.648\\
1.64373326062618	0.649\\
1.643883788485	0.65\\
1.64398397166909	0.651\\
1.64467325340452	0.652\\
1.64524097597128	0.653\\
1.64682550591424	0.654\\
1.64724269097533	0.655\\
1.64742007910708	0.656\\
1.64796693683345	0.657\\
1.64799704983068	0.658\\
1.64826086326104	0.659\\
1.64888431653955	0.66\\
1.6504050619771	0.661\\
1.65056017805954	0.662\\
1.65091528186544	0.663\\
1.65162733947456	0.664\\
1.6528769884942	0.665\\
1.65469219851677	0.666\\
1.65510989783419	0.667\\
1.65687687457302	0.668\\
1.65741273751211	0.669\\
1.65832588772343	0.67\\
1.66076377960493	0.671\\
1.66278246672825	0.672\\
1.66300011496815	0.673\\
1.6631302673944	0.674\\
1.66352630501628	0.675\\
1.66390937427769	0.676\\
1.66443422225697	0.677\\
1.66449901743111	0.678\\
1.66472514368251	0.679\\
1.66556554758294	0.68\\
1.66573475515876	0.681\\
1.66728148765812	0.682\\
1.66736182758184	0.683\\
1.66744426896596	0.684\\
1.66812167815744	0.685\\
1.66870440586114	0.686\\
1.66889401637667	0.687\\
1.66897210725539	0.688\\
1.66954560437464	0.689\\
1.66996179787749	0.69\\
1.67060589687052	0.691\\
1.67164999412723	0.692\\
1.67331881117151	0.693\\
1.67375455317969	0.694\\
1.67390985283274	0.695\\
1.67440754769003	0.696\\
1.67457988506583	0.697\\
1.67540002548645	0.698\\
1.67596018110347	0.699\\
1.67637954731753	0.7\\
1.67730999788176	0.701\\
1.67862232285806	0.702\\
1.68006221239162	0.703\\
1.68089582317501	0.704\\
1.68091470873995	0.705\\
1.68136620788559	0.706\\
1.6820063458003	0.707\\
1.68360890299145	0.708\\
1.68404408284256	0.709\\
1.68488191584731	0.71\\
1.6868873314269	0.711\\
1.68743697973351	0.712\\
1.6881782342819	0.713\\
1.6893827941677	0.714\\
1.69041592152035	0.715\\
1.69073220852929	0.716\\
1.69400927667612	0.717\\
1.69478998407502	0.718\\
1.69498490008511	0.719\\
1.6960809803361	0.72\\
1.69625925510177	0.721\\
1.69748007708965	0.722\\
1.69754716268957	0.723\\
1.69804895835489	0.724\\
1.69849865759204	0.725\\
1.70011818566356	0.726\\
1.70081739887514	0.727\\
1.70170667699446	0.728\\
1.7023963739077	0.729\\
1.70271876557677	0.73\\
1.7036581093138	0.731\\
1.70432868635407	0.732\\
1.70477741452641	0.733\\
1.70624937597919	0.734\\
1.70626909904565	0.735\\
1.70746932213936	0.736\\
1.70761311014841	0.737\\
1.70876883657314	0.738\\
1.70930613758989	0.739\\
1.70968988327504	0.74\\
1.71009032566677	0.741\\
1.71039706344289	0.742\\
1.71078140109293	0.743\\
1.71129177032178	0.744\\
1.71169027013384	0.745\\
1.71224400568318	0.746\\
1.71444559073685	0.747\\
1.71451748160343	0.748\\
1.71537670973014	0.749\\
1.71900325825821	0.75\\
1.71969945311814	0.751\\
1.71989299606277	0.752\\
1.72025975039482	0.753\\
1.721336563092	0.754\\
1.72142954999399	0.755\\
1.72197848995822	0.756\\
1.72228243256697	0.757\\
1.72430888778083	0.758\\
1.72539565000378	0.759\\
1.7267590872966	0.76\\
1.72821826631735	0.761\\
1.72836517566853	0.762\\
1.72878289147107	0.763\\
1.72889136880452	0.764\\
1.72960513388148	0.765\\
1.73021205267848	0.766\\
1.73035451906849	0.767\\
1.73098850395461	0.768\\
1.73124350578409	0.769\\
1.73167451879306	0.77\\
1.73234000772749	0.771\\
1.73284677712518	0.772\\
1.73455922259627	0.773\\
1.73554834994322	0.774\\
1.73595107557875	0.775\\
1.73836706708808	0.776\\
1.73978017773529	0.777\\
1.73991637157596	0.778\\
1.74018772175571	0.779\\
1.74046094034374	0.78\\
1.74171876658247	0.781\\
1.74183835824139	0.782\\
1.74254063867325	0.783\\
1.74256632391483	0.784\\
1.74338424870314	0.785\\
1.74412786230642	0.786\\
1.74436787740635	0.787\\
1.74470258213013	0.788\\
1.74486792530021	0.789\\
1.74514895141563	0.79\\
1.7473791144063	0.791\\
1.74750148192972	0.792\\
1.74760025175651	0.793\\
1.74810039109204	0.794\\
1.74892635742826	0.795\\
1.74953916409476	0.796\\
1.75001171282958	0.797\\
1.75016007734328	0.798\\
1.75167420700798	0.799\\
1.75185076766949	0.8\\
1.75204645666573	0.801\\
1.75449366749629	0.802\\
1.755502776322	0.803\\
1.75567433285492	0.804\\
1.75629187340081	0.805\\
1.7563269556719	0.806\\
1.75655112458917	0.807\\
1.75818093357023	0.808\\
1.75897132802411	0.809\\
1.75928080831695	0.81\\
1.76064856442341	0.811\\
1.76183782839619	0.812\\
1.76256844549884	0.813\\
1.76264867895932	0.814\\
1.76443025692996	0.815\\
1.76536271297145	0.816\\
1.76609512199015	0.817\\
1.76658060672142	0.818\\
1.7673633059207	0.819\\
1.76847101551866	0.82\\
1.76934293636039	0.821\\
1.7695476562897	0.822\\
1.77286063294078	0.823\\
1.77378626032416	0.824\\
1.77564134232431	0.825\\
1.77598834440296	0.826\\
1.77840396929102	0.827\\
1.77931594847063	0.828\\
1.78125042116612	0.829\\
1.78191507956029	0.83\\
1.78235346343651	0.831\\
1.7840493372741	0.832\\
1.78420707156745	0.833\\
1.78421015589261	0.834\\
1.78431626389386	0.835\\
1.78492008724165	0.836\\
1.78603781614713	0.837\\
1.78723551983893	0.838\\
1.79173800551935	0.839\\
1.79198514585881	0.84\\
1.79288279021323	0.841\\
1.79383668273112	0.842\\
1.79393170584264	0.843\\
1.79459602576808	0.844\\
1.79532912518154	0.845\\
1.79766567342811	0.846\\
1.79792297080111	0.847\\
1.79858535067056	0.848\\
1.79890839751841	0.849\\
1.799155509121	0.85\\
1.80383256404745	0.851\\
1.80440820430718	0.852\\
1.80945015860154	0.853\\
1.80965517928912	0.854\\
1.8117426270739	0.855\\
1.81403030437557	0.856\\
1.81632322613026	0.857\\
1.81637339912138	0.858\\
1.81675711411797	0.859\\
1.81683196492206	0.86\\
1.81683368398727	0.861\\
1.82044504413612	0.862\\
1.82160197924067	0.863\\
1.82268054151779	0.864\\
1.82436657031245	0.865\\
1.82484157308854	0.866\\
1.82591805224588	0.867\\
1.82645180914984	0.868\\
1.82886742390028	0.869\\
1.82928065610587	0.87\\
1.82998326375451	0.871\\
1.83046588107736	0.872\\
1.83227570872177	0.873\\
1.83447011065222	0.874\\
1.83844793899511	0.875\\
1.84076713917961	0.876\\
1.84146258211395	0.877\\
1.84211031371787	0.878\\
1.84335013690384	0.879\\
1.84488062739454	0.88\\
1.845486562869	0.881\\
1.845812264747	0.882\\
1.84615701646994	0.883\\
1.84729798943508	0.884\\
1.84770196854127	0.885\\
1.84916527271044	0.886\\
1.85119049692488	0.887\\
1.85153497174038	0.888\\
1.8538364107369	0.889\\
1.85426935283562	0.89\\
1.85490821238106	0.891\\
1.85543129561275	0.892\\
1.85652150646019	0.893\\
1.85712511033504	0.894\\
1.85899240453075	0.895\\
1.85913916516637	0.896\\
1.86043144688198	0.897\\
1.86084910692171	0.898\\
1.86517967857797	0.899\\
1.87003873012986	0.9\\
1.87113777512985	0.901\\
1.87125884443125	0.902\\
1.87160518745818	0.903\\
1.87283678309261	0.904\\
1.8811660077434	0.905\\
1.88555006830859	0.906\\
1.88587781785408	0.907\\
1.88754979913226	0.908\\
1.88768114482545	0.909\\
1.88829260779425	0.91\\
1.89112382604493	0.911\\
1.89112828159733	0.912\\
1.89371000971386	0.913\\
1.89583332070211	0.914\\
1.89605218631233	0.915\\
1.89630982053767	0.916\\
1.89745621864492	0.917\\
1.89825020355891	0.918\\
1.89902389279048	0.919\\
1.90158145362292	0.92\\
1.90177734134749	0.921\\
1.90247674645912	0.922\\
1.90374301270439	0.923\\
1.90736563385484	0.924\\
1.91087050879297	0.925\\
1.91368035661343	0.926\\
1.91643077972528	0.927\\
1.91720766202377	0.928\\
1.92347385815009	0.929\\
1.92461533074565	0.93\\
1.92809927246008	0.931\\
1.93177998316005	0.932\\
1.93831537264047	0.933\\
1.9392122767045	0.934\\
1.94105379233423	0.935\\
1.94407267680215	0.936\\
1.94522626449751	0.937\\
1.94750998062848	0.938\\
1.95174788282114	0.939\\
1.95339604646418	0.94\\
1.95438592003121	0.941\\
1.95756262493305	0.942\\
1.95940427000381	0.943\\
1.96001673936211	0.944\\
1.97300255376525	0.945\\
1.97501407760266	0.946\\
1.97600373208745	0.947\\
1.97825320049967	0.948\\
1.98288162249506	0.949\\
1.98447763394571	0.95\\
1.9873108881147	0.951\\
1.98882356979252	0.952\\
1.9905763244967	0.953\\
1.99058360389936	0.954\\
1.99414825848666	0.955\\
1.99544712825199	0.956\\
1.99688727285702	0.957\\
1.99707691626747	0.958\\
1.99753728596266	0.959\\
2.00613127615383	0.96\\
2.01038169243929	0.961\\
2.0115649017738	0.962\\
2.02594313280954	0.963\\
2.02617140774764	0.964\\
2.03368396481414	0.965\\
2.03518933807774	0.966\\
2.03526794548008	0.967\\
2.03611504836397	0.968\\
2.03981471914524	0.969\\
2.04055924599753	0.97\\
2.05259512802689	0.971\\
2.05645603540429	0.972\\
2.07298895044739	0.973\\
2.0779973970417	0.974\\
2.08685024014493	0.975\\
2.10109331017092	0.976\\
2.10457443585965	0.977\\
2.1049781470011	0.978\\
2.11008707124307	0.979\\
2.11271676551021	0.98\\
2.11394978620928	0.981\\
2.115310531421	0.982\\
2.13460643136659	0.983\\
2.13498125696547	0.984\\
2.13681572128802	0.985\\
2.14326503787546	0.986\\
2.14458221172366	0.987\\
2.16934204434437	0.988\\
2.17000053016611	0.989\\
2.18291933182087	0.99\\
2.18368409675919	0.991\\
2.21294313699834	0.992\\
2.25267647446374	0.993\\
2.25679064077384	0.994\\
2.27594301955506	0.995\\
2.30128253039217	0.996\\
2.30374084215655	0.997\\
2.32000258503428	0.998\\
2.32096611624185	0.999\\
2.36984707107929	1\\
};
%\addlegendentry{$p=$0, $\nu_p=$1, $||\omega_k||=$1}

\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot ]
  table[row sep=crcr]{%
1.24406409902699	0.001\\
1.41203827895241	0.002\\
1.42226298864516	0.003\\
1.43196369461555	0.004\\
1.4697548059084	0.005\\
1.4755050560056	0.006\\
1.49467524389187	0.007\\
1.51753483253922	0.008\\
1.54669055863602	0.009\\
1.55413764841294	0.01\\
1.55575904761468	0.011\\
1.56004419626842	0.012\\
1.56177733528921	0.013\\
1.58692449076948	0.014\\
1.59311704585125	0.015\\
1.59559485854754	0.016\\
1.60538509538321	0.017\\
1.60842286168526	0.018\\
1.60942129526794	0.019\\
1.62158476947803	0.02\\
1.63596271721584	0.021\\
1.6366351680926	0.022\\
1.64163674330534	0.023\\
1.64367634014594	0.024\\
1.64493010139083	0.025\\
1.64565935673086	0.026\\
1.65065309061054	0.027\\
1.65141063448235	0.028\\
1.6549978498856	0.029\\
1.65760283321925	0.03\\
1.65881537659109	0.031\\
1.6588565381025	0.032\\
1.66046915488655	0.033\\
1.66321528404444	0.034\\
1.66973217174853	0.035\\
1.67107822569967	0.036\\
1.68706867282023	0.037\\
1.68987159588037	0.038\\
1.69656709729059	0.039\\
1.69931082558197	0.04\\
1.70013236128081	0.041\\
1.7006669190791	0.042\\
1.70517091622494	0.043\\
1.70702848309439	0.044\\
1.70708507408243	0.045\\
1.71295519225131	0.046\\
1.71337323908263	0.047\\
1.71905942964197	0.048\\
1.72045021988239	0.049\\
1.72130172377641	0.05\\
1.7257190687362	0.051\\
1.72726438322132	0.052\\
1.72940945529432	0.053\\
1.72986143684579	0.054\\
1.73150486379049	0.055\\
1.73647788541825	0.056\\
1.73814741528844	0.057\\
1.73815246800313	0.058\\
1.73883142436855	0.059\\
1.74785860029095	0.06\\
1.74853413980154	0.061\\
1.7486148640143	0.062\\
1.75126074105717	0.063\\
1.75662680323932	0.064\\
1.76123924025228	0.065\\
1.76488036023731	0.066\\
1.76580818920824	0.067\\
1.76739526632674	0.068\\
1.76797719216465	0.069\\
1.76828637244561	0.07\\
1.77182228546109	0.071\\
1.77557151707152	0.072\\
1.77648692690489	0.073\\
1.77902580047094	0.074\\
1.77966699031684	0.075\\
1.78069427069853	0.076\\
1.78274052285351	0.077\\
1.78499246916671	0.078\\
1.78511590192486	0.079\\
1.78805388151145	0.08\\
1.78981170069451	0.081\\
1.79015834188859	0.082\\
1.79110534475049	0.083\\
1.79274790571783	0.084\\
1.79536670093469	0.085\\
1.79737689462877	0.086\\
1.7983323138248	0.087\\
1.80209697225216	0.088\\
1.80260387703978	0.089\\
1.80328688406705	0.09\\
1.80339588536744	0.091\\
1.80364596811801	0.092\\
1.80600963437777	0.093\\
1.80606697907432	0.094\\
1.8071780338604	0.095\\
1.80853724081263	0.096\\
1.81178012786274	0.097\\
1.81207582127548	0.098\\
1.815814796859	0.099\\
1.81598287248849	0.1\\
1.81782946826573	0.101\\
1.81876555177942	0.102\\
1.82508013643818	0.103\\
1.82711529730335	0.104\\
1.82883264030632	0.105\\
1.8368465898518	0.106\\
1.84035603708239	0.107\\
1.84174290071678	0.108\\
1.84306748707358	0.109\\
1.84533914214053	0.11\\
1.84543688924564	0.111\\
1.84685049407063	0.112\\
1.84792173323935	0.113\\
1.84861919235047	0.114\\
1.84897085779761	0.115\\
1.85058755393087	0.116\\
1.85102398430292	0.117\\
1.85160529840176	0.118\\
1.85187610976605	0.119\\
1.8526349151794	0.12\\
1.85547350947411	0.121\\
1.85972299287564	0.122\\
1.85987896398863	0.123\\
1.86363186026325	0.124\\
1.8638505867622	0.125\\
1.8658064179058	0.126\\
1.86859447763557	0.127\\
1.87153924828685	0.128\\
1.87327834947291	0.129\\
1.87329555588268	0.13\\
1.87477620358215	0.131\\
1.87492588548798	0.132\\
1.87504332665294	0.133\\
1.8751035177634	0.134\\
1.87686229677262	0.135\\
1.87861309782737	0.136\\
1.879009427002	0.137\\
1.88388042056034	0.138\\
1.88493343523535	0.139\\
1.88701737639781	0.14\\
1.88813706428891	0.141\\
1.89106283246587	0.142\\
1.89265562308711	0.143\\
1.89369436841097	0.144\\
1.89888497844007	0.145\\
1.89938076859352	0.146\\
1.90022042800046	0.147\\
1.90405756254467	0.148\\
1.90454929586957	0.149\\
1.90473728649776	0.15\\
1.90564911866912	0.151\\
1.90604176807257	0.152\\
1.90678913065247	0.153\\
1.90774971391532	0.154\\
1.90878528722115	0.155\\
1.90922829741937	0.156\\
1.90997835023754	0.157\\
1.9105484291707	0.158\\
1.91237240787023	0.159\\
1.91493650633276	0.16\\
1.91735858181075	0.161\\
1.9181667526493	0.162\\
1.92218143843819	0.163\\
1.9222694709587	0.164\\
1.9223286862066	0.165\\
1.92540228510218	0.166\\
1.92591905592987	0.167\\
1.92632851760577	0.168\\
1.92697668529393	0.169\\
1.9286834156867	0.17\\
1.93168841777855	0.171\\
1.93213096167125	0.172\\
1.93413702449933	0.173\\
1.93416222208226	0.174\\
1.93523679433937	0.175\\
1.93613735463196	0.176\\
1.93649749815607	0.177\\
1.93654417442795	0.178\\
1.93865075273981	0.179\\
1.94416723619244	0.18\\
1.94821287386802	0.181\\
1.94860909172358	0.182\\
1.95002649266918	0.183\\
1.95016036863367	0.184\\
1.95064901983064	0.185\\
1.95130467490221	0.186\\
1.95153110829711	0.187\\
1.9530109019723	0.188\\
1.95351059593675	0.189\\
1.9535212608292	0.19\\
1.95498208067885	0.191\\
1.95504519422244	0.192\\
1.95526235350126	0.193\\
1.95542760599868	0.194\\
1.95680436371968	0.195\\
1.95723611022217	0.196\\
1.95941473087004	0.197\\
1.95974911543838	0.198\\
1.96028593731436	0.199\\
1.96103066113577	0.2\\
1.96715786060475	0.201\\
1.9704330699308	0.202\\
1.97075419200482	0.203\\
1.9728754696591	0.204\\
1.97346242462428	0.205\\
1.9739367151471	0.206\\
1.97395356523089	0.207\\
1.97532632598389	0.208\\
1.97642411058197	0.209\\
1.97665478638694	0.21\\
1.97840086626902	0.211\\
1.97840879661481	0.212\\
1.97874958756422	0.213\\
1.9822650947351	0.214\\
1.98256760863165	0.215\\
1.98332465505492	0.216\\
1.9849565906032	0.217\\
1.98648821704997	0.218\\
1.98684314562995	0.219\\
1.98861284916481	0.22\\
1.98879260868954	0.221\\
1.99051757654187	0.222\\
1.99079808277188	0.223\\
1.99164190071388	0.224\\
1.99220258526675	0.225\\
1.99280823990991	0.226\\
1.99299537301123	0.227\\
1.9964277397379	0.228\\
1.99653270268951	0.229\\
1.99758534976674	0.23\\
1.99969303791107	0.231\\
2.00001959991962	0.232\\
2.00239874041696	0.233\\
2.00244028895379	0.234\\
2.00353579576347	0.235\\
2.00374078623726	0.236\\
2.00711487464977	0.237\\
2.00824191147419	0.238\\
2.00875763530408	0.239\\
2.00910526876522	0.24\\
2.01100782667998	0.241\\
2.01221782700566	0.242\\
2.01503131659935	0.243\\
2.01606306568097	0.244\\
2.01630050751893	0.245\\
2.01711017333123	0.246\\
2.01876849582251	0.247\\
2.02483944927965	0.248\\
2.02490470354394	0.249\\
2.02537573372064	0.25\\
2.02552604949382	0.251\\
2.02574585470241	0.252\\
2.02685225124003	0.253\\
2.0274981883902	0.254\\
2.03180708440764	0.255\\
2.03219347477664	0.256\\
2.03229819742851	0.257\\
2.03261665076251	0.258\\
2.03349206934648	0.259\\
2.03372995297421	0.26\\
2.03614264370248	0.261\\
2.03622998384657	0.262\\
2.0365857933985	0.263\\
2.03717787660461	0.264\\
2.0375931617095	0.265\\
2.03837326614865	0.266\\
2.04132528436198	0.267\\
2.0416991878732	0.268\\
2.04305212166379	0.269\\
2.04383790555938	0.27\\
2.04413956961491	0.271\\
2.04456834425737	0.272\\
2.04839184365074	0.273\\
2.0488028736368	0.274\\
2.04946732271551	0.275\\
2.05261196105251	0.276\\
2.05357342187091	0.277\\
2.05453024371276	0.278\\
2.05458532463217	0.279\\
2.05464765949641	0.28\\
2.05531766717823	0.281\\
2.05672797767322	0.282\\
2.05699691973301	0.283\\
2.05763604293268	0.284\\
2.05781544967365	0.285\\
2.05859484862439	0.286\\
2.05885127116584	0.287\\
2.05891486299984	0.288\\
2.05979102556008	0.289\\
2.05987460058297	0.29\\
2.06014260267436	0.291\\
2.06133615223983	0.292\\
2.06153808768453	0.293\\
2.06340971082645	0.294\\
2.06373630372133	0.295\\
2.06476204575751	0.296\\
2.06826725158005	0.297\\
2.06897786526409	0.298\\
2.07125095218061	0.299\\
2.07255035858997	0.3\\
2.07283329715753	0.301\\
2.07532923259537	0.302\\
2.07557664114519	0.303\\
2.07569237857006	0.304\\
2.07704126636968	0.305\\
2.07993263464771	0.306\\
2.08037292822346	0.307\\
2.08077366133303	0.308\\
2.08221372799025	0.309\\
2.08311215393349	0.31\\
2.08454730730535	0.311\\
2.08470807936303	0.312\\
2.0849745738971	0.313\\
2.08627804681586	0.314\\
2.08673552992012	0.315\\
2.08764856849011	0.316\\
2.0880125814905	0.317\\
2.08978966023111	0.318\\
2.09142328571039	0.319\\
2.09382061523216	0.32\\
2.09397662865538	0.321\\
2.09513812534341	0.322\\
2.09585090920427	0.323\\
2.09764886490255	0.324\\
2.09796124159229	0.325\\
2.09824575045752	0.326\\
2.09983481300402	0.327\\
2.10020507644823	0.328\\
2.10102100029701	0.329\\
2.10119395376155	0.33\\
2.10235140034843	0.331\\
2.10242764735617	0.332\\
2.1024599603645	0.333\\
2.10407802584064	0.334\\
2.10445869568194	0.335\\
2.10500109685825	0.336\\
2.10506267797981	0.337\\
2.10591995271822	0.338\\
2.10634629002303	0.339\\
2.10815364961057	0.34\\
2.10850209057663	0.341\\
2.10940168028789	0.342\\
2.10968261893307	0.343\\
2.11100006862976	0.344\\
2.11163692543904	0.345\\
2.11169853365083	0.346\\
2.11221192551556	0.347\\
2.11249182801005	0.348\\
2.1144561703708	0.349\\
2.11483953471431	0.35\\
2.11532416795505	0.351\\
2.11567830049419	0.352\\
2.11606641451654	0.353\\
2.11631909711858	0.354\\
2.1174706188094	0.355\\
2.11788814187828	0.356\\
2.11807801199906	0.357\\
2.11830565559263	0.358\\
2.11977096040841	0.359\\
2.12084170070817	0.36\\
2.12130024077826	0.361\\
2.12194142653735	0.362\\
2.12196312275414	0.363\\
2.12249693507839	0.364\\
2.12281660279764	0.365\\
2.12558344403638	0.366\\
2.12596101247848	0.367\\
2.1279484895487	0.368\\
2.1282465726845	0.369\\
2.12915969924378	0.37\\
2.13073191084674	0.371\\
2.1327441524652	0.372\\
2.13337571554658	0.373\\
2.13389393180703	0.374\\
2.13710957961926	0.375\\
2.13840253222957	0.376\\
2.13845100665827	0.377\\
2.13883086111068	0.378\\
2.13897318019139	0.379\\
2.14160335565159	0.38\\
2.14162369705358	0.381\\
2.1445057682479	0.382\\
2.14457097984136	0.383\\
2.14495096899298	0.384\\
2.14766547048489	0.385\\
2.14847391348455	0.386\\
2.15009714224223	0.387\\
2.15067892017775	0.388\\
2.15068391136866	0.389\\
2.15100723504067	0.39\\
2.15117601844083	0.391\\
2.15244889897277	0.392\\
2.15317343754216	0.393\\
2.15404490379267	0.394\\
2.15471022384536	0.395\\
2.15508542793133	0.396\\
2.15551292377907	0.397\\
2.15564585154697	0.398\\
2.15694914621886	0.399\\
2.15738093184012	0.4\\
2.15772093016426	0.401\\
2.15839102371651	0.402\\
2.15954653284579	0.403\\
2.15990145140222	0.404\\
2.16051173490833	0.405\\
2.16139497558498	0.406\\
2.16171449414357	0.407\\
2.16221202277957	0.408\\
2.16231074337755	0.409\\
2.16250444291473	0.41\\
2.16449577734999	0.411\\
2.16469950499763	0.412\\
2.16985802005763	0.413\\
2.17006730260337	0.414\\
2.17052271467194	0.415\\
2.17082165370382	0.416\\
2.17134775544261	0.417\\
2.17147719411736	0.418\\
2.1716253553007	0.419\\
2.17331076724298	0.42\\
2.17376901236282	0.421\\
2.17433506199082	0.422\\
2.17594187187673	0.423\\
2.17744764977618	0.424\\
2.1791768803948	0.425\\
2.17949122015419	0.426\\
2.18004813747357	0.427\\
2.18141391032443	0.428\\
2.18316667401256	0.429\\
2.18347632088833	0.43\\
2.18387614763689	0.431\\
2.1844753784631	0.432\\
2.18457626335492	0.433\\
2.18520148691649	0.434\\
2.18641069992153	0.435\\
2.18660003125664	0.436\\
2.18662077940949	0.437\\
2.18699956486502	0.438\\
2.18732064666092	0.439\\
2.18789967095586	0.44\\
2.18870277943145	0.441\\
2.18879309278678	0.442\\
2.18911280369499	0.443\\
2.18994632873053	0.444\\
2.19185775724788	0.445\\
2.19296918279972	0.446\\
2.19362065119156	0.447\\
2.19390823533346	0.448\\
2.1944519278683	0.449\\
2.19491082185795	0.45\\
2.19542438257455	0.451\\
2.19651061765164	0.452\\
2.19762943943144	0.453\\
2.19767613679858	0.454\\
2.19933109612518	0.455\\
2.19946057682465	0.456\\
2.20023431441224	0.457\\
2.20122231328134	0.458\\
2.20149337270378	0.459\\
2.20226549156598	0.46\\
2.20257349788919	0.461\\
2.20393141011279	0.462\\
2.20416997074715	0.463\\
2.20417774255589	0.464\\
2.20763715572808	0.465\\
2.20860647997183	0.466\\
2.20998807615793	0.467\\
2.21004821453105	0.468\\
2.21050406041573	0.469\\
2.21062073817183	0.47\\
2.21247043523782	0.471\\
2.21357275040501	0.472\\
2.21430474814068	0.473\\
2.21742825270416	0.474\\
2.21795159904533	0.475\\
2.21964386820642	0.476\\
2.21997884434832	0.477\\
2.22030833836811	0.478\\
2.22064070639811	0.479\\
2.22390800860318	0.48\\
2.22431185144008	0.481\\
2.22547710783974	0.482\\
2.22670063483692	0.483\\
2.22710997360687	0.484\\
2.22816101813675	0.485\\
2.23046338585858	0.486\\
2.2321887389634	0.487\\
2.23265308133932	0.488\\
2.23317204316471	0.489\\
2.23344901902546	0.49\\
2.23379646526748	0.491\\
2.2338860060607	0.492\\
2.23410233891377	0.493\\
2.23452547401257	0.494\\
2.23479978843531	0.495\\
2.23665262350678	0.496\\
2.23701208841091	0.497\\
2.2378419926917	0.498\\
2.23996785315884	0.499\\
2.2404884689456	0.5\\
2.24100286367408	0.501\\
2.24228956297067	0.502\\
2.2425373623076	0.503\\
2.24409980591798	0.504\\
2.24434295474801	0.505\\
2.2454070057659	0.506\\
2.24577467767078	0.507\\
2.24638567807399	0.508\\
2.24751424609781	0.509\\
2.24781402694407	0.51\\
2.24823098411028	0.511\\
2.24830216534119	0.512\\
2.2493537168062	0.513\\
2.24936756459332	0.514\\
2.24952282544833	0.515\\
2.25075939714998	0.516\\
2.25098221025741	0.517\\
2.25119851034471	0.518\\
2.25271218080329	0.519\\
2.25401591344773	0.52\\
2.2544903682697	0.521\\
2.25456069930188	0.522\\
2.25478595870227	0.523\\
2.25668088716807	0.524\\
2.25673219556042	0.525\\
2.25681238389335	0.526\\
2.25710414824424	0.527\\
2.25822873247401	0.528\\
2.25823330328248	0.529\\
2.25864334269532	0.53\\
2.25894534586657	0.531\\
2.25921094683739	0.532\\
2.25951951665699	0.533\\
2.26014513037179	0.534\\
2.26052473128867	0.535\\
2.26216675548443	0.536\\
2.26305989773573	0.537\\
2.26392724683806	0.538\\
2.26489882833129	0.539\\
2.26528214213851	0.54\\
2.26617143713899	0.541\\
2.26730467153061	0.542\\
2.26776331666322	0.543\\
2.26784313145913	0.544\\
2.26891388200967	0.545\\
2.26925598656291	0.546\\
2.27036398367636	0.547\\
2.27235840347906	0.548\\
2.27481010078165	0.549\\
2.27578676263081	0.55\\
2.27604475505645	0.551\\
2.276411605688	0.552\\
2.27645642014169	0.553\\
2.27684197331204	0.554\\
2.2778288381566	0.555\\
2.27855547548173	0.556\\
2.28020634327611	0.557\\
2.28229318890896	0.558\\
2.28372308200032	0.559\\
2.28613010357098	0.56\\
2.28625125956373	0.561\\
2.28679103183645	0.562\\
2.28717382796183	0.563\\
2.28743433657767	0.564\\
2.28754447442723	0.565\\
2.28809762295601	0.566\\
2.29018927533852	0.567\\
2.29133454251896	0.568\\
2.29205432360479	0.569\\
2.29255802145471	0.57\\
2.2926005797713	0.571\\
2.29263589414091	0.572\\
2.29309292821004	0.573\\
2.29334426251223	0.574\\
2.29351429114968	0.575\\
2.29392560824232	0.576\\
2.29604961315701	0.577\\
2.29645368145688	0.578\\
2.2966074194279	0.579\\
2.29687002918469	0.58\\
2.297406948357	0.581\\
2.29764056173993	0.582\\
2.29815802189753	0.583\\
2.29821064090274	0.584\\
2.29847563548957	0.585\\
2.29892940993636	0.586\\
2.2992617111685	0.587\\
2.30186144819528	0.588\\
2.30230225715575	0.589\\
2.30327158061043	0.59\\
2.30414539141613	0.591\\
2.30441030806369	0.592\\
2.30595625849563	0.593\\
2.30630166293116	0.594\\
2.30707589225289	0.595\\
2.30713481971574	0.596\\
2.30738734787412	0.597\\
2.30754005221512	0.598\\
2.30815355124214	0.599\\
2.30924611630661	0.6\\
2.31003182445376	0.601\\
2.31259671923127	0.602\\
2.31539936997673	0.603\\
2.31596061742614	0.604\\
2.31625937902205	0.605\\
2.31633002179904	0.606\\
2.31745332179676	0.607\\
2.31887696947144	0.608\\
2.31960389484268	0.609\\
2.31975154379575	0.61\\
2.3207440187436	0.611\\
2.32088996647941	0.612\\
2.32117289256231	0.613\\
2.32264603998932	0.614\\
2.32471685540817	0.615\\
2.32492036660411	0.616\\
2.32673044498394	0.617\\
2.32690476597198	0.618\\
2.32717912140943	0.619\\
2.32758194057288	0.62\\
2.33000047482435	0.621\\
2.33082796813118	0.622\\
2.33271714682381	0.623\\
2.33426364922845	0.624\\
2.33674314475024	0.625\\
2.33793421919661	0.626\\
2.33829749566554	0.627\\
2.33943878831868	0.628\\
2.34012423472953	0.629\\
2.34033054359446	0.63\\
2.34055185485116	0.631\\
2.34104266080641	0.632\\
2.34196080930396	0.633\\
2.34261242042188	0.634\\
2.34269963258411	0.635\\
2.34278471305255	0.636\\
2.34323202412017	0.637\\
2.34371702216498	0.638\\
2.34437757474189	0.639\\
2.34446936612567	0.64\\
2.34618492233644	0.641\\
2.346629210113	0.642\\
2.34727450216033	0.643\\
2.34802517739993	0.644\\
2.34818386922481	0.645\\
2.34932285165758	0.646\\
2.3510822009274	0.647\\
2.35250620178662	0.648\\
2.35257891281245	0.649\\
2.35270693307573	0.65\\
2.35410793738204	0.651\\
2.35468103796062	0.652\\
2.35479554323147	0.653\\
2.35619852254984	0.654\\
2.35674672678552	0.655\\
2.35685897506223	0.656\\
2.35691244604811	0.657\\
2.35717671390412	0.658\\
2.36127076473096	0.659\\
2.36172110258531	0.66\\
2.36262148471007	0.661\\
2.36304719444718	0.662\\
2.36599241764714	0.663\\
2.36650233897009	0.664\\
2.36683686488401	0.665\\
2.36699434366349	0.666\\
2.36793812535043	0.667\\
2.36975758546321	0.668\\
2.37143844200908	0.669\\
2.37168695343582	0.67\\
2.37291823509841	0.671\\
2.37397650380962	0.672\\
2.37493939824102	0.673\\
2.37586331431406	0.674\\
2.37827171402323	0.675\\
2.37862695611848	0.676\\
2.38206585122505	0.677\\
2.38219404938728	0.678\\
2.38359066269847	0.679\\
2.38585162915896	0.68\\
2.38932807241512	0.681\\
2.38966630516834	0.682\\
2.39187266500748	0.683\\
2.391928855588	0.684\\
2.39299879711466	0.685\\
2.39315358990598	0.686\\
2.39458625853828	0.687\\
2.3951241618217	0.688\\
2.39528458780943	0.689\\
2.39602271040543	0.69\\
2.39779121991656	0.691\\
2.39968753829635	0.692\\
2.40009093112317	0.693\\
2.40012128438024	0.694\\
2.40024815417237	0.695\\
2.40102648994828	0.696\\
2.40203878838356	0.697\\
2.40207954075897	0.698\\
2.40402577583804	0.699\\
2.40405203059562	0.7\\
2.40543768146957	0.701\\
2.40549722006321	0.702\\
2.40617813751031	0.703\\
2.40814843395312	0.704\\
2.40820569291911	0.705\\
2.41033505551157	0.706\\
2.41053438983998	0.707\\
2.41128827053743	0.708\\
2.413407876351	0.709\\
2.41439107260771	0.71\\
2.41455559620489	0.711\\
2.41469557061399	0.712\\
2.41483321104298	0.713\\
2.41492196533842	0.714\\
2.416005411124	0.715\\
2.41604165765743	0.716\\
2.41642477060137	0.717\\
2.41956468818203	0.718\\
2.42188971563293	0.719\\
2.42307319280463	0.72\\
2.42445221929743	0.721\\
2.42589316068161	0.722\\
2.42726991357212	0.723\\
2.42737778800754	0.724\\
2.43038968530448	0.725\\
2.43068528346401	0.726\\
2.43076083150825	0.727\\
2.43155306991361	0.728\\
2.43257503737141	0.729\\
2.43264372776328	0.73\\
2.43286350301836	0.731\\
2.43386434752067	0.732\\
2.43425257925453	0.733\\
2.43457702939628	0.734\\
2.44668598850639	0.735\\
2.44703621536301	0.736\\
2.44772909845773	0.737\\
2.44839108486108	0.738\\
2.44858825832362	0.739\\
2.44927668601979	0.74\\
2.4509431315931	0.741\\
2.45430807862993	0.742\\
2.45554141114693	0.743\\
2.45744869090798	0.744\\
2.45924456145722	0.745\\
2.4622390753914	0.746\\
2.46297766150795	0.747\\
2.46366501220908	0.748\\
2.46405521457778	0.749\\
2.46409647680973	0.75\\
2.46496458639583	0.751\\
2.46552261337615	0.752\\
2.4657691294845	0.753\\
2.46578979514064	0.754\\
2.46592486237686	0.755\\
2.46625190160721	0.756\\
2.46641508085545	0.757\\
2.46687761284417	0.758\\
2.46801203228069	0.759\\
2.46894776009101	0.76\\
2.46945532900174	0.761\\
2.46971550177362	0.762\\
2.47076009765341	0.763\\
2.47105734093576	0.764\\
2.47318302521826	0.765\\
2.47370947619468	0.766\\
2.47372837153122	0.767\\
2.4743023487134	0.768\\
2.47747454787476	0.769\\
2.47794047980365	0.77\\
2.47838009672312	0.771\\
2.47841284672472	0.772\\
2.48007468800356	0.773\\
2.48014467776681	0.774\\
2.48056570268169	0.775\\
2.48077810612284	0.776\\
2.48084577475444	0.777\\
2.48123971558231	0.778\\
2.48540916433956	0.779\\
2.48838711660456	0.78\\
2.48904116542103	0.781\\
2.48942444337926	0.782\\
2.49433928705058	0.783\\
2.49459464904084	0.784\\
2.49484373141984	0.785\\
2.49505799972879	0.786\\
2.49564184920646	0.787\\
2.49575678184438	0.788\\
2.49731790634212	0.789\\
2.49781421675697	0.79\\
2.49939917035466	0.791\\
2.50111093790712	0.792\\
2.50268237609007	0.793\\
2.50292283346423	0.794\\
2.50331486930661	0.795\\
2.5036513557512	0.796\\
2.50663571417563	0.797\\
2.50688168434738	0.798\\
2.50696107848529	0.799\\
2.50801096333056	0.8\\
2.5083403636109	0.801\\
2.51037988547514	0.802\\
2.51111759333715	0.803\\
2.51113751973524	0.804\\
2.51144347403335	0.805\\
2.51208314105111	0.806\\
2.51377443902309	0.807\\
2.51465301423262	0.808\\
2.51559995385095	0.809\\
2.51629256755823	0.81\\
2.51720656301957	0.811\\
2.5173437781842	0.812\\
2.51890214134943	0.813\\
2.52015099798489	0.814\\
2.52210000247867	0.815\\
2.52364392433256	0.816\\
2.52459771357606	0.817\\
2.52618186876691	0.818\\
2.52669151169649	0.819\\
2.52821742818847	0.82\\
2.52937958982223	0.821\\
2.53293487495198	0.822\\
2.53326724133272	0.823\\
2.53540311527357	0.824\\
2.53846568115793	0.825\\
2.5399549972035	0.826\\
2.54031907491644	0.827\\
2.54116140300358	0.828\\
2.5419634753576	0.829\\
2.54434279676299	0.83\\
2.54731750017759	0.831\\
2.54752886737314	0.832\\
2.54850239726099	0.833\\
2.55034303076853	0.834\\
2.55093999791181	0.835\\
2.55151341380024	0.836\\
2.55438242737912	0.837\\
2.55705403449734	0.838\\
2.55994567124298	0.839\\
2.56000633763841	0.84\\
2.56169804451089	0.841\\
2.5626852188872	0.842\\
2.56286496858868	0.843\\
2.56318484286898	0.844\\
2.56345135273969	0.845\\
2.56616641678129	0.846\\
2.56675448077847	0.847\\
2.57179535771178	0.848\\
2.57426736623135	0.849\\
2.57518908979294	0.85\\
2.57627236094761	0.851\\
2.57837504759383	0.852\\
2.58141344516367	0.853\\
2.58655926739511	0.854\\
2.58780240526615	0.855\\
2.58873175576476	0.856\\
2.59062501378862	0.857\\
2.59260493068516	0.858\\
2.59371117014172	0.859\\
2.59504867442561	0.86\\
2.59536216695069	0.861\\
2.59880800860874	0.862\\
2.60195523452092	0.863\\
2.60208798653107	0.864\\
2.60509009081692	0.865\\
2.60515656007016	0.866\\
2.60774527052135	0.867\\
2.60805498077133	0.868\\
2.60969459967479	0.869\\
2.61055755562824	0.87\\
2.61397736327825	0.871\\
2.61444643571638	0.872\\
2.61460563918984	0.873\\
2.61588827502586	0.874\\
2.61747546204645	0.875\\
2.61794996769953	0.876\\
2.61995633489362	0.877\\
2.62187007562783	0.878\\
2.62251772288192	0.879\\
2.62255512560425	0.88\\
2.62267313411376	0.881\\
2.62905356004327	0.882\\
2.63047329627693	0.883\\
2.63132419638912	0.884\\
2.63318146969714	0.885\\
2.63318520011191	0.886\\
2.63599390880164	0.887\\
2.63705338763874	0.888\\
2.64018543487285	0.889\\
2.64111488450231	0.89\\
2.64412155623736	0.891\\
2.64448643477069	0.892\\
2.645621919786	0.893\\
2.64657403988066	0.894\\
2.64920407368853	0.895\\
2.64978927944616	0.896\\
2.65209301386859	0.897\\
2.65483496985558	0.898\\
2.65485735359479	0.899\\
2.65624971999078	0.9\\
2.65896834065732	0.901\\
2.65964476786887	0.902\\
2.66139796540752	0.903\\
2.66186776320858	0.904\\
2.6676844960847	0.905\\
2.66967914515316	0.906\\
2.67012920146129	0.907\\
2.67504386781946	0.908\\
2.67554102839487	0.909\\
2.67716313205114	0.91\\
2.67718013464344	0.911\\
2.67814519509187	0.912\\
2.68079221370875	0.913\\
2.68852905212313	0.914\\
2.68867609845168	0.915\\
2.68878646587048	0.916\\
2.69483842617517	0.917\\
2.69728771643333	0.918\\
2.69888214379802	0.919\\
2.70952324068841	0.92\\
2.70980372830689	0.921\\
2.71122726340095	0.922\\
2.71317025796124	0.923\\
2.71671095545737	0.924\\
2.7214601598198	0.925\\
2.7228700384154	0.926\\
2.72897062083375	0.927\\
2.72908489124439	0.928\\
2.73540580299779	0.929\\
2.73542562574884	0.93\\
2.74247566076494	0.931\\
2.74344751252406	0.932\\
2.74436514069401	0.933\\
2.7510124879421	0.934\\
2.75834743675155	0.935\\
2.75857764714112	0.936\\
2.76084504931434	0.937\\
2.76256921734467	0.938\\
2.76699442394989	0.939\\
2.76897261525118	0.94\\
2.77400020526867	0.941\\
2.77469342599566	0.942\\
2.77806259971876	0.943\\
2.78549616773071	0.944\\
2.78979981937713	0.945\\
2.7916390886613	0.946\\
2.79314906813631	0.947\\
2.79823363114183	0.948\\
2.79824549611962	0.949\\
2.80055653426542	0.95\\
2.81640977861885	0.951\\
2.81673426329532	0.952\\
2.8182828001916	0.953\\
2.82014308099121	0.954\\
2.82239527995898	0.955\\
2.8242351217469	0.956\\
2.83170534094295	0.957\\
2.84888408758558	0.958\\
2.85502780397184	0.959\\
2.85631969551558	0.96\\
2.86007778401521	0.961\\
2.86210024662064	0.962\\
2.86692742461419	0.963\\
2.86709079734444	0.964\\
2.86975556344473	0.965\\
2.87382875191085	0.966\\
2.88117234515094	0.967\\
2.88129871450081	0.968\\
2.88277883030788	0.969\\
2.8870364524709	0.97\\
2.89414177454892	0.971\\
2.89541813649533	0.972\\
2.89550142442655	0.973\\
2.93507913879713	0.974\\
2.93627470941034	0.975\\
2.94005025551031	0.976\\
2.94602966055109	0.977\\
2.94638644629868	0.978\\
2.94862973287848	0.979\\
2.95991138665966	0.98\\
2.96011143917848	0.981\\
2.96425607291166	0.982\\
2.98432455512157	0.983\\
2.98828421751054	0.984\\
3.00065429499888	0.985\\
3.00804685085468	0.986\\
3.02241495745152	0.987\\
3.02794289951937	0.988\\
3.03984649169583	0.989\\
3.05697295702258	0.99\\
3.11001662883979	0.991\\
3.14255795987841	0.992\\
3.151358438245	0.993\\
3.15374408112814	0.994\\
3.16246448619819	0.995\\
3.16816918040063	0.996\\
3.20557629281983	0.997\\
3.22574594727621	0.998\\
3.2384545818856	0.999\\
3.2510059557897	1\\
};
%\addlegendentry{$p=$1, $\nu_p=$1, $||\omega_k||=$5}

\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot ]
  table[row sep=crcr]{%
1.52832189778317	0.001\\
1.75295064764614	0.002\\
1.75741984857337	0.003\\
1.75804553773176	0.004\\
1.7932383355318	0.005\\
1.82049164064818	0.006\\
1.83668771913438	0.007\\
1.87113667475326	0.008\\
1.87491125062895	0.009\\
1.91665845344553	0.01\\
1.92177623976265	0.011\\
1.92824841697888	0.012\\
1.93121781214103	0.013\\
1.94051280940537	0.014\\
1.95612332412555	0.015\\
1.96447680030741	0.016\\
1.96822541058069	0.017\\
1.97121154262215	0.018\\
1.98334990620818	0.019\\
2.00166454410776	0.02\\
2.0100366142517	0.021\\
2.01137445854284	0.022\\
2.01401355358391	0.023\\
2.01786929639558	0.024\\
2.02065724936959	0.025\\
2.02303633547592	0.026\\
2.02502709747282	0.027\\
2.02985641017297	0.028\\
2.03120031062865	0.029\\
2.04268104182854	0.03\\
2.046084108048	0.031\\
2.04905911914016	0.032\\
2.04940088795311	0.033\\
2.05013481212964	0.034\\
2.057989327073	0.035\\
2.06979748307488	0.036\\
2.07023569496152	0.037\\
2.07448040897329	0.038\\
2.07722743688564	0.039\\
2.07848161502772	0.04\\
2.07891045897339	0.041\\
2.08134413383301	0.042\\
2.08318557643649	0.043\\
2.08527998921187	0.044\\
2.08584265998426	0.045\\
2.08795696655897	0.046\\
2.09723422782553	0.047\\
2.09833869750903	0.048\\
2.10113528482943	0.049\\
2.10146201072907	0.05\\
2.1042559495002	0.051\\
2.10776515574747	0.052\\
2.11250574313768	0.053\\
2.11471208921874	0.054\\
2.11639697060157	0.055\\
2.11738428456161	0.056\\
2.11949203669342	0.057\\
2.12226892137157	0.058\\
2.12462050737041	0.059\\
2.12623396985268	0.06\\
2.13327829951621	0.061\\
2.137046839214	0.062\\
2.13715584073755	0.063\\
2.14140267470381	0.064\\
2.14150142106052	0.065\\
2.14163765535963	0.066\\
2.14317011275754	0.067\\
2.14581418081885	0.068\\
2.15457224277856	0.069\\
2.15632159439311	0.07\\
2.16017104140326	0.071\\
2.16201888581601	0.072\\
2.16362028402102	0.073\\
2.16626643344562	0.074\\
2.16714616777571	0.075\\
2.16858349520556	0.076\\
2.17040424833759	0.077\\
2.17410933718201	0.078\\
2.17742566258117	0.079\\
2.17759206185203	0.08\\
2.18066152931464	0.081\\
2.18212162765529	0.082\\
2.18320121801431	0.083\\
2.18640911011876	0.084\\
2.18732688843572	0.085\\
2.18749265429254	0.086\\
2.18954285434844	0.087\\
2.19062883049742	0.088\\
2.196256199794	0.089\\
2.20103380312896	0.09\\
2.20113723772	0.091\\
2.2030499968842	0.092\\
2.20648649700112	0.093\\
2.21020876679698	0.094\\
2.2115320573987	0.095\\
2.21449503655169	0.096\\
2.21458788829442	0.097\\
2.21765854062416	0.098\\
2.22392149558828	0.099\\
2.22646476570158	0.1\\
2.22699236161925	0.101\\
2.22784095546325	0.102\\
2.23103938214842	0.103\\
2.2340845987135	0.104\\
2.23610433581213	0.105\\
2.23733298518704	0.106\\
2.24101349840111	0.107\\
2.24152312283918	0.108\\
2.24241205368225	0.109\\
2.24418980753066	0.11\\
2.24506279188053	0.111\\
2.24582644769293	0.112\\
2.24836663217062	0.113\\
2.24884653594025	0.114\\
2.24940635887782	0.115\\
2.25271247744137	0.116\\
2.25339236301694	0.117\\
2.25408288099727	0.118\\
2.25835643485402	0.119\\
2.26400464951086	0.12\\
2.26442613410122	0.121\\
2.26842656065217	0.122\\
2.27110624450516	0.123\\
2.27216471750302	0.124\\
2.2735367882256	0.125\\
2.2751194796647	0.126\\
2.28070809715441	0.127\\
2.28202560021235	0.128\\
2.28453920338012	0.129\\
2.28468813619597	0.13\\
2.28616841739249	0.131\\
2.28698134715693	0.132\\
2.28872071471091	0.133\\
2.29208358943712	0.134\\
2.2938505223355	0.135\\
2.29423023382203	0.136\\
2.29644884781746	0.137\\
2.29714485741606	0.138\\
2.2980706466249	0.139\\
2.29930490126868	0.14\\
2.29984681418327	0.141\\
2.30014528154043	0.142\\
2.30022607452117	0.143\\
2.30056359103255	0.144\\
2.30326405175791	0.145\\
2.30519840248549	0.146\\
2.30720646585908	0.147\\
2.30901032141132	0.148\\
2.31043728010526	0.149\\
2.3104485936047	0.15\\
2.31340126538758	0.151\\
2.31560449878947	0.152\\
2.31772485603974	0.153\\
2.31871993369489	0.154\\
2.31893459809752	0.155\\
2.32511753647726	0.156\\
2.32602285398028	0.157\\
2.32629147873933	0.158\\
2.32767526792528	0.159\\
2.33279526527058	0.16\\
2.33295883622514	0.161\\
2.33349373283356	0.162\\
2.33363168012465	0.163\\
2.33407076426181	0.164\\
2.33418113539525	0.165\\
2.33433730590822	0.166\\
2.33441242870747	0.167\\
2.33615389884834	0.168\\
2.33732592728555	0.169\\
2.33787989451897	0.17\\
2.34194866200813	0.171\\
2.34391570226936	0.172\\
2.34549472441433	0.173\\
2.34616859164575	0.174\\
2.34636600900065	0.175\\
2.34821354689194	0.176\\
2.34847389448154	0.177\\
2.34892953737583	0.178\\
2.34915219685694	0.179\\
2.34922273229363	0.18\\
2.35367269107987	0.181\\
2.35704567798049	0.182\\
2.3575041031038	0.183\\
2.35867802786491	0.184\\
2.35880204262684	0.185\\
2.36066779416022	0.186\\
2.36202089325245	0.187\\
2.36218333624227	0.188\\
2.36520967867971	0.189\\
2.36635160474609	0.19\\
2.36663969591442	0.191\\
2.37187569292868	0.192\\
2.37313709177994	0.193\\
2.37335108597682	0.194\\
2.37370709374441	0.195\\
2.37819245758314	0.196\\
2.37848152104439	0.197\\
2.37993417402704	0.198\\
2.38026893231008	0.199\\
2.38130930678516	0.2\\
2.38428811139693	0.201\\
2.38440362764246	0.202\\
2.3848983566727	0.203\\
2.38564904218093	0.204\\
2.38596277343646	0.205\\
2.38668187010251	0.206\\
2.39197638758364	0.207\\
2.39198538234707	0.208\\
2.39397951153913	0.209\\
2.39702471136748	0.21\\
2.39877151451504	0.211\\
2.40206236994596	0.212\\
2.40328032372491	0.213\\
2.40504749932075	0.214\\
2.40523016327024	0.215\\
2.40595245865607	0.216\\
2.40693513419142	0.217\\
2.41067130064737	0.218\\
2.41195276610222	0.219\\
2.41274500585823	0.22\\
2.4127796115296	0.221\\
2.41422987776241	0.222\\
2.41491623619695	0.223\\
2.41568218154398	0.224\\
2.41599732553871	0.225\\
2.41611455383005	0.226\\
2.41618802809165	0.227\\
2.41623315927367	0.228\\
2.41628859107723	0.229\\
2.42070766156921	0.23\\
2.42284788877052	0.231\\
2.42731818090017	0.232\\
2.42842762690133	0.233\\
2.42910191983835	0.234\\
2.42950389051313	0.235\\
2.42964250569778	0.236\\
2.4312948595201	0.237\\
2.43431015574702	0.238\\
2.43438720651888	0.239\\
2.43474306041298	0.24\\
2.43577265252093	0.241\\
2.43631696008299	0.242\\
2.43719086701542	0.243\\
2.43754803479672	0.244\\
2.43803142389918	0.245\\
2.43896755836551	0.246\\
2.44435428051304	0.247\\
2.44440863891301	0.248\\
2.44659183795646	0.249\\
2.45110673759416	0.25\\
2.4517943395041	0.251\\
2.45317428711972	0.252\\
2.45435379499518	0.253\\
2.45491309626288	0.254\\
2.45739799738884	0.255\\
2.45839692436122	0.256\\
2.45976120538189	0.257\\
2.46048069674301	0.258\\
2.46121426613058	0.259\\
2.46229168059881	0.26\\
2.46428378237776	0.261\\
2.46541661800573	0.262\\
2.47096302778632	0.263\\
2.47346716307616	0.264\\
2.47361847147295	0.265\\
2.47382876874703	0.266\\
2.47446185184414	0.267\\
2.47557752359591	0.268\\
2.47618922067644	0.269\\
2.47637128651392	0.27\\
2.48329148419395	0.271\\
2.48339815630249	0.272\\
2.48384249062126	0.273\\
2.48451706785789	0.274\\
2.48670051097218	0.275\\
2.48713668599282	0.276\\
2.4875620673949	0.277\\
2.48808582076076	0.278\\
2.48809058858801	0.279\\
2.48874233691369	0.28\\
2.48933925462377	0.281\\
2.48955052132398	0.282\\
2.4896255865696	0.283\\
2.49021037259857	0.284\\
2.49063173229118	0.285\\
2.49240085712737	0.286\\
2.49274484948528	0.287\\
2.4927830742193	0.288\\
2.49434243456942	0.289\\
2.49455892251208	0.29\\
2.49472865571967	0.291\\
2.49643214963304	0.292\\
2.49673862997343	0.293\\
2.49674833610084	0.294\\
2.49951824765947	0.295\\
2.50044335670374	0.296\\
2.50106870311991	0.297\\
2.50167845379669	0.298\\
2.5017283391495	0.299\\
2.50247069377406	0.3\\
2.50292054860189	0.301\\
2.50444324737071	0.302\\
2.50656636546353	0.303\\
2.5092784075003	0.304\\
2.50933458854902	0.305\\
2.5115987021564	0.306\\
2.51253640108337	0.307\\
2.51414553859372	0.308\\
2.51521558471798	0.309\\
2.51630532929009	0.31\\
2.51705024809556	0.311\\
2.51707273686389	0.312\\
2.51819585221584	0.313\\
2.51975197173136	0.314\\
2.52118780873558	0.315\\
2.52229501439817	0.316\\
2.52435419117537	0.317\\
2.52458035868364	0.318\\
2.52461428528607	0.319\\
2.52507282376731	0.32\\
2.52740827046285	0.321\\
2.52891695004183	0.322\\
2.52933704533417	0.323\\
2.52996911834998	0.324\\
2.53021310481751	0.325\\
2.53111254848714	0.326\\
2.53113530080843	0.327\\
2.53337559095188	0.328\\
2.53410302095789	0.329\\
2.53536573494002	0.33\\
2.53574417308005	0.331\\
2.53651805628152	0.332\\
2.53742108808067	0.333\\
2.54152877792536	0.334\\
2.54213821044601	0.335\\
2.54258257406464	0.336\\
2.54316919754248	0.337\\
2.54409354150612	0.338\\
2.54435952106639	0.339\\
2.54565874841413	0.34\\
2.54604679774208	0.341\\
2.54624061201885	0.342\\
2.54671839955984	0.343\\
2.54739815298599	0.344\\
2.54931264194588	0.345\\
2.5495554239562	0.346\\
2.54990752575568	0.347\\
2.54992786436814	0.348\\
2.55045737296096	0.349\\
2.5505944873043	0.35\\
2.55201897439978	0.351\\
2.55212234010502	0.352\\
2.55447183192328	0.353\\
2.55520321284419	0.354\\
2.55532292124	0.355\\
2.55666443994034	0.356\\
2.55667448397325	0.357\\
2.55827034912316	0.358\\
2.56023687419484	0.359\\
2.56171431915095	0.36\\
2.56497731724202	0.361\\
2.56722738845553	0.362\\
2.56948069796537	0.363\\
2.57014007513101	0.364\\
2.57023980893453	0.365\\
2.57052130863672	0.366\\
2.5726873037211	0.367\\
2.57317546290307	0.368\\
2.5734842989835	0.369\\
2.57477891931432	0.37\\
2.57602876356997	0.371\\
2.5776844644913	0.372\\
2.57979281067437	0.373\\
2.58053012499111	0.374\\
2.58057447905821	0.375\\
2.58091336005015	0.376\\
2.58098424065607	0.377\\
2.58136485661749	0.378\\
2.58334954851558	0.379\\
2.58639111469229	0.38\\
2.58662515252862	0.381\\
2.58761880027394	0.382\\
2.58868945110398	0.383\\
2.5888509679586	0.384\\
2.58949221451579	0.385\\
2.59158542947646	0.386\\
2.59231632828008	0.387\\
2.59382241134016	0.388\\
2.59471637436203	0.389\\
2.59521843491021	0.39\\
2.5959400350046	0.391\\
2.59636108626227	0.392\\
2.59765853937239	0.393\\
2.59779636703673	0.394\\
2.59781515009664	0.395\\
2.59864438354111	0.396\\
2.60342886960759	0.397\\
2.60380819665747	0.398\\
2.60444416787733	0.399\\
2.6044571705894	0.4\\
2.60540109254382	0.401\\
2.60610863656095	0.402\\
2.60653816106607	0.403\\
2.60706228442851	0.404\\
2.60709667903306	0.405\\
2.60754530377492	0.406\\
2.60795600828904	0.407\\
2.6087947240485	0.408\\
2.60972012420427	0.409\\
2.6102631004365	0.41\\
2.61246272177452	0.411\\
2.61261396361054	0.412\\
2.61360043889774	0.413\\
2.61468231498949	0.414\\
2.61486283275111	0.415\\
2.61573906605256	0.416\\
2.61698791888242	0.417\\
2.61773826545083	0.418\\
2.62009147598054	0.419\\
2.62030382399206	0.42\\
2.62073199718668	0.421\\
2.62165137991699	0.422\\
2.623194783608	0.423\\
2.62430212428473	0.424\\
2.6265638454768	0.425\\
2.62773195069126	0.426\\
2.62799926442488	0.427\\
2.62996981624725	0.428\\
2.6316315606237	0.429\\
2.63324853827452	0.43\\
2.63328927097859	0.431\\
2.63334726030171	0.432\\
2.6349986901803	0.433\\
2.63611725240126	0.434\\
2.63645499325396	0.435\\
2.63766719202114	0.436\\
2.63861983282543	0.437\\
2.63878562802078	0.438\\
2.63985919632577	0.439\\
2.64047104015728	0.44\\
2.64142612159208	0.441\\
2.64172577814626	0.442\\
2.64315860147009	0.443\\
2.64425942843306	0.444\\
2.64543332790907	0.445\\
2.64630649128666	0.446\\
2.64769472114913	0.447\\
2.64784051106542	0.448\\
2.64784799482558	0.449\\
2.64908691953343	0.45\\
2.65160898313476	0.451\\
2.65186295143262	0.452\\
2.65231998158691	0.453\\
2.65430984917544	0.454\\
2.65593783693415	0.455\\
2.65594315002317	0.456\\
2.65612821812998	0.457\\
2.65746436498135	0.458\\
2.65751690621036	0.459\\
2.65927722539771	0.46\\
2.66101459198129	0.461\\
2.66144506862804	0.462\\
2.66158786593511	0.463\\
2.66172039293279	0.464\\
2.66362291430951	0.465\\
2.66419664071596	0.466\\
2.66453073431721	0.467\\
2.66562816695113	0.468\\
2.6670272951342	0.469\\
2.66732468077289	0.47\\
2.66908387492948	0.471\\
2.66962499880731	0.472\\
2.67052335706778	0.473\\
2.67196001094517	0.474\\
2.6744408158587	0.475\\
2.67519795528183	0.476\\
2.6753412554591	0.477\\
2.67566747679177	0.478\\
2.67681599161401	0.479\\
2.67837210956402	0.48\\
2.67865716383742	0.481\\
2.67886420773044	0.482\\
2.6796934632758	0.483\\
2.68142783352902	0.484\\
2.68347591641581	0.485\\
2.68389449447338	0.486\\
2.68448847546874	0.487\\
2.68548271328664	0.488\\
2.68676386213908	0.489\\
2.68802432902329	0.49\\
2.68875649736191	0.491\\
2.69052299447083	0.492\\
2.69119810634567	0.493\\
2.69213391353964	0.494\\
2.69418708938779	0.495\\
2.69535850826647	0.496\\
2.69678147713424	0.497\\
2.6970641761813	0.498\\
2.69928972709758	0.499\\
2.69979423126055	0.5\\
2.70061710522806	0.501\\
2.70131787863362	0.502\\
2.70198025233244	0.503\\
2.70294061042438	0.504\\
2.70477136310271	0.505\\
2.70628063428809	0.506\\
2.70631074437215	0.507\\
2.70636533952374	0.508\\
2.70638714851176	0.509\\
2.70740188692662	0.51\\
2.70773902543395	0.511\\
2.70822551333279	0.512\\
2.70882427307811	0.513\\
2.71037730214822	0.514\\
2.71167155792911	0.515\\
2.71188724595372	0.516\\
2.71253299040625	0.517\\
2.71286654368391	0.518\\
2.71305293591124	0.519\\
2.71605462135616	0.52\\
2.71631599321027	0.521\\
2.71654335258179	0.522\\
2.71696627324463	0.523\\
2.71743293825883	0.524\\
2.7174865670489	0.525\\
2.71846271191049	0.526\\
2.71934651172783	0.527\\
2.71985856058385	0.528\\
2.71999954646133	0.529\\
2.72208172447789	0.53\\
2.72395505586335	0.531\\
2.72520557133683	0.532\\
2.72536725714458	0.533\\
2.72540854863325	0.534\\
2.72617008819826	0.535\\
2.72965871881394	0.536\\
2.73007195975501	0.537\\
2.73038479167124	0.538\\
2.73059510878525	0.539\\
2.73102983344377	0.54\\
2.73138302433273	0.541\\
2.73156599803568	0.542\\
2.73163005585628	0.543\\
2.73325090149602	0.544\\
2.73335750052831	0.545\\
2.73421396216229	0.546\\
2.73460767449522	0.547\\
2.73561367161869	0.548\\
2.73572519868141	0.549\\
2.73711939653132	0.55\\
2.73712008160961	0.551\\
2.73834195894913	0.552\\
2.73856305403892	0.553\\
2.7400508046366	0.554\\
2.74223469848449	0.555\\
2.7430913599522	0.556\\
2.74481633347989	0.557\\
2.7456397891705	0.558\\
2.74579449287294	0.559\\
2.74736299313138	0.56\\
2.74828639191106	0.561\\
2.74951140101364	0.562\\
2.74969379090272	0.563\\
2.75069009126288	0.564\\
2.75102299682761	0.565\\
2.75170377516412	0.566\\
2.75242538065154	0.567\\
2.75291282314667	0.568\\
2.75332246271612	0.569\\
2.75468013174663	0.57\\
2.75491292648777	0.571\\
2.75498055855223	0.572\\
2.75527415771131	0.573\\
2.75723423499368	0.574\\
2.75736098280352	0.575\\
2.75791127562066	0.576\\
2.7592044458555	0.577\\
2.76153547161171	0.578\\
2.76164180476228	0.579\\
2.76212241757302	0.58\\
2.76270771129263	0.581\\
2.76278695253359	0.582\\
2.76305776452705	0.583\\
2.76333447549069	0.584\\
2.76394705368074	0.585\\
2.76560253447412	0.586\\
2.76570190983428	0.587\\
2.76643932220972	0.588\\
2.76680888716688	0.589\\
2.76820399115157	0.59\\
2.76825310997357	0.591\\
2.76984705233583	0.592\\
2.77078852708706	0.593\\
2.77093412311507	0.594\\
2.77163393081924	0.595\\
2.77336510130638	0.596\\
2.77520559329436	0.597\\
2.77580288988594	0.598\\
2.77583417964761	0.599\\
2.77825224174377	0.6\\
2.77885245488456	0.601\\
2.77901113997079	0.602\\
2.77927520655415	0.603\\
2.77990431848646	0.604\\
2.7817653657643	0.605\\
2.78283028424495	0.606\\
2.78288955264102	0.607\\
2.78316712904833	0.608\\
2.784963263103	0.609\\
2.78497891380261	0.61\\
2.7853258047566	0.611\\
2.78594122397652	0.612\\
2.78703402901083	0.613\\
2.79044944837013	0.614\\
2.79053225024046	0.615\\
2.79077343648724	0.616\\
2.79094510698704	0.617\\
2.79173097145692	0.618\\
2.79208317553569	0.619\\
2.79252408506041	0.62\\
2.79329072444277	0.621\\
2.79329357998972	0.622\\
2.79355296343479	0.623\\
2.79678203420694	0.624\\
2.79700843575033	0.625\\
2.79833018766375	0.626\\
2.79877348408877	0.627\\
2.7989920897677	0.628\\
2.79929777449586	0.629\\
2.80146663506381	0.63\\
2.80236466223512	0.631\\
2.80267806638999	0.632\\
2.80346416302584	0.633\\
2.80456114097738	0.634\\
2.80514948811321	0.635\\
2.8061691541487	0.636\\
2.80645386632068	0.637\\
2.80677585981046	0.638\\
2.80759684917387	0.639\\
2.80797902177352	0.64\\
2.8086137048113	0.641\\
2.81152800966579	0.642\\
2.81190863816202	0.643\\
2.81199761186392	0.644\\
2.81214008916099	0.645\\
2.81310602548342	0.646\\
2.81358772132622	0.647\\
2.81465936958938	0.648\\
2.81532268252511	0.649\\
2.81776981984806	0.65\\
2.81921635009114	0.651\\
2.82092199450201	0.652\\
2.82259865530299	0.653\\
2.82268368059056	0.654\\
2.82279108974309	0.655\\
2.82541115409254	0.656\\
2.82851749646853	0.657\\
2.82881397133904	0.658\\
2.83282601184379	0.659\\
2.83292177424686	0.66\\
2.83295895251118	0.661\\
2.83339247086711	0.662\\
2.83478255166813	0.663\\
2.83544461049812	0.664\\
2.83652307319818	0.665\\
2.836563366613	0.666\\
2.83728776163272	0.667\\
2.83733678861125	0.668\\
2.83964219457059	0.669\\
2.83988828207746	0.67\\
2.84067399574429	0.671\\
2.84292224593445	0.672\\
2.84378989443473	0.673\\
2.84471979174416	0.674\\
2.84574235071849	0.675\\
2.8474337762577	0.676\\
2.84932304812216	0.677\\
2.85022701697525	0.678\\
2.85097826254104	0.679\\
2.85361594455039	0.68\\
2.85403318934767	0.681\\
2.85549878078965	0.682\\
2.85566324124739	0.683\\
2.85692792294417	0.684\\
2.8572210647493	0.685\\
2.85884036543365	0.686\\
2.86028294763959	0.687\\
2.86254601310009	0.688\\
2.86615810537584	0.689\\
2.86697442534826	0.69\\
2.8674614833443	0.691\\
2.86777489506179	0.692\\
2.86797657112933	0.693\\
2.87144318738392	0.694\\
2.87377279894576	0.695\\
2.87435295076566	0.696\\
2.87481885668279	0.697\\
2.87522169321707	0.698\\
2.87605697558242	0.699\\
2.87873894983379	0.7\\
2.87909688521487	0.701\\
2.88073129591205	0.702\\
2.88216396463396	0.703\\
2.88228968591238	0.704\\
2.88532396235074	0.705\\
2.88562564770389	0.706\\
2.88571387612396	0.707\\
2.88743104612939	0.708\\
2.88823677698698	0.709\\
2.89018772230992	0.71\\
2.89172538107491	0.711\\
2.89332256289855	0.712\\
2.89468346342607	0.713\\
2.89595590938015	0.714\\
2.898302105653	0.715\\
2.90078196320433	0.716\\
2.90189485798746	0.717\\
2.90211348922515	0.718\\
2.90325729964196	0.719\\
2.90769288248997	0.72\\
2.90903191794651	0.721\\
2.90938240084428	0.722\\
2.91021770873413	0.723\\
2.91112567804623	0.724\\
2.91365125794959	0.725\\
2.91540004022863	0.726\\
2.9176392347084	0.727\\
2.91797221486568	0.728\\
2.91821438956286	0.729\\
2.91864698684985	0.73\\
2.91878502335883	0.731\\
2.92126353807713	0.732\\
2.92141193338046	0.733\\
2.92311177046405	0.734\\
2.923334622024	0.735\\
2.9246171220577	0.736\\
2.92627109724007	0.737\\
2.92666732833102	0.738\\
2.92671375654723	0.739\\
2.92811770877496	0.74\\
2.9293286568568	0.741\\
2.93001738941586	0.742\\
2.93054518825381	0.743\\
2.93292102796386	0.744\\
2.93544816659203	0.745\\
2.93551804952179	0.746\\
2.936760297077	0.747\\
2.93786296624505	0.748\\
2.93808378255469	0.749\\
2.9390089801075	0.75\\
2.93924161494217	0.751\\
2.93964033752603	0.752\\
2.94070607601064	0.753\\
2.94168215528184	0.754\\
2.94511185553356	0.755\\
2.94611326645298	0.756\\
2.94869687121894	0.757\\
2.94906152461026	0.758\\
2.95053284641305	0.759\\
2.95062881217922	0.76\\
2.95101524915436	0.761\\
2.95182387886532	0.762\\
2.95219658137712	0.763\\
2.95281213607531	0.764\\
2.9568066530079	0.765\\
2.9583679434589	0.766\\
2.96734876233695	0.767\\
2.96749274211343	0.768\\
2.9677223372882	0.769\\
2.96825050396683	0.77\\
2.96859100743471	0.771\\
2.97037217306191	0.772\\
2.97066474892193	0.773\\
2.97157484759639	0.774\\
2.97191969807757	0.775\\
2.97218812789429	0.776\\
2.97287458043427	0.777\\
2.97378917309061	0.778\\
2.97379305107827	0.779\\
2.97473406088193	0.78\\
2.97682431253139	0.781\\
2.97685912248919	0.782\\
2.97705222585304	0.783\\
2.97732972914907	0.784\\
2.98014049481015	0.785\\
2.98033612280518	0.786\\
2.986607000404	0.787\\
2.98952275161736	0.788\\
2.98980623722006	0.789\\
2.9908942502917	0.79\\
2.99100777414481	0.791\\
2.9928606645072	0.792\\
2.99335984345542	0.793\\
2.99638924316679	0.794\\
2.99930954314228	0.795\\
2.99963634816182	0.796\\
3.00110851072498	0.797\\
3.00135121062685	0.798\\
3.00248870267411	0.799\\
3.00326108676905	0.8\\
3.00355048963886	0.801\\
3.00397532477012	0.802\\
3.0040740250145	0.803\\
3.00471785390281	0.804\\
3.00528439335565	0.805\\
3.00563851644243	0.806\\
3.00650429190226	0.807\\
3.00790509180169	0.808\\
3.01379702361159	0.809\\
3.01394417245733	0.81\\
3.01521439398532	0.811\\
3.01550291895839	0.812\\
3.01851553004489	0.813\\
3.01856265625649	0.814\\
3.0194337318234	0.815\\
3.01994924583474	0.816\\
3.02241854499422	0.817\\
3.0227259817585	0.818\\
3.02384919667142	0.819\\
3.0240328357418	0.82\\
3.02545535353906	0.821\\
3.02565321442047	0.822\\
3.02640292186532	0.823\\
3.02916950174755	0.824\\
3.02939065133329	0.825\\
3.03046527164544	0.826\\
3.03262191871485	0.827\\
3.03313172703888	0.828\\
3.03402756150144	0.829\\
3.03424758055819	0.83\\
3.03946197111979	0.831\\
3.03954244759343	0.832\\
3.04026938792792	0.833\\
3.04649814381798	0.834\\
3.04656256021192	0.835\\
3.0499008541102	0.836\\
3.05184119226607	0.837\\
3.05302959402503	0.838\\
3.0559154100916	0.839\\
3.05723023624895	0.84\\
3.05854746901943	0.841\\
3.06181449840244	0.842\\
3.06252120836823	0.843\\
3.0635930997738	0.844\\
3.07081114860969	0.845\\
3.07093613013775	0.846\\
3.07138571398166	0.847\\
3.07411090428675	0.848\\
3.07576231466286	0.849\\
3.07757012235584	0.85\\
3.0781812872753	0.851\\
3.07819757223601	0.852\\
3.07975762847862	0.853\\
3.08104558657775	0.854\\
3.08727035011561	0.855\\
3.08749103701094	0.856\\
3.09146851700856	0.857\\
3.092083708965	0.858\\
3.09787085992125	0.859\\
3.09859295948996	0.86\\
3.10015460912054	0.861\\
3.10327088640183	0.862\\
3.11138124828661	0.863\\
3.1130783769197	0.864\\
3.11314103913632	0.865\\
3.11414555252889	0.866\\
3.11454731884907	0.867\\
3.11609883942819	0.868\\
3.11674600780368	0.869\\
3.11784114161869	0.87\\
3.11943732947433	0.871\\
3.11977921655027	0.872\\
3.12398197167012	0.873\\
3.12538020995251	0.874\\
3.12539216228903	0.875\\
3.12791929351853	0.876\\
3.12893132849978	0.877\\
3.12951361103437	0.878\\
3.13044201967144	0.879\\
3.1312640358218	0.88\\
3.13809268883304	0.881\\
3.13919340155377	0.882\\
3.13943921533996	0.883\\
3.14071065957569	0.884\\
3.14104468373308	0.885\\
3.14594983793381	0.886\\
3.14808116763343	0.887\\
3.15161670815668	0.888\\
3.15216277491925	0.889\\
3.15258105761591	0.89\\
3.15733821544856	0.891\\
3.15903228669095	0.892\\
3.16035806399546	0.893\\
3.16419962226497	0.894\\
3.16428834647525	0.895\\
3.16555663036069	0.896\\
3.1658711575055	0.897\\
3.16669488066705	0.898\\
3.16958409567881	0.899\\
3.17257343305919	0.9\\
3.1729423010398	0.901\\
3.1788924831951	0.902\\
3.17945114794389	0.903\\
3.18064575735084	0.904\\
3.18160430095252	0.905\\
3.18270883406406	0.906\\
3.18301881484653	0.907\\
3.18320840889415	0.908\\
3.18440880493188	0.909\\
3.19074160508387	0.91\\
3.19377074723755	0.911\\
3.19534324141565	0.912\\
3.19848143796827	0.913\\
3.20118684065191	0.914\\
3.20812183176454	0.915\\
3.20814195296197	0.916\\
3.21110408448034	0.917\\
3.21284414911903	0.918\\
3.21462874901823	0.919\\
3.21642269662991	0.92\\
3.21959842656424	0.921\\
3.22622688706395	0.922\\
3.23466289490418	0.923\\
3.24163188415737	0.924\\
3.24172745651794	0.925\\
3.24254602123174	0.926\\
3.24284150690213	0.927\\
3.24562072839548	0.928\\
3.25057698488202	0.929\\
3.25166059054095	0.93\\
3.26183075043493	0.931\\
3.27535660565048	0.932\\
3.28157793963441	0.933\\
3.28204066858355	0.934\\
3.28230506777987	0.935\\
3.29173292900543	0.936\\
3.29445449296535	0.937\\
3.29483618827923	0.938\\
3.29540122064194	0.939\\
3.30711985321608	0.94\\
3.3090031224567	0.941\\
3.3093365736699	0.942\\
3.31119265487198	0.943\\
3.31131956946937	0.944\\
3.31529777218042	0.945\\
3.31547071877147	0.946\\
3.31662977596109	0.947\\
3.31870241748032	0.948\\
3.32498963643874	0.949\\
3.32853587372178	0.95\\
3.33745930096465	0.951\\
3.34932633893087	0.952\\
3.34937177864503	0.953\\
3.35042187941792	0.954\\
3.35490837128934	0.955\\
3.3552337110939	0.956\\
3.3628204645734	0.957\\
3.36373194724559	0.958\\
3.36523327110443	0.959\\
3.37672995768555	0.96\\
3.38731135963284	0.961\\
3.39824122024835	0.962\\
3.40164074928653	0.963\\
3.40267920247113	0.964\\
3.4048919335009	0.965\\
3.40511077841321	0.966\\
3.4060253576462	0.967\\
3.41789275346552	0.968\\
3.4246962075605	0.969\\
3.4293899023492	0.97\\
3.43789983698258	0.971\\
3.44242284217916	0.972\\
3.4442353319372	0.973\\
3.45044728193055	0.974\\
3.45546613602048	0.975\\
3.45585553472224	0.976\\
3.46735056977282	0.977\\
3.47665461275444	0.978\\
3.48144401977842	0.979\\
3.49374393526336	0.98\\
3.50706228415648	0.981\\
3.51761499681223	0.982\\
3.52342889091038	0.983\\
3.53327418809699	0.984\\
3.55448163013683	0.985\\
3.55695388633168	0.986\\
3.56043332212312	0.987\\
3.57010769909429	0.988\\
3.5805336327043	0.989\\
3.66215136746368	0.99\\
3.66245789931094	0.991\\
3.70085027749325	0.992\\
3.71355832416692	0.993\\
3.7136813488052	0.994\\
3.73447376896351	0.995\\
3.74382298387009	0.996\\
3.75165056828121	0.997\\
3.79077353762484	0.998\\
3.79320809073076	0.999\\
3.83270220546861	1\\
};
%\addlegendentry{$p=$3, $\nu_p=$1, $||\omega_k||=$5}

\addplot [color=mycolor3, dotted, line width=1.0pt, forget plot ]
  table[row sep=crcr]{%
1.55777633724794	0.001\\
1.78653604375565	0.002\\
1.7913092705611	0.003\\
1.79513353263255	0.004\\
1.8283660242702	0.005\\
1.85674967062684	0.006\\
1.87330572368339	0.007\\
1.9051467992355	0.008\\
1.91260422041395	0.009\\
1.94809191229957	0.01\\
1.96080832396047	0.011\\
1.96711977046452	0.012\\
1.97559330249882	0.013\\
1.97614042432719	0.014\\
1.99710242375663	0.015\\
2.00532573926602	0.016\\
2.01053125035067	0.017\\
2.01379104689525	0.018\\
2.02325626352373	0.019\\
2.03758525021463	0.02\\
2.05049424453114	0.021\\
2.051438759906	0.022\\
2.05267586523204	0.023\\
2.05328283315038	0.024\\
2.05701500333847	0.025\\
2.05997832517686	0.026\\
2.06583449815045	0.027\\
2.06956210170477	0.028\\
2.07091917586057	0.029\\
2.08517993838127	0.03\\
2.08575102187516	0.031\\
2.08727572148992	0.032\\
2.09283688040167	0.033\\
2.09508082810318	0.034\\
2.09702958379804	0.035\\
2.10570337730334	0.036\\
2.10916010557706	0.037\\
2.11545696585965	0.038\\
2.11948505442728	0.039\\
2.11971431130318	0.04\\
2.12075297313839	0.041\\
2.1222003345604	0.042\\
2.12570009993072	0.043\\
2.12614700802641	0.044\\
2.12644625732521	0.045\\
2.12799598903357	0.046\\
2.13414439852115	0.047\\
2.13728280383375	0.048\\
2.13908015486082	0.049\\
2.14133436590544	0.05\\
2.14248745920956	0.051\\
2.14841061551866	0.052\\
2.15370709716107	0.053\\
2.15375127744804	0.054\\
2.15542289493009	0.055\\
2.15944631060029	0.056\\
2.15964437624335	0.057\\
2.15991030649211	0.058\\
2.16210699968877	0.059\\
2.16243324293952	0.06\\
2.17247941425184	0.061\\
2.17563307064446	0.062\\
2.17666045908274	0.063\\
2.17688287670026	0.064\\
2.18058618233405	0.065\\
2.18080492497963	0.066\\
2.18601527367549	0.067\\
2.18667946975369	0.068\\
2.1885100004198	0.069\\
2.19796685806974	0.07\\
2.19982790627605	0.071\\
2.20003210779688	0.072\\
2.20106566198243	0.073\\
2.2059936606286	0.074\\
2.20672592769099	0.075\\
2.20880771087125	0.076\\
2.21043236636732	0.077\\
2.21416482838286	0.078\\
2.21598469775868	0.079\\
2.21988047001694	0.08\\
2.22019524551183	0.081\\
2.22276760045072	0.082\\
2.22385039982632	0.083\\
2.223903761605	0.084\\
2.22739573434083	0.085\\
2.22806256742378	0.086\\
2.22956909045945	0.087\\
2.23249737404395	0.088\\
2.23737627672911	0.089\\
2.23883466739954	0.09\\
2.24298849902115	0.091\\
2.24574554296835	0.092\\
2.24935147391004	0.093\\
2.25234962311303	0.094\\
2.25624730660615	0.095\\
2.25725045145165	0.096\\
2.26143924583973	0.097\\
2.26208479352204	0.098\\
2.2643283034679	0.099\\
2.26815353320258	0.1\\
2.27090039650791	0.101\\
2.27250795719182	0.102\\
2.27288368549383	0.103\\
2.2732346531539	0.104\\
2.27472811017234	0.105\\
2.27805457080994	0.106\\
2.27810799229655	0.107\\
2.27904474122305	0.108\\
2.2807773776782	0.109\\
2.28345503818986	0.11\\
2.28428664423407	0.111\\
2.28562952273361	0.112\\
2.28883759407912	0.113\\
2.29096597874085	0.114\\
2.29157364814471	0.115\\
2.29193588099972	0.116\\
2.29665807329641	0.117\\
2.29735235161972	0.118\\
2.3014287661387	0.119\\
2.30239847369214	0.12\\
2.30913833696771	0.121\\
2.31335234256102	0.122\\
2.31424066445403	0.123\\
2.31671090221513	0.124\\
2.31832664967077	0.125\\
2.31928298119752	0.126\\
2.32157384321798	0.127\\
2.3243266527513	0.128\\
2.32554693868975	0.129\\
2.32696458765887	0.13\\
2.3271426979519	0.131\\
2.32825200411783	0.132\\
2.32865200714506	0.133\\
2.32866662344781	0.134\\
2.33045130697617	0.135\\
2.3368588501009	0.136\\
2.33837632112516	0.137\\
2.33885332771611	0.138\\
2.33920249435183	0.139\\
2.34095156282507	0.14\\
2.34112641214529	0.141\\
2.34276948874446	0.142\\
2.34357232293735	0.143\\
2.3455776639482	0.144\\
2.34605251965265	0.145\\
2.34611544060035	0.146\\
2.34720254567923	0.147\\
2.34891286317674	0.148\\
2.34919856724567	0.149\\
2.35381591954423	0.15\\
2.35587817811353	0.151\\
2.3568031789958	0.152\\
2.35892587063768	0.153\\
2.35893751248489	0.154\\
2.35968921395793	0.155\\
2.36418124678413	0.156\\
2.3648044888042	0.157\\
2.36751310402755	0.158\\
2.37125888337777	0.159\\
2.37158173055616	0.16\\
2.37215247756788	0.161\\
2.37233392407547	0.162\\
2.37337825119926	0.163\\
2.3742674563724	0.164\\
2.3755643735145	0.165\\
2.37574610354978	0.166\\
2.37708091903866	0.167\\
2.3772121996367	0.168\\
2.37830022239249	0.169\\
2.38000630822211	0.17\\
2.3811549920026	0.171\\
2.38312153832348	0.172\\
2.38450609204221	0.173\\
2.38606529733741	0.174\\
2.38750395730673	0.175\\
2.38760128228258	0.176\\
2.38977686294433	0.177\\
2.39046883447001	0.178\\
2.39185340818433	0.179\\
2.39223615188839	0.18\\
2.39357958823325	0.181\\
2.39445634427703	0.182\\
2.39449782548973	0.183\\
2.39927930242793	0.184\\
2.3999720681394	0.185\\
2.40305248466241	0.186\\
2.40408721183445	0.187\\
2.40468291137153	0.188\\
2.40837855819278	0.189\\
2.41122279386772	0.19\\
2.41187214271759	0.191\\
2.41562406983655	0.192\\
2.41614531774327	0.193\\
2.41818488619266	0.194\\
2.41968933899574	0.195\\
2.42142311820937	0.196\\
2.42189979736724	0.197\\
2.42235270845002	0.198\\
2.42283676533947	0.199\\
2.4241492373474	0.2\\
2.42442245414651	0.201\\
2.42516240498313	0.202\\
2.42746479959112	0.203\\
2.42777120276271	0.204\\
2.4278862178537	0.205\\
2.42869285850332	0.206\\
2.43150334193804	0.207\\
2.43503386430641	0.208\\
2.436036548062	0.209\\
2.44013090379566	0.21\\
2.44176203266893	0.211\\
2.44252506969149	0.212\\
2.44322010871813	0.213\\
2.4462518077376	0.214\\
2.448586520578	0.215\\
2.44908311812502	0.216\\
2.44990676634382	0.217\\
2.45300549395504	0.218\\
2.45356952280219	0.219\\
2.45511099509391	0.22\\
2.45519326004751	0.221\\
2.45537747844517	0.222\\
2.45544865265974	0.223\\
2.45586066258379	0.224\\
2.45718885195097	0.225\\
2.45833082591991	0.226\\
2.4589867896466	0.227\\
2.46001272762836	0.228\\
2.46187196817216	0.229\\
2.46344074250991	0.23\\
2.46519785203058	0.231\\
2.4669429374581	0.232\\
2.46968106656201	0.233\\
2.47055610404973	0.234\\
2.47226123192511	0.235\\
2.47361753773889	0.236\\
2.4751171687608	0.237\\
2.47513815975002	0.238\\
2.47570130215468	0.239\\
2.47598444389712	0.24\\
2.47603998389216	0.241\\
2.47662258276656	0.242\\
2.47765145670982	0.243\\
2.47833824013403	0.244\\
2.47959901106092	0.245\\
2.48083848341534	0.246\\
2.48225162579273	0.247\\
2.48439497776687	0.248\\
2.48603935597181	0.249\\
2.49141012243436	0.25\\
2.49279805390921	0.251\\
2.49514560712359	0.252\\
2.49611674898684	0.253\\
2.4989148241186	0.254\\
2.49931417361877	0.255\\
2.50073901559214	0.256\\
2.50093013158243	0.257\\
2.50267920569045	0.258\\
2.50436548862793	0.259\\
2.5070188374802	0.26\\
2.50740346314124	0.261\\
2.51028467886694	0.262\\
2.5109879707857	0.263\\
2.51222150468141	0.264\\
2.5145223777867	0.265\\
2.51547453944294	0.266\\
2.51603320871566	0.267\\
2.51685601880932	0.268\\
2.51730547101599	0.269\\
2.51773254266274	0.27\\
2.52177834936748	0.271\\
2.52189861118486	0.272\\
2.52202790463719	0.273\\
2.52207183288423	0.274\\
2.52284465728784	0.275\\
2.52485470843884	0.276\\
2.52669394987918	0.277\\
2.52690970619388	0.278\\
2.52778639334269	0.279\\
2.53062338394216	0.28\\
2.5306348581534	0.281\\
2.53428167627017	0.282\\
2.53447591002657	0.283\\
2.53556621680511	0.284\\
2.53563787814521	0.285\\
2.53603543803982	0.286\\
2.53628679724484	0.287\\
2.53637332003408	0.288\\
2.53664445818336	0.289\\
2.53725173009769	0.29\\
2.53768727260135	0.291\\
2.53776995111507	0.292\\
2.53831559049648	0.293\\
2.53957043317964	0.294\\
2.54040942423244	0.295\\
2.54352925845096	0.296\\
2.54450389998247	0.297\\
2.54503285453577	0.298\\
2.54661242660948	0.299\\
2.54841281779923	0.3\\
2.54914825372817	0.301\\
2.54986676217305	0.302\\
2.5516059963899	0.303\\
2.55284643379222	0.304\\
2.55293742448025	0.305\\
2.55422954667131	0.306\\
2.55425027600704	0.307\\
2.55524771154941	0.308\\
2.55742322209781	0.309\\
2.56033034136608	0.31\\
2.56109020963452	0.311\\
2.56159476009244	0.312\\
2.56200197800437	0.313\\
2.5624884161711	0.314\\
2.56311847869382	0.315\\
2.56364512358812	0.316\\
2.56473652200161	0.317\\
2.56683201977966	0.318\\
2.56809234307543	0.319\\
2.56811855585907	0.32\\
2.5682430188584	0.321\\
2.57031035297788	0.322\\
2.57088664870521	0.323\\
2.57198091054802	0.324\\
2.57348394631317	0.325\\
2.57399995484902	0.326\\
2.57417046366365	0.327\\
2.57527461701188	0.328\\
2.57589368265401	0.329\\
2.57843875396552	0.33\\
2.57944665514905	0.331\\
2.58039391654997	0.332\\
2.58146958011581	0.333\\
2.58238920636127	0.334\\
2.58389013924184	0.335\\
2.58563038602017	0.336\\
2.58597685435544	0.337\\
2.58608994652105	0.338\\
2.58657357787495	0.339\\
2.5887430414704	0.34\\
2.58912943752246	0.341\\
2.58947421214417	0.342\\
2.5897793585701	0.343\\
2.59067645573181	0.344\\
2.59097061437161	0.345\\
2.59100071479036	0.346\\
2.59199302910631	0.347\\
2.59257915483413	0.348\\
2.5931780194418	0.349\\
2.59448213248537	0.35\\
2.59479696333052	0.351\\
2.5949708685923	0.352\\
2.59699194808623	0.353\\
2.59700769918476	0.354\\
2.59948028995364	0.355\\
2.59970826765787	0.356\\
2.59974505089337	0.357\\
2.60104379789394	0.358\\
2.60230470852941	0.359\\
2.60396045083409	0.36\\
2.60751570741658	0.361\\
2.60789035421308	0.362\\
2.60902603418062	0.363\\
2.61012758079542	0.364\\
2.61148334405321	0.365\\
2.61271027131815	0.366\\
2.61597976243059	0.367\\
2.61770234113549	0.368\\
2.61915851256479	0.369\\
2.61924308909608	0.37\\
2.62230719117229	0.371\\
2.62315944872574	0.372\\
2.62350743326272	0.373\\
2.62353955289921	0.374\\
2.62387596183241	0.375\\
2.62435929524744	0.376\\
2.62610349522388	0.377\\
2.62705744736229	0.378\\
2.62889330316489	0.379\\
2.62981700298386	0.38\\
2.63182329046819	0.381\\
2.63228240219027	0.382\\
2.63299366213066	0.383\\
2.63331146861631	0.384\\
2.63392291788225	0.385\\
2.6340651681515	0.386\\
2.63534886544625	0.387\\
2.63539134827102	0.388\\
2.63655616864857	0.389\\
2.63757679302769	0.39\\
2.63903887295448	0.391\\
2.64212925622092	0.392\\
2.64406577611925	0.393\\
2.64465971824975	0.394\\
2.64522065881527	0.395\\
2.64563882501843	0.396\\
2.64608610017897	0.397\\
2.64642174648808	0.398\\
2.64658604882724	0.399\\
2.64663627169896	0.4\\
2.64696348976407	0.401\\
2.6496870659628	0.402\\
2.65025622755606	0.403\\
2.65080015785701	0.404\\
2.65133202642306	0.405\\
2.65134396487086	0.406\\
2.65137543738124	0.407\\
2.65175318154531	0.408\\
2.65235652610708	0.409\\
2.65330488427943	0.41\\
2.65435828334192	0.411\\
2.65471229895545	0.412\\
2.65632083666216	0.413\\
2.65716733945499	0.414\\
2.65856436222362	0.415\\
2.65943095917867	0.416\\
2.65973915050059	0.417\\
2.65981798852478	0.418\\
2.66241964519337	0.419\\
2.66475407287174	0.42\\
2.66540493692539	0.421\\
2.66657194126692	0.422\\
2.66774402353425	0.423\\
2.66776295480105	0.424\\
2.67027904097372	0.425\\
2.67058435351906	0.426\\
2.67105456735589	0.427\\
2.67121090999606	0.428\\
2.67158209932449	0.429\\
2.67198268719289	0.43\\
2.67350756314636	0.431\\
2.67605050785638	0.432\\
2.6785602165209	0.433\\
2.67968573581321	0.434\\
2.68111429667951	0.435\\
2.68167878441856	0.436\\
2.68212254563003	0.437\\
2.6828551331214	0.438\\
2.68287360686787	0.439\\
2.68291750156413	0.44\\
2.68333984339381	0.441\\
2.6843937077405	0.442\\
2.68466897188788	0.443\\
2.68584310191211	0.444\\
2.68776551151745	0.445\\
2.68917669873515	0.446\\
2.69103651503043	0.447\\
2.69178429634344	0.448\\
2.6934439788002	0.449\\
2.69380659950297	0.45\\
2.69613706941041	0.451\\
2.69682285209097	0.452\\
2.69726615077687	0.453\\
2.69795272680779	0.454\\
2.70070054471952	0.455\\
2.7015994900067	0.456\\
2.70263346977219	0.457\\
2.70269890340109	0.458\\
2.70277049951177	0.459\\
2.70291290858129	0.46\\
2.70408780027107	0.461\\
2.70493519140111	0.462\\
2.70798831113247	0.463\\
2.70826905002759	0.464\\
2.70932973901893	0.465\\
2.71004833904698	0.466\\
2.71082808356427	0.467\\
2.71327431305355	0.468\\
2.71403331412793	0.469\\
2.71423988857724	0.47\\
2.71493318828771	0.471\\
2.71536258544509	0.472\\
2.71633369410229	0.473\\
2.71642623384783	0.474\\
2.7167807691119	0.475\\
2.71706685799121	0.476\\
2.71766399692241	0.477\\
2.71836024359888	0.478\\
2.72114314954169	0.479\\
2.7219529039601	0.48\\
2.72428570210602	0.481\\
2.72502767549285	0.482\\
2.72689562714723	0.483\\
2.7283149058866	0.484\\
2.72891820956471	0.485\\
2.72947456015766	0.486\\
2.73152513144522	0.487\\
2.73175227830597	0.488\\
2.73183638573464	0.489\\
2.73191616681695	0.49\\
2.73192159904176	0.491\\
2.73325268773734	0.492\\
2.7387487337559	0.493\\
2.73896486165652	0.494\\
2.73904004907999	0.495\\
2.7403531173725	0.496\\
2.74049957093815	0.497\\
2.7421213961396	0.498\\
2.74321326197374	0.499\\
2.74420347137085	0.5\\
2.74596483427545	0.501\\
2.74672934502656	0.502\\
2.7473768039493	0.503\\
2.74764739301755	0.504\\
2.74767505049767	0.505\\
2.74854216104202	0.506\\
2.74972861332723	0.507\\
2.75051149669609	0.508\\
2.7506782446929	0.509\\
2.7509579158198	0.51\\
2.7510700436858	0.511\\
2.75299637906471	0.512\\
2.75386739487261	0.513\\
2.75561653398988	0.514\\
2.75576691737222	0.515\\
2.7558030974558	0.516\\
2.75688198306754	0.517\\
2.75735141678065	0.518\\
2.75833182956059	0.519\\
2.75847600000633	0.52\\
2.75887696924898	0.521\\
2.75984806317789	0.522\\
2.76093963239754	0.523\\
2.76218622912062	0.524\\
2.76352118635859	0.525\\
2.76431683132156	0.526\\
2.76474558849066	0.527\\
2.76610762535711	0.528\\
2.76617056889959	0.529\\
2.76639507568781	0.53\\
2.76724444473532	0.531\\
2.77019515183179	0.532\\
2.77127228570428	0.533\\
2.77131312339395	0.534\\
2.77203589865556	0.535\\
2.77213298285176	0.536\\
2.77378657159128	0.537\\
2.77509535198294	0.538\\
2.77518140855631	0.539\\
2.77547675765488	0.54\\
2.77601203790427	0.541\\
2.77651012741164	0.542\\
2.77656336043453	0.543\\
2.77661063720904	0.544\\
2.77788456284437	0.545\\
2.77887441485116	0.546\\
2.77897826331075	0.547\\
2.77974825887515	0.548\\
2.77992654499602	0.549\\
2.78093909233671	0.55\\
2.78174594055245	0.551\\
2.78182418584222	0.552\\
2.7827837701903	0.553\\
2.78415175003581	0.554\\
2.78469096123929	0.555\\
2.78471403613934	0.556\\
2.78515838648032	0.557\\
2.78552821957959	0.558\\
2.78863149466665	0.559\\
2.78894108999563	0.56\\
2.78900342625142	0.561\\
2.78942114986687	0.562\\
2.78974817352472	0.563\\
2.79222422076823	0.564\\
2.79263722384961	0.565\\
2.7951282548356	0.566\\
2.79785381928101	0.567\\
2.7982954543816	0.568\\
2.79949119634841	0.569\\
2.79990621641202	0.57\\
2.80008806616164	0.571\\
2.8011341059022	0.572\\
2.8013539569568	0.573\\
2.80152294480206	0.574\\
2.80210395524007	0.575\\
2.80312984412107	0.576\\
2.80317861562073	0.577\\
2.80381373985284	0.578\\
2.80412906804089	0.579\\
2.80481270929718	0.58\\
2.80583797820146	0.581\\
2.80845766563106	0.582\\
2.80897001221156	0.583\\
2.80920756439887	0.584\\
2.81011736012881	0.585\\
2.81022804444175	0.586\\
2.81030800316284	0.587\\
2.81077857442552	0.588\\
2.81105121325424	0.589\\
2.81192952306558	0.59\\
2.81214155626247	0.591\\
2.81288086083962	0.592\\
2.81382208955864	0.593\\
2.81438208061416	0.594\\
2.81465661911185	0.595\\
2.81603405509604	0.596\\
2.8164020833095	0.597\\
2.81987048913112	0.598\\
2.82093040787005	0.599\\
2.82177837371258	0.6\\
2.8221745663466	0.601\\
2.8248182033687	0.602\\
2.82523812950023	0.603\\
2.82530605435537	0.604\\
2.82645142171785	0.605\\
2.82778942004773	0.606\\
2.82856025163513	0.607\\
2.82868153486725	0.608\\
2.82888331697483	0.609\\
2.82985169445103	0.61\\
2.82985456307011	0.611\\
2.83036187352216	0.612\\
2.83183225827297	0.613\\
2.83373937042752	0.614\\
2.83389080466164	0.615\\
2.83413981323828	0.616\\
2.83440940208804	0.617\\
2.8351610129855	0.618\\
2.83624469346593	0.619\\
2.83712294195699	0.62\\
2.83850935863474	0.621\\
2.83933828390995	0.622\\
2.84061144908614	0.623\\
2.84193740710884	0.624\\
2.84283671693478	0.625\\
2.84297857051653	0.626\\
2.84303909425244	0.627\\
2.8447625737277	0.628\\
2.84486136717051	0.629\\
2.84491535231701	0.63\\
2.84515830098893	0.631\\
2.84591347873509	0.632\\
2.84682236521186	0.633\\
2.84717789101507	0.634\\
2.84852113530436	0.635\\
2.85205669673491	0.636\\
2.85239805327394	0.637\\
2.85240904093475	0.638\\
2.85283673466843	0.639\\
2.85340873392748	0.64\\
2.85428965380096	0.641\\
2.85484700729238	0.642\\
2.85549385589637	0.643\\
2.85553631613543	0.644\\
2.85632303714038	0.645\\
2.85812310345223	0.646\\
2.85826960306342	0.647\\
2.86057050600555	0.648\\
2.86119572295523	0.649\\
2.86388234981448	0.65\\
2.8640870386078	0.651\\
2.86451147564921	0.652\\
2.864790616121	0.653\\
2.86520788445459	0.654\\
2.86572276362916	0.655\\
2.87482802004893	0.656\\
2.87520275432992	0.657\\
2.87552631543161	0.658\\
2.875650977384	0.659\\
2.87671613906566	0.66\\
2.87712599842354	0.661\\
2.87747294059949	0.662\\
2.8777837399554	0.663\\
2.87899344475741	0.664\\
2.88049784416532	0.665\\
2.88204292842491	0.666\\
2.88264945405635	0.667\\
2.88374906955422	0.668\\
2.88580406057065	0.669\\
2.88620122542692	0.67\\
2.88847640699961	0.671\\
2.88873408208269	0.672\\
2.88887758830684	0.673\\
2.88912666338094	0.674\\
2.88928874089114	0.675\\
2.89072541168268	0.676\\
2.89424751689496	0.677\\
2.89425514811532	0.678\\
2.89659837286024	0.679\\
2.89715137640359	0.68\\
2.89772238500234	0.681\\
2.89783497686361	0.682\\
2.89818008984791	0.683\\
2.90060858352318	0.684\\
2.90243385883046	0.685\\
2.90486693232192	0.686\\
2.90503661053993	0.687\\
2.90587504865979	0.688\\
2.90992126417005	0.689\\
2.91055762850574	0.69\\
2.91159527378884	0.691\\
2.91174473900868	0.692\\
2.91251797894123	0.693\\
2.91651853444726	0.694\\
2.91756109707711	0.695\\
2.92008400847599	0.696\\
2.92089243398183	0.697\\
2.9215565285408	0.698\\
2.92168270999002	0.699\\
2.9226121345064	0.7\\
2.92390639142296	0.701\\
2.92490511551536	0.702\\
2.92645846759653	0.703\\
2.92775490905258	0.704\\
2.92810377480223	0.705\\
2.92961561066651	0.706\\
2.92963216275279	0.707\\
2.93007455519529	0.708\\
2.9320777538458	0.709\\
2.9335589075622	0.71\\
2.93455210144149	0.711\\
2.93573279475015	0.712\\
2.93851322291872	0.713\\
2.93906579120761	0.714\\
2.94246941225817	0.715\\
2.94254832161379	0.716\\
2.94401110942274	0.717\\
2.94702801609211	0.718\\
2.9478631351569	0.719\\
2.94945413988174	0.72\\
2.95363127056062	0.721\\
2.95535545304572	0.722\\
2.95805988748755	0.723\\
2.95813052327808	0.724\\
2.95833428481468	0.725\\
2.95951057071784	0.726\\
2.96215870901411	0.727\\
2.96305388410819	0.728\\
2.96499729596643	0.729\\
2.96605987783542	0.73\\
2.96670350178029	0.731\\
2.96796140405737	0.732\\
2.96800075935271	0.733\\
2.96896413361817	0.734\\
2.96975779111087	0.735\\
2.9702127150225	0.736\\
2.97092776784135	0.737\\
2.97096835865912	0.738\\
2.97207503589868	0.739\\
2.97208016137091	0.74\\
2.97361727827414	0.741\\
2.97368497124196	0.742\\
2.97525507559622	0.743\\
2.97695223991078	0.744\\
2.977148929625	0.745\\
2.97886141789239	0.746\\
2.97910618921822	0.747\\
2.98086670432044	0.748\\
2.9814308038614	0.749\\
2.98191580799902	0.75\\
2.98251494976023	0.751\\
2.98864930316589	0.752\\
2.98904634849169	0.753\\
2.99110823311907	0.754\\
2.99129483564788	0.755\\
2.99260841441056	0.756\\
2.99369916048209	0.757\\
2.99587626250182	0.758\\
2.99613422528194	0.759\\
2.99660949370983	0.76\\
2.99675664878786	0.761\\
2.99826975980162	0.762\\
2.99895848997673	0.763\\
3.00173965910416	0.764\\
3.0020270464812	0.765\\
3.00322777950013	0.766\\
3.00941606814665	0.767\\
3.01018968179955	0.768\\
3.01264690251347	0.769\\
3.01333629448596	0.77\\
3.01432042411863	0.771\\
3.01455275920899	0.772\\
3.01501843092392	0.773\\
3.01516189519082	0.774\\
3.01635220495181	0.775\\
3.01833625165251	0.776\\
3.01866583824846	0.777\\
3.01962266470272	0.778\\
3.02027361407584	0.779\\
3.02042605427816	0.78\\
3.02131688678226	0.781\\
3.02260059435075	0.782\\
3.02469927193606	0.783\\
3.02477526803938	0.784\\
3.02488238460315	0.785\\
3.02626665866939	0.786\\
3.02919072012235	0.787\\
3.03351906260823	0.788\\
3.03500530679462	0.789\\
3.03535280050826	0.79\\
3.03594411323453	0.791\\
3.03841216114326	0.792\\
3.04234269970701	0.793\\
3.04346630054466	0.794\\
3.04397311430658	0.795\\
3.04405799740854	0.796\\
3.04680124712236	0.797\\
3.04697226930894	0.798\\
3.04872100441028	0.799\\
3.04929990327288	0.8\\
3.04976128920086	0.801\\
3.05056315800723	0.802\\
3.05122870189434	0.803\\
3.05195334469623	0.804\\
3.05446259804956	0.805\\
3.05470296562054	0.806\\
3.05529791503921	0.807\\
3.05572764745608	0.808\\
3.05583607765424	0.809\\
3.05621380533759	0.81\\
3.05767233961571	0.811\\
3.06266358516813	0.812\\
3.06324614829012	0.813\\
3.06507431540019	0.814\\
3.06537257954952	0.815\\
3.06688344681767	0.816\\
3.06957630089902	0.817\\
3.07010578888803	0.818\\
3.07031048722161	0.819\\
3.07141393010764	0.82\\
3.07227279232241	0.821\\
3.0724271051024	0.822\\
3.07252663840649	0.823\\
3.07427267639239	0.824\\
3.07469275934459	0.825\\
3.07544792886892	0.826\\
3.0768846070372	0.827\\
3.0785208514743	0.828\\
3.08026467122855	0.829\\
3.08080157417756	0.83\\
3.08562280258405	0.831\\
3.08619851578297	0.832\\
3.08625399103322	0.833\\
3.08963148832576	0.834\\
3.09214897262733	0.835\\
3.0952152069336	0.836\\
3.09556561962375	0.837\\
3.09648820250029	0.838\\
3.10166396431453	0.839\\
3.10260485291337	0.84\\
3.10444756329305	0.841\\
3.10613798223141	0.842\\
3.11223687702354	0.843\\
3.11298021864023	0.844\\
3.11539507424579	0.845\\
3.11711393342234	0.846\\
3.11930286490256	0.847\\
3.12344659875619	0.848\\
3.12616946558458	0.849\\
3.12636587777235	0.85\\
3.12665942652728	0.851\\
3.1279793777513	0.852\\
3.12849049319537	0.853\\
3.13102757603278	0.854\\
3.1314420040778	0.855\\
3.13341645103833	0.856\\
3.13571377116083	0.857\\
3.13658483205815	0.858\\
3.13934319606226	0.859\\
3.14380234898702	0.86\\
3.15183378868188	0.861\\
3.15185847779036	0.862\\
3.1523855565464	0.863\\
3.1588694674897	0.864\\
3.16014685377311	0.865\\
3.16245954423325	0.866\\
3.16248680995739	0.867\\
3.16289363558439	0.868\\
3.16434035502699	0.869\\
3.16484588475599	0.87\\
3.16632851854701	0.871\\
3.17087008165602	0.872\\
3.17188820946489	0.873\\
3.17596942683769	0.874\\
3.17651126076836	0.875\\
3.17752486210696	0.876\\
3.17775039428571	0.877\\
3.17887485880573	0.878\\
3.17915179500623	0.879\\
3.18259136297486	0.88\\
3.18466818054216	0.881\\
3.18599001949263	0.882\\
3.1859975096476	0.883\\
3.18672032321813	0.884\\
3.18699465359952	0.885\\
3.19238911053101	0.886\\
3.19257185060389	0.887\\
3.19377715224404	0.888\\
3.19654974921657	0.889\\
3.20123230418385	0.89\\
3.20136499168628	0.891\\
3.20237385897493	0.892\\
3.20440793093942	0.893\\
3.20512492581492	0.894\\
3.21090386648477	0.895\\
3.21343004000715	0.896\\
3.21396812602353	0.897\\
3.21487635526246	0.898\\
3.21527058513704	0.899\\
3.21623523702255	0.9\\
3.22157403464584	0.901\\
3.22407740528939	0.902\\
3.22814599518359	0.903\\
3.22828673834854	0.904\\
3.22904824923318	0.905\\
3.22907425423213	0.906\\
3.22938841265965	0.907\\
3.23666244753181	0.908\\
3.23913814663455	0.909\\
3.23985622309873	0.91\\
3.23993400606352	0.911\\
3.24047689950565	0.912\\
3.24423043162583	0.913\\
3.24466634754795	0.914\\
3.25592155217489	0.915\\
3.25722114988985	0.916\\
3.25917723652022	0.917\\
3.26023991299411	0.918\\
3.26143841399469	0.919\\
3.26334624442335	0.92\\
3.26598683073082	0.921\\
3.28020460309388	0.922\\
3.28422280098907	0.923\\
3.28625594653306	0.924\\
3.29005727953313	0.925\\
3.29019596139992	0.926\\
3.2920507053787	0.927\\
3.29395061163173	0.928\\
3.29737712447608	0.929\\
3.29884046100956	0.93\\
3.31277859196334	0.931\\
3.31754623905075	0.932\\
3.32927522884919	0.933\\
3.33223347650408	0.934\\
3.33531162389341	0.935\\
3.3388316793775	0.936\\
3.34092960592199	0.937\\
3.34464192736441	0.938\\
3.3490931399397	0.939\\
3.3549162295953	0.94\\
3.35544473330318	0.941\\
3.35876682772771	0.942\\
3.36176004059536	0.943\\
3.36244616851792	0.944\\
3.36302595051903	0.945\\
3.36394011757919	0.946\\
3.36429499028668	0.947\\
3.3646763438187	0.948\\
3.37483641520289	0.949\\
3.37696031218521	0.95\\
3.38028963868825	0.951\\
3.39776563431061	0.952\\
3.3983846743423	0.953\\
3.39995066467383	0.954\\
3.39997397508605	0.955\\
3.40240897070047	0.956\\
3.4051943459387	0.957\\
3.41121536278425	0.958\\
3.41241699336901	0.959\\
3.42299167329743	0.96\\
3.43321815719395	0.961\\
3.44734235491603	0.962\\
3.44847952126693	0.963\\
3.45039167874249	0.964\\
3.45095277049848	0.965\\
3.45191348774203	0.966\\
3.45375872087649	0.967\\
3.45849690263498	0.968\\
3.47260804061189	0.969\\
3.47738094497522	0.97\\
3.48302547853795	0.971\\
3.49120312738684	0.972\\
3.49239276955802	0.973\\
3.49735813503577	0.974\\
3.50478867788341	0.975\\
3.50843307873764	0.976\\
3.51115140830955	0.977\\
3.52448467085663	0.978\\
3.53032194473543	0.979\\
3.54054746892748	0.98\\
3.5593388367653	0.981\\
3.55969436782087	0.982\\
3.57311203515478	0.983\\
3.5779832175757	0.984\\
3.60710543925025	0.985\\
3.6071193787615	0.986\\
3.61049259586353	0.987\\
3.61699276882852	0.988\\
3.63286750184867	0.989\\
3.70344692248336	0.99\\
3.71960916747491	0.991\\
3.75189405081186	0.992\\
3.75899143732934	0.993\\
3.76495681940353	0.994\\
3.78300070257922	0.995\\
3.79894432532279	0.996\\
3.79894597449413	0.997\\
3.84107651415916	0.998\\
3.84188843410346	0.999\\
3.8849425224384	1\\
};
%\addlegendentry{$p=$5, $\nu_p=$1, $||\omega_k||=$5}

\end{axis}

\end{tikzpicture}%

==> images/provisional_results/SE/SE_subfig_avg_c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.81900,0.01500,0.54500}%
\definecolor{mycolor6}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.42\textwidth,
height=0.90793in,
at={(1.888in,0.962in)},
at={(3.06in,1.405in)},
scale only axis,
clip=false,
xmin=0.8,
xmax=5.3,
legend columns=3,
xlabel={$\sum_{v=1}^{V_\textrm{UEs}}(\sum_{k=1}^{K}\textrm{SE}_{k,v}/K)$ [bit/s/Hz]},
ymin=0,
ymax=1,
ylabel={CDF},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
y label style={
        at={(axis description cs:-0.06,0.5)},
        anchor=south
    },
x label style={
        at={(axis description cs:0.5,-0.35)},
        anchor=south
    },
legend style={at={(0.63,0.0429)}, anchor=south west, legend cell align=left, align=left, font=\scriptsize}
]

\node[
    draw=black,
    fill=white,
    font=\scriptsize,
    anchor=north west,
    align=left,
    inner sep=4pt
] at (rel axis cs:0.79,0.85) {%\\[2pt]
\raisebox{0.3ex}{\tikz \draw[mycolor5,thick,solid] (0,0)--(0.2,0);}~$p=0$\\
\raisebox{0.3ex}{\tikz \draw[mycolor1,thick,solid] (0,0)--(0.2,0);}~$p=1$\\
\raisebox{0.3ex}{\tikz \draw[mycolor2,thick,solid] (0,0)--(0.2,0);}~$ p=3$\\
\raisebox{0.3ex}{\tikz \draw[mycolor3,thick,solid] (0,0)--(0.2,0);}~$p=5$
};
\addlegendimage{empty legend}
\addlegendentry{$\nu_p:$}
\addlegendimage{  line width=1pt}
\addlegendentry{$1$ }

\addlegendimage{  line width=1pt,dotted}
\addlegendentry{$5$ }

\node at (axis description cs:0.5,-0.38) {(c)};

\addplot [color=mycolor1, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.26902033723895	0.001\\
1.44086575232119	0.002\\
1.45083228980326	0.003\\
1.46058942986295	0.004\\
1.49988801040257	0.005\\
1.50422640532616	0.006\\
1.52460515762783	0.007\\
1.54813631415899	0.008\\
1.57673790830076	0.009\\
1.58512335971123	0.01\\
1.58750727144367	0.011\\
1.59118790893268	0.012\\
1.59281353393427	0.013\\
1.61871229401172	0.014\\
1.62355809677092	0.015\\
1.62708995324415	0.016\\
1.63750938891307	0.017\\
1.64011278492338	0.018\\
1.64139875113807	0.019\\
1.65425857587763	0.02\\
1.66883605657821	0.021\\
1.66947803988606	0.022\\
1.6741038303133	0.023\\
1.67710721434192	0.024\\
1.67727397120605	0.025\\
1.67874048759022	0.026\\
1.68332073669156	0.027\\
1.68477403165815	0.028\\
1.68778504241663	0.029\\
1.69051508107215	0.03\\
1.69117581210744	0.031\\
1.69217284787842	0.032\\
1.69377260767089	0.033\\
1.69625243880317	0.034\\
1.70301963990051	0.035\\
1.70433306210914	0.036\\
1.72094346101827	0.037\\
1.7227430780667	0.038\\
1.72916627985496	0.039\\
1.73280120527337	0.04\\
1.73373145417676	0.041\\
1.73418264363389	0.042\\
1.73824717170609	0.043\\
1.7405896996494	0.044\\
1.74085274873535	0.045\\
1.74686734069446	0.046\\
1.74768020116494	0.047\\
1.75299391467304	0.048\\
1.75381690454286	0.049\\
1.75490171887775	0.05\\
1.7596044099915	0.051\\
1.76030998875589	0.052\\
1.76319949114272	0.053\\
1.76446567173396	0.054\\
1.76516929952345	0.055\\
1.77052548893149	0.056\\
1.77178599192452	0.057\\
1.77232478096287	0.058\\
1.77240988477743	0.059\\
1.781739830125	0.06\\
1.78294772544107	0.061\\
1.78300455876295	0.062\\
1.7856121691807	0.063\\
1.79062882033959	0.064\\
1.79455415628714	0.065\\
1.79942913672023	0.066\\
1.80043325207781	0.067\\
1.80187797150943	0.068\\
1.80296667387286	0.069\\
1.80316621892544	0.07\\
1.8060802433717	0.071\\
1.81057915093905	0.072\\
1.81138030494201	0.073\\
1.81424320300764	0.074\\
1.81458577401054	0.075\\
1.81533323319985	0.076\\
1.81717866517957	0.077\\
1.82016633521164	0.078\\
1.82018903695966	0.079\\
1.82365027775002	0.08\\
1.82477239632982	0.081\\
1.82579842763972	0.082\\
1.82653238292712	0.083\\
1.82743040449655	0.084\\
1.83003847718393	0.085\\
1.83230358410176	0.086\\
1.83357919461848	0.087\\
1.8375530300588	0.088\\
1.83807082866721	0.089\\
1.83820492611251	0.09\\
1.83838462198732	0.091\\
1.83907894476352	0.092\\
1.84109332015738	0.093\\
1.841725071828	0.094\\
1.84217619381805	0.095\\
1.84329158791842	0.096\\
1.84571856476282	0.097\\
1.84762961640112	0.098\\
1.85100156794192	0.099\\
1.85209123979048	0.1\\
1.85228074186755	0.101\\
1.85449990219803	0.102\\
1.86045517822987	0.103\\
1.86380629183528	0.104\\
1.86527849654741	0.105\\
1.87214596552016	0.106\\
1.87675657127808	0.107\\
1.87748889443013	0.108\\
1.87812776759048	0.109\\
1.88054705951246	0.11\\
1.88146160721662	0.111\\
1.88256612045104	0.112\\
1.88452076511163	0.113\\
1.8847067680244	0.114\\
1.8849729603334	0.115\\
1.88624996858906	0.116\\
1.88671827383355	0.117\\
1.88731210022295	0.118\\
1.88790813042424	0.119\\
1.88892391353318	0.12\\
1.89122561978063	0.121\\
1.89554314871337	0.122\\
1.89581708756628	0.123\\
1.90025567210022	0.124\\
1.90038193914187	0.125\\
1.90252284622471	0.126\\
1.90490510781723	0.127\\
1.90817089109133	0.128\\
1.90986036174722	0.129\\
1.90990761336315	0.13\\
1.91043486312819	0.131\\
1.9111862814291	0.132\\
1.91183425588136	0.133\\
1.91191380960388	0.134\\
1.91256901017243	0.135\\
1.91540675551557	0.136\\
1.91554561341036	0.137\\
1.92016491439944	0.138\\
1.92157724727364	0.139\\
1.9236343919268	0.14\\
1.92458868973775	0.141\\
1.92772315112945	0.142\\
1.93007190817036	0.143\\
1.93011363861701	0.144\\
1.93577720672712	0.145\\
1.93603647043219	0.146\\
1.93664001636562	0.147\\
1.94079997809196	0.148\\
1.94147987752362	0.149\\
1.94218914558184	0.15\\
1.94298092592007	0.151\\
1.9432497686228	0.152\\
1.94348723835995	0.153\\
1.94486405689065	0.154\\
1.9450326713686	0.155\\
1.94607018138594	0.156\\
1.94686924920948	0.157\\
1.94773399300232	0.158\\
1.94904653088866	0.159\\
1.95257159026841	0.16\\
1.9547098143812	0.161\\
1.9555107509265	0.162\\
1.95877207101309	0.163\\
1.95951765059764	0.164\\
1.95978015930899	0.165\\
1.96209792757805	0.166\\
1.96329803944348	0.167\\
1.96368455442031	0.168\\
1.96403500378532	0.169\\
1.96656724575079	0.17\\
1.96764865337119	0.171\\
1.9692168961298	0.172\\
1.97149158266731	0.173\\
1.97235840712041	0.174\\
1.97258820688879	0.175\\
1.97350923706122	0.176\\
1.97407997010195	0.177\\
1.97444196705397	0.178\\
1.97548540002105	0.179\\
1.98136044363148	0.18\\
1.9852622252104	0.181\\
1.985415806759	0.182\\
1.98723108042735	0.183\\
1.98733447265343	0.184\\
1.98798906887857	0.185\\
1.98874368462592	0.186\\
1.98892492313026	0.187\\
1.98996923738921	0.188\\
1.99146249170733	0.189\\
1.99147257401066	0.19\\
1.99249302117555	0.191\\
1.99259231388676	0.192\\
1.99272976774832	0.193\\
1.99321439613822	0.194\\
1.99382963491304	0.195\\
1.9943410236575	0.196\\
1.99643274589736	0.197\\
1.99739694313708	0.198\\
1.99744771678133	0.199\\
1.99830857951808	0.2\\
2.00427614349052	0.201\\
2.00802717048891	0.202\\
2.00916428313632	0.203\\
2.01065644623929	0.204\\
2.01123060164448	0.205\\
2.01160006989133	0.206\\
2.01175046055446	0.207\\
2.0132443846889	0.208\\
2.01393175227814	0.209\\
2.01527600732679	0.21\\
2.01603524875864	0.211\\
2.01609036467311	0.212\\
2.01660780262563	0.213\\
2.01981596704162	0.214\\
2.02023760614528	0.215\\
2.02117798364986	0.216\\
2.02374479883181	0.217\\
2.02510532512491	0.218\\
2.02519729853737	0.219\\
2.02634761227887	0.22\\
2.02721093614971	0.221\\
2.02882241526287	0.222\\
2.02896418157419	0.223\\
2.02915336985042	0.224\\
2.03047535673011	0.225\\
2.03123747342583	0.226\\
2.0315763884288	0.227\\
2.03456562098956	0.228\\
2.03576738061436	0.229\\
2.03622437843564	0.23\\
2.0382905152809	0.231\\
2.03848263893345	0.232\\
2.04078350793341	0.233\\
2.04124834314835	0.234\\
2.0421852127703	0.235\\
2.04232062377062	0.236\\
2.04589884411111	0.237\\
2.04624250151689	0.238\\
2.04701699222518	0.239\\
2.0474797384377	0.24\\
2.04901918053706	0.241\\
2.04929911931617	0.242\\
2.05328737249202	0.243\\
2.05506190178818	0.244\\
2.05529111416338	0.245\\
2.05652543009189	0.246\\
2.05714569739597	0.247\\
2.06404924794276	0.248\\
2.06410726862984	0.249\\
2.06417710494625	0.25\\
2.0645620889949	0.251\\
2.06491956905126	0.252\\
2.06592212255826	0.253\\
2.06612930418243	0.254\\
2.07031336729697	0.255\\
2.07051382032354	0.256\\
2.07117038789728	0.257\\
2.07141045743356	0.258\\
2.07254086838202	0.259\\
2.07331190631403	0.26\\
2.07440115472828	0.261\\
2.07525541321905	0.262\\
2.07567739457632	0.263\\
2.07616954183512	0.264\\
2.07797331541226	0.265\\
2.07850981904226	0.266\\
2.08093180652775	0.267\\
2.0810766345752	0.268\\
2.08263024004279	0.269\\
2.0832301704473	0.27\\
2.08369881385068	0.271\\
2.08393911314022	0.272\\
2.08733897363595	0.273\\
2.08764279446667	0.274\\
2.089005733136	0.275\\
2.091817183447	0.276\\
2.09320927259097	0.277\\
2.09357401446717	0.278\\
2.09374464090602	0.279\\
2.09413360825489	0.28\\
2.09544273590951	0.281\\
2.09573654847708	0.282\\
2.09669708158012	0.283\\
2.09676425967422	0.284\\
2.09723433798517	0.285\\
2.0978063017269	0.286\\
2.09786213110828	0.287\\
2.09906603279905	0.288\\
2.09928838016377	0.289\\
2.09933730987367	0.29\\
2.09971375224494	0.291\\
2.10010877134449	0.292\\
2.10114298723036	0.293\\
2.10266843690766	0.294\\
2.1029279124277	0.295\\
2.10541189250672	0.296\\
2.10714790747146	0.297\\
2.10892175490972	0.298\\
2.11063280539564	0.299\\
2.11151470567024	0.3\\
2.11206367507469	0.301\\
2.11433147905569	0.302\\
2.11462682975125	0.303\\
2.11567464439941	0.304\\
2.11714759108762	0.305\\
2.11933120086147	0.306\\
2.11985994189828	0.307\\
2.121155160647	0.308\\
2.12247609350823	0.309\\
2.12270389681925	0.31\\
2.12271922694905	0.311\\
2.12383731821656	0.312\\
2.1244768359832	0.313\\
2.12532831948061	0.314\\
2.12583648015314	0.315\\
2.12708264101878	0.316\\
2.12881609368377	0.317\\
2.12969769731664	0.318\\
2.132061393768	0.319\\
2.13270709216367	0.32\\
2.13392888105921	0.321\\
2.13604165901585	0.322\\
2.13646156838138	0.323\\
2.1366416310117	0.324\\
2.13818690336279	0.325\\
2.13830241344296	0.326\\
2.13995065246626	0.327\\
2.14093784751949	0.328\\
2.14095755461016	0.329\\
2.14112942991016	0.33\\
2.14183558064794	0.331\\
2.14185792170614	0.332\\
2.14207525352318	0.333\\
2.14236877353126	0.334\\
2.14338333966933	0.335\\
2.1440394410826	0.336\\
2.14521382812962	0.337\\
2.14593545904114	0.338\\
2.14622213450495	0.339\\
2.14730517684685	0.34\\
2.14751307772828	0.341\\
2.14912543639602	0.342\\
2.14914726734615	0.343\\
2.15097981555797	0.344\\
2.15144708445456	0.345\\
2.15260483829827	0.346\\
2.15320604501635	0.347\\
2.15342760065771	0.348\\
2.15388555791447	0.349\\
2.15533072864633	0.35\\
2.15549377369767	0.351\\
2.15635197340899	0.352\\
2.15648732318255	0.353\\
2.15768040711428	0.354\\
2.15825764501456	0.355\\
2.1585715759552	0.356\\
2.15897053388913	0.357\\
2.1592435564707	0.358\\
2.16021661472235	0.359\\
2.16069370162686	0.36\\
2.16126756542781	0.361\\
2.16136957753376	0.362\\
2.16166421836871	0.363\\
2.16263897682389	0.364\\
2.1627118900316	0.365\\
2.16596965700443	0.366\\
2.16670507526605	0.367\\
2.16809602699806	0.368\\
2.16863635573541	0.369\\
2.17022560487409	0.37\\
2.1713568984342	0.371\\
2.17197026882493	0.372\\
2.17393302417259	0.373\\
2.17541051786537	0.374\\
2.1768216684495	0.375\\
2.17856973734787	0.376\\
2.17941257049545	0.377\\
2.17949323242914	0.378\\
2.17949968027927	0.379\\
2.18100254352394	0.38\\
2.18302728068136	0.381\\
2.18533552678322	0.382\\
2.18553384384432	0.383\\
2.18707999789992	0.384\\
2.18753293811482	0.385\\
2.18967957292294	0.386\\
2.19018413683015	0.387\\
2.19115588989695	0.388\\
2.19195050504752	0.389\\
2.19212865018151	0.39\\
2.19235637597085	0.391\\
2.19376973084967	0.392\\
2.19407415801747	0.393\\
2.19477001804616	0.394\\
2.19518881941677	0.395\\
2.19611916625854	0.396\\
2.19666635288564	0.397\\
2.19769454822685	0.398\\
2.19828810335496	0.399\\
2.19832052392178	0.4\\
2.19849228939171	0.401\\
2.20024133287823	0.402\\
2.20122946173534	0.403\\
2.20160625082839	0.404\\
2.20187575734644	0.405\\
2.20190151129282	0.406\\
2.2020775695634	0.407\\
2.20231323409066	0.408\\
2.20273925072375	0.409\\
2.20302662371418	0.41\\
2.20578224036719	0.411\\
2.20631475382411	0.412\\
2.21020992573356	0.413\\
2.21118951699176	0.414\\
2.21119576598098	0.415\\
2.2114988595101	0.416\\
2.21241261354918	0.417\\
2.21291631696939	0.418\\
2.21345398511671	0.419\\
2.21377603558466	0.42\\
2.21440358158161	0.421\\
2.21530951291333	0.422\\
2.21814178246523	0.423\\
2.21845616466227	0.424\\
2.22068463439434	0.425\\
2.22101753286538	0.426\\
2.22134724870772	0.427\\
2.2230110640607	0.428\\
2.22407775845606	0.429\\
2.22426315170062	0.43\\
2.22458472826313	0.431\\
2.22479754895485	0.432\\
2.22682484218301	0.433\\
2.22701235449458	0.434\\
2.22709084458477	0.435\\
2.22723681626754	0.436\\
2.22727414905787	0.437\\
2.22815493960832	0.438\\
2.22889111588138	0.439\\
2.22907944531162	0.44\\
2.23056405090738	0.441\\
2.23081924024153	0.442\\
2.23126415473013	0.443\\
2.23142613957024	0.444\\
2.23411830034311	0.445\\
2.23456132101157	0.446\\
2.23495720200288	0.447\\
2.23507439872642	0.448\\
2.23512559032526	0.449\\
2.2366400229871	0.45\\
2.23736961446784	0.451\\
2.2377151989899	0.452\\
2.23841034701303	0.453\\
2.23995641937125	0.454\\
2.24052157307423	0.455\\
2.24103013105189	0.456\\
2.24128424772915	0.457\\
2.24264357074535	0.458\\
2.24294328223759	0.459\\
2.24351008926631	0.46\\
2.24458935137187	0.461\\
2.24521642246379	0.462\\
2.24546974038298	0.463\\
2.24620672968107	0.464\\
2.24923093387935	0.465\\
2.25054435315003	0.466\\
2.25188315385304	0.467\\
2.25205022337524	0.468\\
2.25220054966688	0.469\\
2.25255761528598	0.47\\
2.25297702035806	0.471\\
2.25453675962868	0.472\\
2.25566576426472	0.473\\
2.25935291945	0.474\\
2.26110177742943	0.475\\
2.26162723471114	0.476\\
2.26232784407398	0.477\\
2.26274950069529	0.478\\
2.26332025805722	0.479\\
2.2651532437746	0.48\\
2.2651840814817	0.481\\
2.26793407158634	0.482\\
2.26857829765415	0.483\\
2.26896954087207	0.484\\
2.2690320797464	0.485\\
2.27359046594253	0.486\\
2.27455387851253	0.487\\
2.27476960349316	0.488\\
2.27558332822322	0.489\\
2.27570676932053	0.49\\
2.27591403254379	0.491\\
2.2761716442309	0.492\\
2.2770246568353	0.493\\
2.27724955075444	0.494\\
2.27728725134801	0.495\\
2.27744739521092	0.496\\
2.27912545906951	0.497\\
2.28102245513996	0.498\\
2.28237535184016	0.499\\
2.28245711348448	0.5\\
2.28326672454184	0.501\\
2.28357769264311	0.502\\
2.28388526760183	0.503\\
2.2870685468204	0.504\\
2.28726120850892	0.505\\
2.28764536040106	0.506\\
2.28786063740373	0.507\\
2.28933489790317	0.508\\
2.28979446072102	0.509\\
2.29026313410696	0.51\\
2.29035302093513	0.511\\
2.29071710834408	0.512\\
2.29093973198216	0.513\\
2.29160010182976	0.514\\
2.29232084463235	0.515\\
2.29343333622988	0.516\\
2.2940175835137	0.517\\
2.29406041008329	0.518\\
2.29413674930625	0.519\\
2.29415076910036	0.52\\
2.29478166727241	0.521\\
2.29660929729671	0.522\\
2.29728031904091	0.523\\
2.29772535774575	0.524\\
2.29852143110662	0.525\\
2.29879091224083	0.526\\
2.29921110857959	0.527\\
2.30001308887456	0.528\\
2.3001775659083	0.529\\
2.30045298585069	0.53\\
2.30187259213228	0.531\\
2.30207247778955	0.532\\
2.30218080026469	0.533\\
2.30279172178555	0.534\\
2.30319995376078	0.535\\
2.30364845278869	0.536\\
2.30494409248441	0.537\\
2.30680502035841	0.538\\
2.30847244109705	0.539\\
2.30861679492121	0.54\\
2.30907696891461	0.541\\
2.30964618392152	0.542\\
2.31077701124485	0.543\\
2.31132828901099	0.544\\
2.31198761669844	0.545\\
2.31241100596728	0.546\\
2.31254342660465	0.547\\
2.31546977306713	0.548\\
2.31791630142606	0.549\\
2.3185469511631	0.55\\
2.31906528618153	0.551\\
2.31916799544827	0.552\\
2.3192439026263	0.553\\
2.32003070237974	0.554\\
2.32016912441681	0.555\\
2.32117083881699	0.556\\
2.32337660137803	0.557\\
2.32637035680935	0.558\\
2.32704790102977	0.559\\
2.32911309182075	0.56\\
2.32914720690123	0.561\\
2.32946787792718	0.562\\
2.32950092693283	0.563\\
2.33101809556101	0.564\\
2.33104306085884	0.565\\
2.33110738095716	0.566\\
2.3327099991389	0.567\\
2.3343629782689	0.568\\
2.33478166911421	0.569\\
2.33503036239864	0.57\\
2.33540643704968	0.571\\
2.3356173334503	0.572\\
2.33588110863737	0.573\\
2.33595150041815	0.574\\
2.3370416855129	0.575\\
2.33901475247458	0.576\\
2.33918532527278	0.577\\
2.33919238825699	0.578\\
2.33944860047463	0.579\\
2.33967301548017	0.58\\
2.34019756563291	0.581\\
2.34025934028485	0.582\\
2.34039378041417	0.583\\
2.34080271958726	0.584\\
2.34083207825464	0.585\\
2.34206350758836	0.586\\
2.34212737952974	0.587\\
2.34499884978841	0.588\\
2.34534407599916	0.589\\
2.34636451875033	0.59\\
2.34693170584105	0.591\\
2.34751743391769	0.592\\
2.34930279176004	0.593\\
2.34934753602326	0.594\\
2.3494572908779	0.595\\
2.35036382136542	0.596\\
2.35078430174478	0.597\\
2.35119051198337	0.598\\
2.35240653947	0.599\\
2.35321720812136	0.6\\
2.35322595908197	0.601\\
2.35632873170078	0.602\\
2.35855573398479	0.603\\
2.35896459032938	0.604\\
2.36041175143679	0.605\\
2.36052229458739	0.606\\
2.36057850217547	0.607\\
2.36097503724741	0.608\\
2.36313715047985	0.609\\
2.36356331777429	0.61\\
2.3636427263715	0.611\\
2.36468928979133	0.612\\
2.36529295052647	0.613\\
2.36566056387008	0.614\\
2.36772646576847	0.615\\
2.36854520853522	0.616\\
2.36957902530711	0.617\\
2.37035591883833	0.618\\
2.37041860499485	0.619\\
2.37078006906112	0.62\\
2.37213864535745	0.621\\
2.37341783834626	0.622\\
2.3757111578591	0.623\\
2.37885536050179	0.624\\
2.38094635006899	0.625\\
2.38138561987708	0.626\\
2.38241414691981	0.627\\
2.38271756121942	0.628\\
2.3829510294567	0.629\\
2.38396158278259	0.63\\
2.3841405817195	0.631\\
2.38423627420882	0.632\\
2.38496303772646	0.633\\
2.38569654856683	0.634\\
2.38635372259921	0.635\\
2.38663476312155	0.636\\
2.38677410895075	0.637\\
2.3868246943441	0.638\\
2.38689374715962	0.639\\
2.38864331635588	0.64\\
2.38866977741117	0.641\\
2.38904427260918	0.642\\
2.39088712720419	0.643\\
2.39106958714907	0.644\\
2.39150442705488	0.645\\
2.39243244077758	0.646\\
2.3954848686397	0.647\\
2.39574597980329	0.648\\
2.39662757939313	0.649\\
2.39680884475638	0.65\\
2.39720995040878	0.651\\
2.39809356882731	0.652\\
2.39822482282323	0.653\\
2.39835256810491	0.654\\
2.39938849847493	0.655\\
2.39940330101868	0.656\\
2.40029998998912	0.657\\
2.40106388538768	0.658\\
2.40561973364543	0.659\\
2.40618877788259	0.66\\
2.40716636580016	0.661\\
2.4073233120711	0.662\\
2.4075351193887	0.663\\
2.4104855379073	0.664\\
2.41074573647691	0.665\\
2.41078837366582	0.666\\
2.41203893579343	0.667\\
2.41372609962494	0.668\\
2.41410411604433	0.669\\
2.41535015610434	0.67\\
2.41638926988166	0.671\\
2.41707619562989	0.672\\
2.41729982975414	0.673\\
2.41923546501187	0.674\\
2.42201943763633	0.675\\
2.4230059696004	0.676\\
2.42551105019591	0.677\\
2.42565393480953	0.678\\
2.42832518028142	0.679\\
2.43058986487668	0.68\\
2.43364546454539	0.681\\
2.43435761870009	0.682\\
2.43454106886847	0.683\\
2.43497949814046	0.684\\
2.43594341367821	0.685\\
2.43648870930767	0.686\\
2.43739854921325	0.687\\
2.4385483547873	0.688\\
2.43962346350882	0.689\\
2.43972582700701	0.69\\
2.44238905942381	0.691\\
2.44341772960366	0.692\\
2.44347516879785	0.693\\
2.44479498405198	0.694\\
2.4448300767728	0.695\\
2.44585699754004	0.696\\
2.44603121492529	0.697\\
2.44796041140813	0.698\\
2.44866423790316	0.699\\
2.44882312993204	0.7\\
2.44948302498099	0.701\\
2.45011860979624	0.702\\
2.45086647801141	0.703\\
2.45292936947334	0.704\\
2.45344398416765	0.705\\
2.45374837777415	0.706\\
2.45506982858956	0.707\\
2.45744279750618	0.708\\
2.45787258638669	0.709\\
2.45865199353389	0.71\\
2.45902192523034	0.711\\
2.45926564128571	0.712\\
2.45952094774812	0.713\\
2.46006276729719	0.714\\
2.46064182247967	0.715\\
2.46100005914451	0.716\\
2.46179642785077	0.717\\
2.46430107912063	0.718\\
2.46706951685733	0.719\\
2.46797628053137	0.72\\
2.46879886480837	0.721\\
2.46928982394134	0.722\\
2.47145541207651	0.723\\
2.47269079320237	0.724\\
2.47521438704288	0.725\\
2.47611576325429	0.726\\
2.47612663516083	0.727\\
2.47633282299857	0.728\\
2.47697112727927	0.729\\
2.47727333612866	0.73\\
2.47786380112601	0.731\\
2.47803727261892	0.732\\
2.4796096780844	0.733\\
2.48030594372317	0.734\\
2.49231317573405	0.735\\
2.49244473477928	0.736\\
2.49333092331289	0.737\\
2.4941797149213	0.738\\
2.4942207478383	0.739\\
2.49455114056776	0.74\\
2.49457062881114	0.741\\
2.4988661282835	0.742\\
2.50014728316647	0.743\\
2.50273133023053	0.744\\
2.50359834437453	0.745\\
2.50570419989298	0.746\\
2.5067687331257	0.747\\
2.50836017501036	0.748\\
2.50906051428462	0.749\\
2.50918703233568	0.75\\
2.50988327112461	0.751\\
2.51041823610819	0.752\\
2.51053443361804	0.753\\
2.51121061739532	0.754\\
2.51127973928716	0.755\\
2.5117040629872	0.756\\
2.51181939706194	0.757\\
2.51274325840897	0.758\\
2.5130427168661	0.759\\
2.51413851231788	0.76\\
2.51459939272986	0.761\\
2.51512345170477	0.762\\
2.51540412734927	0.763\\
2.51672410675325	0.764\\
2.51891569506825	0.765\\
2.51971181915196	0.766\\
2.52000678579768	0.767\\
2.52052471580399	0.768\\
2.52085487841652	0.769\\
2.52361316211083	0.77\\
2.52377220689137	0.771\\
2.52463444727363	0.772\\
2.52476911368207	0.773\\
2.52621576801702	0.774\\
2.52636905797289	0.775\\
2.5267631965823	0.776\\
2.5270336762998	0.777\\
2.5273162718256	0.778\\
2.53020881876029	0.779\\
2.53315375023441	0.78\\
2.53383548129954	0.781\\
2.53599509213697	0.782\\
2.53909286993754	0.783\\
2.54021800313757	0.784\\
2.54055430201224	0.785\\
2.54094888638845	0.786\\
2.54099471898264	0.787\\
2.54206244203611	0.788\\
2.54242826358806	0.789\\
2.54341975746857	0.79\\
2.54485147522132	0.791\\
2.54888062688286	0.792\\
2.54894759113938	0.793\\
2.54951105193145	0.794\\
2.54958626130674	0.795\\
2.55086057825999	0.796\\
2.55254299182976	0.797\\
2.5533953273027	0.798\\
2.55372847573013	0.799\\
2.55472016683314	0.8\\
2.55518779025385	0.801\\
2.55643056507129	0.802\\
2.55702078784417	0.803\\
2.55731293985188	0.804\\
2.55741855334858	0.805\\
2.55837431669764	0.806\\
2.5589384291461	0.807\\
2.56170575310201	0.808\\
2.56197454013001	0.809\\
2.56239409150095	0.81\\
2.56312373868303	0.811\\
2.5641725958882	0.812\\
2.56517946709524	0.813\\
2.56572074048957	0.814\\
2.56775760788789	0.815\\
2.56956758972581	0.816\\
2.57309697278809	0.817\\
2.57313550277387	0.818\\
2.57324358517064	0.819\\
2.57489586071527	0.82\\
2.57659058631729	0.821\\
2.57899126082422	0.822\\
2.58026410251314	0.823\\
2.58169576450462	0.824\\
2.5846879210402	0.825\\
2.58667283882352	0.826\\
2.58764435788378	0.827\\
2.58784013260529	0.828\\
2.58993552443287	0.829\\
2.59063491607131	0.83\\
2.59295538170393	0.831\\
2.59488180748974	0.832\\
2.59514927297704	0.833\\
2.59540452282175	0.834\\
2.5959951752259	0.835\\
2.59936147331826	0.836\\
2.60255591977277	0.837\\
2.60405260543604	0.838\\
2.60554102231277	0.839\\
2.60567533490574	0.84\\
2.60688912832735	0.841\\
2.60914272492617	0.842\\
2.6097031491676	0.843\\
2.61018198331295	0.844\\
2.61083561098052	0.845\\
2.61108414211506	0.846\\
2.61356083282124	0.847\\
2.61791202364029	0.848\\
2.62092064084893	0.849\\
2.62252601851522	0.85\\
2.62349458096874	0.851\\
2.6257186838236	0.852\\
2.62878698137464	0.853\\
2.6350118894651	0.854\\
2.63524210712824	0.855\\
2.63731349015071	0.856\\
2.63782964284122	0.857\\
2.64022757725374	0.858\\
2.64105270211603	0.859\\
2.64127974795132	0.86\\
2.64364856673436	0.861\\
2.64488678302243	0.862\\
2.64753030191339	0.863\\
2.649247492358	0.864\\
2.65216477271497	0.865\\
2.65277751155773	0.866\\
2.65544671187073	0.867\\
2.65555890344058	0.868\\
2.65675268817908	0.869\\
2.65891171990521	0.87\\
2.65987358809894	0.871\\
2.66186747233374	0.872\\
2.66279078358365	0.873\\
2.66380182369397	0.874\\
2.66545342138157	0.875\\
2.66634075604538	0.876\\
2.6687991641426	0.877\\
2.66942937422758	0.878\\
2.67017934018954	0.879\\
2.67053999640522	0.88\\
2.67220392091289	0.881\\
2.67655785985532	0.882\\
2.67793350633059	0.883\\
2.68000417648151	0.884\\
2.68098269840132	0.885\\
2.68218158501183	0.886\\
2.68238465449652	0.887\\
2.68427478308761	0.888\\
2.6894327982632	0.889\\
2.69038724068419	0.89\\
2.69119649911333	0.891\\
2.69182376063878	0.892\\
2.69460305122171	0.893\\
2.69539785891899	0.894\\
2.69879932677082	0.895\\
2.69932166242406	0.896\\
2.69947434584601	0.897\\
2.70284456100981	0.898\\
2.70386251380311	0.899\\
2.70511831592593	0.9\\
2.70797269742022	0.901\\
2.70886985419153	0.902\\
2.70928436552909	0.903\\
2.71056502248774	0.904\\
2.71665849551366	0.905\\
2.71721927131745	0.906\\
2.7187058413632	0.907\\
2.72142146331144	0.908\\
2.72381802823995	0.909\\
2.72465887532401	0.91\\
2.7264561936304	0.911\\
2.72726410759016	0.912\\
2.72849718005292	0.913\\
2.73652151825783	0.914\\
2.7371215399146	0.915\\
2.73754780182725	0.916\\
2.74337777552659	0.917\\
2.74601419287328	0.918\\
2.74765627281736	0.919\\
2.75889703242704	0.92\\
2.75890563945102	0.921\\
2.75947500336321	0.922\\
2.761919484273	0.923\\
2.76732406773794	0.924\\
2.77033693299905	0.925\\
2.77222610601338	0.926\\
2.77714608883181	0.927\\
2.77950026837781	0.928\\
2.78413150596878	0.929\\
2.78595109147334	0.93\\
2.79158607719109	0.931\\
2.7922345020743	0.932\\
2.79428436772928	0.933\\
2.80273598492047	0.934\\
2.80678059189007	0.935\\
2.8089181772139	0.936\\
2.81077538680528	0.937\\
2.81320980456227	0.938\\
2.81638648581757	0.939\\
2.82029312536039	0.94\\
2.82427541317207	0.941\\
2.82500562941709	0.942\\
2.8292015277803	0.943\\
2.83626468960567	0.944\\
2.84093281645849	0.945\\
2.8410454344558	0.946\\
2.84248734384796	0.947\\
2.84790444458454	0.948\\
2.84841860665606	0.949\\
2.84968198832622	0.95\\
2.86686019862307	0.951\\
2.86688962967789	0.952\\
2.86853236475176	0.953\\
2.87080392889843	0.954\\
2.87282110324918	0.955\\
2.87513274887389	0.956\\
2.88282353946845	0.957\\
2.8985412576604	0.958\\
2.90644943755185	0.959\\
2.90848416726478	0.96\\
2.91185428287462	0.961\\
2.91296939883862	0.962\\
2.91648339514864	0.963\\
2.91905088170826	0.964\\
2.92031363960019	0.965\\
2.92521332756801	0.966\\
2.92973814791107	0.967\\
2.93404567655223	0.968\\
2.93416067469092	0.969\\
2.93794073315395	0.97\\
2.94351273202944	0.971\\
2.94740748860501	0.972\\
2.94828669609534	0.973\\
2.98675614689561	0.974\\
2.98891659509686	0.975\\
2.98973577214595	0.976\\
2.99782887235966	0.977\\
2.99802537299177	0.978\\
2.99940139094389	0.979\\
3.00987503620855	0.98\\
3.01398554740502	0.981\\
3.01612411839477	0.982\\
3.03716705378992	0.983\\
3.04122389083091	0.984\\
3.05384209406145	0.985\\
3.05927568751365	0.986\\
3.0758674117022	0.987\\
3.08054762097051	0.988\\
3.09224951411425	0.989\\
3.11281483248709	0.99\\
3.16584608339352	0.991\\
3.19793834914374	0.992\\
3.20577604459348	0.993\\
3.20588415386382	0.994\\
3.21752071979286	0.995\\
3.2222015860729	0.996\\
3.25940336551048	0.997\\
3.28071640620502	0.998\\
3.29509856759789	0.999\\
3.30447627106182	1\\
};
%\addlegendentry{$p=$1, $\nu_p=$1, $||\omega_k||=$1}

\addplot [color=mycolor2, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.72910369685783	0.001\\
1.98282415575245	0.002\\
1.98761735898946	0.003\\
1.99304235247383	0.004\\
2.02092443908919	0.005\\
2.06597249916401	0.006\\
2.0774451967213	0.007\\
2.10781816108074	0.008\\
2.12283869812827	0.009\\
2.15338226271096	0.01\\
2.17218127804482	0.011\\
2.1783602919134	0.012\\
2.18295263936977	0.013\\
2.19024403102102	0.014\\
2.21280972943059	0.015\\
2.22114915103424	0.016\\
2.22746251060433	0.017\\
2.22762169811812	0.018\\
2.24269684521764	0.019\\
2.25745677720373	0.02\\
2.27375528209945	0.021\\
2.27520223371525	0.022\\
2.27604195865611	0.023\\
2.27657817649362	0.024\\
2.27811600454908	0.025\\
2.28421796514627	0.026\\
2.2910715018607	0.027\\
2.2940803452715	0.028\\
2.29671824546157	0.029\\
2.30743839078269	0.03\\
2.31471250714611	0.031\\
2.31538974460594	0.032\\
2.31792015042853	0.033\\
2.31920335666565	0.034\\
2.32349618723541	0.035\\
2.32806138996059	0.036\\
2.3366480262654	0.037\\
2.34133275353375	0.038\\
2.34419169969303	0.039\\
2.34426075176666	0.04\\
2.34463613215342	0.041\\
2.34894582501964	0.042\\
2.35145454777979	0.043\\
2.3515832328803	0.044\\
2.35737358347418	0.045\\
2.35872404716786	0.046\\
2.36332643061289	0.047\\
2.36764251488157	0.048\\
2.36805556678675	0.049\\
2.36846811794444	0.05\\
2.36879479827018	0.051\\
2.37861479849917	0.052\\
2.37866408359578	0.053\\
2.37921728958528	0.054\\
2.38589311863936	0.055\\
2.3885633558049	0.056\\
2.38963346060699	0.057\\
2.391807557767	0.058\\
2.39206097207624	0.059\\
2.39586414789842	0.06\\
2.40533929343815	0.061\\
2.40572049372937	0.062\\
2.40993630964762	0.063\\
2.41439250474591	0.064\\
2.41486264849622	0.065\\
2.41570944514876	0.066\\
2.41669311105068	0.067\\
2.41896813168588	0.068\\
2.42129844764108	0.069\\
2.43061727996285	0.07\\
2.43552042044577	0.071\\
2.43632516174661	0.072\\
2.43655575004201	0.073\\
2.43854632527904	0.074\\
2.43917607868578	0.075\\
2.43981541627176	0.076\\
2.44281374169408	0.077\\
2.44432611185827	0.078\\
2.45424180863165	0.079\\
2.45719153624389	0.08\\
2.45788981169941	0.081\\
2.45945370685794	0.082\\
2.46122200588887	0.083\\
2.46134078188638	0.084\\
2.46212455040503	0.085\\
2.46598364262169	0.086\\
2.46940258035725	0.087\\
2.47196431236273	0.088\\
2.47594516429003	0.089\\
2.47651052795889	0.09\\
2.47798961272125	0.091\\
2.48391005441707	0.092\\
2.48815648983737	0.093\\
2.49348156763227	0.094\\
2.49501049033961	0.095\\
2.49905977251319	0.096\\
2.49919539564828	0.097\\
2.50291137942407	0.098\\
2.50844512848528	0.099\\
2.51026238620253	0.1\\
2.51260289855984	0.101\\
2.51419240489213	0.102\\
2.51425572525103	0.103\\
2.51601372727864	0.104\\
2.51612081575262	0.105\\
2.51619601885454	0.106\\
2.51960840449311	0.107\\
2.52130024850323	0.108\\
2.52182295820378	0.109\\
2.52281069108177	0.11\\
2.52614835781458	0.111\\
2.52965318675946	0.112\\
2.5323035457513	0.113\\
2.53789914672885	0.114\\
2.53950531879687	0.115\\
2.54091692694254	0.116\\
2.54259389159386	0.117\\
2.54405268156176	0.118\\
2.54420185145468	0.119\\
2.54705636344463	0.12\\
2.54796880426516	0.121\\
2.55350368630724	0.122\\
2.55649756034257	0.123\\
2.56054982235757	0.124\\
2.56102755812368	0.125\\
2.56250156285332	0.126\\
2.57035627539844	0.127\\
2.57274422881543	0.128\\
2.57309903108428	0.129\\
2.57318063710966	0.13\\
2.57541999512424	0.131\\
2.57585208506412	0.132\\
2.57645746886751	0.133\\
2.5780210182588	0.134\\
2.58063982892093	0.135\\
2.58364069540587	0.136\\
2.58487716857491	0.137\\
2.58546421731526	0.138\\
2.58720575043719	0.139\\
2.58799391179748	0.14\\
2.58870641604792	0.141\\
2.59174735460052	0.142\\
2.5931311659287	0.143\\
2.59356320159012	0.144\\
2.5949592512296	0.145\\
2.59567706466887	0.146\\
2.59644394273151	0.147\\
2.59751134424992	0.148\\
2.60001522287893	0.149\\
2.60194742172974	0.15\\
2.60437568471545	0.151\\
2.60507255280402	0.152\\
2.60535030546835	0.153\\
2.60575764604901	0.154\\
2.61220162651915	0.155\\
2.6122755745695	0.156\\
2.61320570910991	0.157\\
2.61393741246713	0.158\\
2.61679559577872	0.159\\
2.61754781440998	0.16\\
2.61854712017323	0.161\\
2.62104780348475	0.162\\
2.62294757891791	0.163\\
2.62480263267029	0.164\\
2.62657858207031	0.165\\
2.62667499321276	0.166\\
2.627621902973	0.167\\
2.62876610246935	0.168\\
2.63167201883747	0.169\\
2.63178989292356	0.17\\
2.63346397460244	0.171\\
2.63413460243777	0.172\\
2.63467215607876	0.173\\
2.63661285067221	0.174\\
2.63835773896747	0.175\\
2.6389230347658	0.176\\
2.63930046120499	0.177\\
2.6435504104274	0.178\\
2.64380848007873	0.179\\
2.64483498647669	0.18\\
2.64582786508209	0.181\\
2.64742061487331	0.182\\
2.64868476620319	0.183\\
2.64946287824703	0.184\\
2.65112859726172	0.185\\
2.65148828355854	0.186\\
2.65234989145387	0.187\\
2.65402230927688	0.188\\
2.66177549454761	0.189\\
2.66491455933374	0.19\\
2.66834910604136	0.191\\
2.66949330323889	0.192\\
2.67016594114234	0.193\\
2.6712752522906	0.194\\
2.67168834699785	0.195\\
2.6721267466423	0.196\\
2.67218408625591	0.197\\
2.67663905738089	0.198\\
2.67729194115672	0.199\\
2.67748869061237	0.2\\
2.67889898578057	0.201\\
2.67987822240307	0.202\\
2.68126397034787	0.203\\
2.68230474166739	0.204\\
2.68312386107105	0.205\\
2.68319385618667	0.206\\
2.68529043931021	0.207\\
2.6874999051352	0.208\\
2.68886560876991	0.209\\
2.69056957822527	0.21\\
2.6961274522227	0.211\\
2.69936116136975	0.212\\
2.70174413712015	0.213\\
2.70406412733657	0.214\\
2.70641661149773	0.215\\
2.70756345075388	0.216\\
2.70993036336393	0.217\\
2.71036363066292	0.218\\
2.7110939354984	0.219\\
2.71137175326509	0.22\\
2.7118695628231	0.221\\
2.71231554735725	0.222\\
2.71632234381698	0.223\\
2.71701175227987	0.224\\
2.71917616870733	0.225\\
2.71917964651611	0.226\\
2.72072178982684	0.227\\
2.72105066166997	0.228\\
2.72126772076891	0.229\\
2.72196894092735	0.23\\
2.72334765290314	0.231\\
2.72516868329022	0.232\\
2.7285071210018	0.233\\
2.72875549176482	0.234\\
2.72979445216332	0.235\\
2.73136096318434	0.236\\
2.73291424787408	0.237\\
2.73328901935972	0.238\\
2.73493862828336	0.239\\
2.73635488768568	0.24\\
2.73656700103865	0.241\\
2.73694010277741	0.242\\
2.73726755341308	0.243\\
2.73761303386953	0.244\\
2.74139442082115	0.245\\
2.74355112976123	0.246\\
2.74949003673548	0.247\\
2.74979662922893	0.248\\
2.75040771921476	0.249\\
2.7533031492807	0.25\\
2.75545362681723	0.251\\
2.76006718654216	0.252\\
2.76023578578409	0.253\\
2.76127962466663	0.254\\
2.76381259522056	0.255\\
2.76486420621629	0.256\\
2.7657327787415	0.257\\
2.76664374702644	0.258\\
2.76756423150788	0.259\\
2.76948570050611	0.26\\
2.77057392214035	0.261\\
2.77101230976618	0.262\\
2.77128637159523	0.263\\
2.77181081432932	0.264\\
2.77334039176971	0.265\\
2.77401837903534	0.266\\
2.77747143475867	0.267\\
2.78064791078477	0.268\\
2.78137274204263	0.269\\
2.78539072847239	0.27\\
2.78642060225992	0.271\\
2.78816194447323	0.272\\
2.78826620002735	0.273\\
2.78840652658748	0.274\\
2.78883269598179	0.275\\
2.78887107227236	0.276\\
2.79139478218569	0.277\\
2.79202726940198	0.278\\
2.79432677362158	0.279\\
2.79523135142551	0.28\\
2.79692424321916	0.281\\
2.79724312328207	0.282\\
2.7976677902872	0.283\\
2.79782774108	0.284\\
2.79825062795245	0.285\\
2.79859791525228	0.286\\
2.79874244650235	0.287\\
2.80005411086272	0.288\\
2.80160936217818	0.289\\
2.80161943691235	0.29\\
2.80195323507547	0.291\\
2.80388619943275	0.292\\
2.80638754489984	0.293\\
2.80694920206829	0.294\\
2.8092476496948	0.295\\
2.80925844713504	0.296\\
2.80954947244582	0.297\\
2.80970512217321	0.298\\
2.8120544517777	0.299\\
2.81333892514438	0.3\\
2.81345973808165	0.301\\
2.8147654207029	0.302\\
2.81744496566661	0.303\\
2.8188389470378	0.304\\
2.82120134921564	0.305\\
2.82144508387242	0.306\\
2.82197878657547	0.307\\
2.82259082342351	0.308\\
2.82345677915741	0.309\\
2.82434347490327	0.31\\
2.82748582617649	0.311\\
2.82755491102271	0.312\\
2.82826696440124	0.313\\
2.82918769004766	0.314\\
2.83113573019673	0.315\\
2.83244367979137	0.316\\
2.83261226995699	0.317\\
2.83423020026828	0.318\\
2.83496032746551	0.319\\
2.83513324632137	0.32\\
2.83594764808972	0.321\\
2.83596048680768	0.322\\
2.83686940708466	0.323\\
2.83953362616237	0.324\\
2.83963948397627	0.325\\
2.84004263698606	0.326\\
2.84086834836521	0.327\\
2.84426569145044	0.328\\
2.8447036579866	0.329\\
2.84559529477158	0.33\\
2.84852168840722	0.331\\
2.84902833837459	0.332\\
2.85226129413631	0.333\\
2.85319995294484	0.334\\
2.85411324418818	0.335\\
2.85436250177965	0.336\\
2.85471565434215	0.337\\
2.85538139301122	0.338\\
2.85748067535704	0.339\\
2.85752934788825	0.34\\
2.85782033927807	0.341\\
2.85830449773474	0.342\\
2.85845388045255	0.343\\
2.86060407676314	0.344\\
2.86156984809643	0.345\\
2.8616348173091	0.346\\
2.86185961591256	0.347\\
2.86191105420234	0.348\\
2.86362923616344	0.349\\
2.86450805135024	0.35\\
2.86665586427377	0.351\\
2.86720488573262	0.352\\
2.86821500422782	0.353\\
2.86897082072428	0.354\\
2.87182135532121	0.355\\
2.87278265962098	0.356\\
2.8732493425211	0.357\\
2.8776293079692	0.358\\
2.87778359638231	0.359\\
2.87892861521755	0.36\\
2.88072270091421	0.361\\
2.88076988578972	0.362\\
2.88157534107455	0.363\\
2.88448850893794	0.364\\
2.88504305081595	0.365\\
2.88510365867068	0.366\\
2.88681442400242	0.367\\
2.88821564032714	0.368\\
2.88946898277016	0.369\\
2.89046588385622	0.37\\
2.89076004752953	0.371\\
2.89134571748929	0.372\\
2.89656556384327	0.373\\
2.89696026929853	0.374\\
2.89823643332654	0.375\\
2.90194435479139	0.376\\
2.90318715625624	0.377\\
2.90320064284306	0.378\\
2.90373725063958	0.379\\
2.9039409679593	0.38\\
2.90566679521386	0.381\\
2.90626338361149	0.382\\
2.90747826707377	0.383\\
2.90865596198783	0.384\\
2.91051482175662	0.385\\
2.91061945869329	0.386\\
2.91235003909497	0.387\\
2.91238047291135	0.388\\
2.91296091278011	0.389\\
2.91347590778279	0.39\\
2.91396352639251	0.391\\
2.91695873812011	0.392\\
2.91813120996105	0.393\\
2.92023296686433	0.394\\
2.92029486358184	0.395\\
2.9208371167127	0.396\\
2.92116526876055	0.397\\
2.92150092500853	0.398\\
2.9218918851179	0.399\\
2.92275721737251	0.4\\
2.92451793541064	0.401\\
2.92453658935634	0.402\\
2.92539181991752	0.403\\
2.92607637033113	0.404\\
2.92640061414622	0.405\\
2.92671548141406	0.406\\
2.9270761584399	0.407\\
2.92722308489688	0.408\\
2.92901852690099	0.409\\
2.92933855553777	0.41\\
2.9296950481657	0.411\\
2.9306126789177	0.412\\
2.93126135806575	0.413\\
2.93242710134263	0.414\\
2.93364005912155	0.415\\
2.93370310145442	0.416\\
2.93428748745899	0.417\\
2.93455533587557	0.418\\
2.94005062750986	0.419\\
2.94018327614445	0.42\\
2.94049183569505	0.421\\
2.94473588654499	0.422\\
2.94514849306529	0.423\\
2.94578048141693	0.424\\
2.946775912445	0.425\\
2.9477703896105	0.426\\
2.94780763521817	0.427\\
2.9485784445859	0.428\\
2.95084310288483	0.429\\
2.95090571483155	0.43\\
2.95098473987226	0.431\\
2.95186062631546	0.432\\
2.95262674010945	0.433\\
2.95324865099348	0.434\\
2.95561832147687	0.435\\
2.95612204078582	0.436\\
2.95670650943282	0.437\\
2.96446376981621	0.438\\
2.96463390429131	0.439\\
2.96550349709543	0.44\\
2.96611731405037	0.441\\
2.96624156337187	0.442\\
2.96669502647674	0.443\\
2.96801112572108	0.444\\
2.96841147439087	0.445\\
2.96879375547716	0.446\\
2.96989773776329	0.447\\
2.97101021295037	0.448\\
2.97152129429474	0.449\\
2.97217952215962	0.45\\
2.97239714264235	0.451\\
2.97370910506797	0.452\\
2.97459975603082	0.453\\
2.97528755736885	0.454\\
2.97571201159306	0.455\\
2.97626560196835	0.456\\
2.9771781567476	0.457\\
2.97782998042368	0.458\\
2.97928057967141	0.459\\
2.98033064886376	0.46\\
2.98356057274144	0.461\\
2.98410973529711	0.462\\
2.98496061131683	0.463\\
2.98524696969882	0.464\\
2.98721794701299	0.465\\
2.98827496799706	0.466\\
2.98838041778773	0.467\\
2.99103689492565	0.468\\
2.99485762025974	0.469\\
2.99513563510901	0.47\\
2.99583529405576	0.471\\
2.99654337922551	0.472\\
2.9979226010823	0.473\\
2.99829199790566	0.474\\
3.00135766383414	0.475\\
3.00182129738634	0.476\\
3.00187334974384	0.477\\
3.00466492365776	0.478\\
3.00493994062194	0.479\\
3.0050619448705	0.48\\
3.00589238288053	0.481\\
3.00648180658414	0.482\\
3.00658493766197	0.483\\
3.00757557534687	0.484\\
3.00780438680452	0.485\\
3.00897627312386	0.486\\
3.01047946117981	0.487\\
3.01172691972116	0.488\\
3.01240474382599	0.489\\
3.01409864544916	0.49\\
3.01490884041723	0.491\\
3.01582026911458	0.492\\
3.01622768111059	0.493\\
3.01939275974182	0.494\\
3.02050746824826	0.495\\
3.02355402270278	0.496\\
3.02494948425823	0.497\\
3.02610029686749	0.498\\
3.02654109609877	0.499\\
3.02704858250175	0.5\\
3.02818608429357	0.501\\
3.02927511964778	0.502\\
3.0299374136825	0.503\\
3.03034812379096	0.504\\
3.03075319188724	0.505\\
3.03160918876782	0.506\\
3.03318968396193	0.507\\
3.03402849011725	0.508\\
3.03465208036546	0.509\\
3.0355559351086	0.51\\
3.03656131812952	0.511\\
3.03663222421721	0.512\\
3.03812526945356	0.513\\
3.03884163931318	0.514\\
3.04137146552611	0.515\\
3.04304565726983	0.516\\
3.04441485426285	0.517\\
3.04444605367702	0.518\\
3.04905687676799	0.519\\
3.04953815704226	0.52\\
3.04981495741776	0.521\\
3.05090626664605	0.522\\
3.0511664585781	0.523\\
3.05159957761175	0.524\\
3.0516167378187	0.525\\
3.05162900575262	0.526\\
3.05200063936063	0.527\\
3.05200932319931	0.528\\
3.05298526387099	0.529\\
3.05358812050507	0.53\\
3.05441464450255	0.531\\
3.05497439849804	0.532\\
3.05498087914605	0.533\\
3.05664916420672	0.534\\
3.05772955505651	0.535\\
3.057864186372	0.536\\
3.06173470361428	0.537\\
3.06234644041796	0.538\\
3.06300644270128	0.539\\
3.06332771731594	0.54\\
3.06396072710771	0.541\\
3.06407945702183	0.542\\
3.06438894880994	0.543\\
3.06464739009159	0.544\\
3.06480538878264	0.545\\
3.06484878588175	0.546\\
3.0649649539057	0.547\\
3.06747506042509	0.548\\
3.06748392140814	0.549\\
3.06875237212034	0.55\\
3.06878710013738	0.551\\
3.06881084032075	0.552\\
3.06939789104611	0.553\\
3.06940836291448	0.554\\
3.07159518456306	0.555\\
3.07198012915984	0.556\\
3.07259945437968	0.557\\
3.07261072952754	0.558\\
3.07348214001883	0.559\\
3.07352551690259	0.56\\
3.07353522588716	0.561\\
3.0738686516492	0.562\\
3.07426888696555	0.563\\
3.07608609356532	0.564\\
3.07701478493492	0.565\\
3.07721107226429	0.566\\
3.07771775922419	0.567\\
3.07808529622225	0.568\\
3.07826169457537	0.569\\
3.08080980667284	0.57\\
3.08383895116521	0.571\\
3.08667662933044	0.572\\
3.08668104029655	0.573\\
3.08684947273372	0.574\\
3.08935951935857	0.575\\
3.09125999351213	0.576\\
3.09204072034763	0.577\\
3.09254727770089	0.578\\
3.09267434774022	0.579\\
3.09343246634092	0.58\\
3.09473395713478	0.581\\
3.09477577348476	0.582\\
3.0954207934101	0.583\\
3.09572064464776	0.584\\
3.09638811867917	0.585\\
3.09858576647711	0.586\\
3.09871468898267	0.587\\
3.09954742624247	0.588\\
3.10100896939877	0.589\\
3.1016800293153	0.59\\
3.10267963328953	0.591\\
3.10490767265887	0.592\\
3.10521292827696	0.593\\
3.10625611606039	0.594\\
3.10636849694619	0.595\\
3.10685312812851	0.596\\
3.10872679673938	0.597\\
3.11106608552648	0.598\\
3.11131659722155	0.599\\
3.11146623399402	0.6\\
3.11220240335198	0.601\\
3.11222919762693	0.602\\
3.11253961685023	0.603\\
3.11299072445722	0.604\\
3.11349406060239	0.605\\
3.11391088238221	0.606\\
3.11429265020074	0.607\\
3.11716281727719	0.608\\
3.11781228858491	0.609\\
3.12037893938381	0.61\\
3.12205108908673	0.611\\
3.12208066088553	0.612\\
3.12214051944206	0.613\\
3.12237938367058	0.614\\
3.1227106461292	0.615\\
3.12426441404186	0.616\\
3.12481278552498	0.617\\
3.12594250635602	0.618\\
3.12720773062984	0.619\\
3.12743506229556	0.62\\
3.12748761757288	0.621\\
3.12808318765631	0.622\\
3.1282380084018	0.623\\
3.12845007365622	0.624\\
3.13023733685876	0.625\\
3.13105310796864	0.626\\
3.13224951518606	0.627\\
3.1326072624362	0.628\\
3.13483186358931	0.629\\
3.13621679227564	0.63\\
3.13646270221793	0.631\\
3.13706675364657	0.632\\
3.13829303443873	0.633\\
3.1407786319604	0.634\\
3.14158697033586	0.635\\
3.14267396995571	0.636\\
3.14269170130442	0.637\\
3.14611495847468	0.638\\
3.14817814578508	0.639\\
3.14853819012526	0.64\\
3.15039769316917	0.641\\
3.15059070909738	0.642\\
3.15118415715489	0.643\\
3.15214235062125	0.644\\
3.15368932728319	0.645\\
3.15383421463581	0.646\\
3.15457072590593	0.647\\
3.15555717498364	0.648\\
3.15608117508862	0.649\\
3.15728154878694	0.65\\
3.15766580949166	0.651\\
3.15932357667554	0.652\\
3.16248592203415	0.653\\
3.16344212558041	0.654\\
3.16448043306921	0.655\\
3.16457392978065	0.656\\
3.1664280176394	0.657\\
3.16659716851994	0.658\\
3.17422574370288	0.659\\
3.17440862394123	0.66\\
3.17583370339789	0.661\\
3.17641698997341	0.662\\
3.17652978983387	0.663\\
3.17664661643582	0.664\\
3.17699982898549	0.665\\
3.1774129236768	0.666\\
3.17756893845791	0.667\\
3.17981913643486	0.668\\
3.18045300362652	0.669\\
3.18068499475622	0.67\\
3.1813287510255	0.671\\
3.18240964027797	0.672\\
3.1835161293577	0.673\\
3.18370248513939	0.674\\
3.18426744635603	0.675\\
3.18479243471121	0.676\\
3.1852838332932	0.677\\
3.18609581912476	0.678\\
3.18811600228616	0.679\\
3.18919418357038	0.68\\
3.19099289521355	0.681\\
3.19331308894432	0.682\\
3.19578173370288	0.683\\
3.19616786741461	0.684\\
3.200053862834	0.685\\
3.20344175704408	0.686\\
3.20442323201441	0.687\\
3.20560863360706	0.688\\
3.20647304683121	0.689\\
3.20845188238586	0.69\\
3.20889095558093	0.691\\
3.20899618108788	0.692\\
3.21054532775017	0.693\\
3.21228402696351	0.694\\
3.21376941452326	0.695\\
3.2138667776432	0.696\\
3.21525022259109	0.697\\
3.21540219901656	0.698\\
3.2163995811747	0.699\\
3.21640052570752	0.7\\
3.21668975292415	0.701\\
3.22069363759769	0.702\\
3.22098147279799	0.703\\
3.22329969026852	0.704\\
3.22680739441027	0.705\\
3.22970302824296	0.706\\
3.2297497189889	0.707\\
3.23185724905729	0.708\\
3.23198754598271	0.709\\
3.23229593896148	0.71\\
3.23294193477187	0.711\\
3.23405550905684	0.712\\
3.23436982564986	0.713\\
3.23508804966002	0.714\\
3.23542414112521	0.715\\
3.23802080014115	0.716\\
3.24137212968077	0.717\\
3.24292264890232	0.718\\
3.24373325887689	0.719\\
3.24867898222711	0.72\\
3.24905036499394	0.721\\
3.25475415269221	0.722\\
3.25847251418344	0.723\\
3.259023951549	0.724\\
3.26270734168054	0.725\\
3.26302854832946	0.726\\
3.26391007287398	0.727\\
3.2644820246656	0.728\\
3.26540558553005	0.729\\
3.265697497166	0.73\\
3.26720870503996	0.731\\
3.26903580374389	0.732\\
3.27016930180346	0.733\\
3.27018541512856	0.734\\
3.2732184989634	0.735\\
3.27338641436208	0.736\\
3.27341918248244	0.737\\
3.27419238518501	0.738\\
3.27439908162117	0.739\\
3.27463474105641	0.74\\
3.27499950121956	0.741\\
3.27535472470829	0.742\\
3.27623498523403	0.743\\
3.27676066026045	0.744\\
3.2776477091409	0.745\\
3.27774434691819	0.746\\
3.27864578157725	0.747\\
3.27900278503455	0.748\\
3.28009182526782	0.749\\
3.2836771628326	0.75\\
3.28441528170126	0.751\\
3.2845030494633	0.752\\
3.28558456305333	0.753\\
3.29213723580914	0.754\\
3.29357805689193	0.755\\
3.29370588984763	0.756\\
3.29739473285022	0.757\\
3.29849176284604	0.758\\
3.29853146517361	0.759\\
3.29913924340994	0.76\\
3.29945126145655	0.761\\
3.30316745661847	0.762\\
3.30348241889541	0.763\\
3.30490768319671	0.764\\
3.3054781134817	0.765\\
3.30779995062942	0.766\\
3.30824359146255	0.767\\
3.30935397297777	0.768\\
3.31043272345493	0.769\\
3.31067326805401	0.77\\
3.31229941500406	0.771\\
3.31297649412221	0.772\\
3.3180665154091	0.773\\
3.31979524923065	0.774\\
3.32072299106016	0.775\\
3.32352230471655	0.776\\
3.32428047195208	0.777\\
3.32611366335704	0.778\\
3.3281570979377	0.779\\
3.32985085669703	0.78\\
3.33075039363503	0.781\\
3.33104682235523	0.782\\
3.3310670799337	0.783\\
3.33140501548636	0.784\\
3.33652664432294	0.785\\
3.33732153178924	0.786\\
3.33736468659091	0.787\\
3.33935772391941	0.788\\
3.33983509689432	0.789\\
3.34363448763746	0.79\\
3.34547175992636	0.791\\
3.34982267121214	0.792\\
3.35018048081145	0.793\\
3.35146920612131	0.794\\
3.3528562727347	0.795\\
3.3531313786968	0.796\\
3.35506639069018	0.797\\
3.35523913311073	0.798\\
3.35611873298454	0.799\\
3.35621136799246	0.8\\
3.35960448366799	0.801\\
3.3613221845592	0.802\\
3.3621191167084	0.803\\
3.36236968710462	0.804\\
3.36254613806122	0.805\\
3.36300529712882	0.806\\
3.36388364104966	0.807\\
3.3651539055542	0.808\\
3.36763454304172	0.809\\
3.3690071015895	0.81\\
3.36927856512723	0.811\\
3.37014860161334	0.812\\
3.37264889055852	0.813\\
3.37605042795927	0.814\\
3.37810905398902	0.815\\
3.38108923418369	0.816\\
3.38129477415825	0.817\\
3.38171052998862	0.818\\
3.38189885126752	0.819\\
3.38211527143954	0.82\\
3.38460007756146	0.821\\
3.38479125337818	0.822\\
3.38632017648086	0.823\\
3.38657735397065	0.824\\
3.38744323306736	0.825\\
3.38795989964958	0.826\\
3.38819157085072	0.827\\
3.38924686771175	0.828\\
3.39006310466305	0.829\\
3.39166795864211	0.83\\
3.39287389660581	0.831\\
3.39536418343131	0.832\\
3.39541957175443	0.833\\
3.39601480557734	0.834\\
3.3994033516441	0.835\\
3.39976391599552	0.836\\
3.40293968427761	0.837\\
3.40377081765152	0.838\\
3.40634407693287	0.839\\
3.41060580087336	0.84\\
3.41601507082069	0.841\\
3.41823660846348	0.842\\
3.42227876628803	0.843\\
3.43005971619265	0.844\\
3.43220597367514	0.845\\
3.4355377332569	0.846\\
3.43752740347985	0.847\\
3.4446536221271	0.848\\
3.44507402854588	0.849\\
3.44529223221499	0.85\\
3.44710006328929	0.851\\
3.45008128757417	0.852\\
3.45118601231287	0.853\\
3.45181486787531	0.854\\
3.45204432997499	0.855\\
3.4521955560706	0.856\\
3.45296556400535	0.857\\
3.45533623016185	0.858\\
3.45804750526397	0.859\\
3.45956028682415	0.86\\
3.46564525168015	0.861\\
3.46703619773823	0.862\\
3.46845128761503	0.863\\
3.47414842596857	0.864\\
3.47526524536206	0.865\\
3.47802791976779	0.866\\
3.48038807836978	0.867\\
3.48489144274432	0.868\\
3.48678265555385	0.869\\
3.48679916305868	0.87\\
3.48758042580373	0.871\\
3.48891506957706	0.872\\
3.49147944231646	0.873\\
3.49351239888773	0.874\\
3.4951196385161	0.875\\
3.49554635368228	0.876\\
3.49684583508848	0.877\\
3.49939658291269	0.878\\
3.49981419317188	0.879\\
3.50336145443086	0.88\\
3.50426836301515	0.881\\
3.50557802175478	0.882\\
3.51166551260504	0.883\\
3.51286303013156	0.884\\
3.51330261694301	0.885\\
3.51481501517913	0.886\\
3.51486684721212	0.887\\
3.51764067963368	0.888\\
3.51782717470459	0.889\\
3.52156527552557	0.89\\
3.52619698297202	0.891\\
3.52729225056354	0.892\\
3.52834471908118	0.893\\
3.52957789062103	0.894\\
3.53153405049592	0.895\\
3.53192330031831	0.896\\
3.54073270338576	0.897\\
3.54180687743667	0.898\\
3.5436392803444	0.899\\
3.5471390377769	0.9\\
3.54719827255863	0.901\\
3.54936207527297	0.902\\
3.55275839975126	0.903\\
3.55347378801915	0.904\\
3.55439283030222	0.905\\
3.5569661580518	0.906\\
3.55834483779562	0.907\\
3.56184757417404	0.908\\
3.56533248129113	0.909\\
3.56560972890631	0.91\\
3.56736694005396	0.911\\
3.56929089349538	0.912\\
3.56956114424334	0.913\\
3.57149130172577	0.914\\
3.57169017835975	0.915\\
3.58184094196634	0.916\\
3.58312932448534	0.917\\
3.58498007797884	0.918\\
3.58575294167652	0.919\\
3.59952966597533	0.92\\
3.60181803827781	0.921\\
3.60311001647602	0.922\\
3.60903911417608	0.923\\
3.61067038175134	0.924\\
3.61170550323485	0.925\\
3.61612620897452	0.926\\
3.61664368650214	0.927\\
3.62446682196185	0.928\\
3.62644215082241	0.929\\
3.63916651350657	0.93\\
3.64012986975273	0.931\\
3.65022248150327	0.932\\
3.66266360368248	0.933\\
3.66333523931083	0.934\\
3.67241833809475	0.935\\
3.6738910279327	0.936\\
3.67843833523923	0.937\\
3.68154962578304	0.938\\
3.68234225181023	0.939\\
3.68255800264409	0.94\\
3.68607973098265	0.941\\
3.68805767856114	0.942\\
3.69675494270464	0.943\\
3.69829099814032	0.944\\
3.70210063007017	0.945\\
3.70686961409509	0.946\\
3.70743383987355	0.947\\
3.70825185620189	0.948\\
3.71265840427507	0.949\\
3.7138160351871	0.95\\
3.71683016509715	0.951\\
3.72487482978766	0.952\\
3.73121581558228	0.953\\
3.73205508264596	0.954\\
3.7354177520319	0.955\\
3.73829655141335	0.956\\
3.7387477325801	0.957\\
3.74215211057073	0.958\\
3.74813724311891	0.959\\
3.75156578598349	0.96\\
3.76998762153294	0.961\\
3.7749235846418	0.962\\
3.77722692371692	0.963\\
3.78595869604307	0.964\\
3.79094838120779	0.965\\
3.79128426658749	0.966\\
3.79998538518087	0.967\\
3.80148655816839	0.968\\
3.80897925123753	0.969\\
3.82039304734441	0.97\\
3.82242913792477	0.971\\
3.83658927293358	0.972\\
3.84182091093793	0.973\\
3.8461088625781	0.974\\
3.84852088497132	0.975\\
3.85161469379033	0.976\\
3.8575038000522	0.977\\
3.85977092234479	0.978\\
3.86696670923842	0.979\\
3.8826956270098	0.98\\
3.89728687609622	0.981\\
3.91655689434124	0.982\\
3.9310946339908	0.983\\
3.93372573877268	0.984\\
3.95461127495339	0.985\\
3.95707012563391	0.986\\
3.96148469990534	0.987\\
3.96203188398457	0.988\\
3.98449843528636	0.989\\
4.04561217688068	0.99\\
4.09144646877812	0.991\\
4.11352140972831	0.992\\
4.12314033390688	0.993\\
4.12367370575142	0.994\\
4.14946955474814	0.995\\
4.15245890441533	0.996\\
4.16421153566127	0.997\\
4.19073021667642	0.998\\
4.20121871741266	0.999\\
4.26016375306436	1\\
};
%\addlegendentry{$p=$3, $\nu_p=$1, $||\omega_k||=$1}

\addplot [color=mycolor3, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.96965867325047	0.001\\
2.25888204925241	0.002\\
2.26134094450686	0.003\\
2.28648854360892	0.004\\
2.2921349064537	0.005\\
2.36388576672639	0.006\\
2.36774795067825	0.007\\
2.38231849779838	0.008\\
2.42075187033469	0.009\\
2.42513843899374	0.01\\
2.47693821120078	0.011\\
2.48159031694618	0.012\\
2.48503341195837	0.013\\
2.50323959098249	0.014\\
2.52255553144502	0.015\\
2.52762053293371	0.016\\
2.53556227858834	0.017\\
2.55506359430414	0.018\\
2.55976764185531	0.019\\
2.57585198000584	0.02\\
2.57674146225552	0.021\\
2.58034143748427	0.022\\
2.58551166475289	0.023\\
2.5934616627609	0.024\\
2.59414171170611	0.025\\
2.60215614075574	0.026\\
2.60383187574135	0.027\\
2.61763096948969	0.028\\
2.62099985675375	0.029\\
2.62352080716733	0.03\\
2.6319762437338	0.031\\
2.63325562768127	0.032\\
2.63830838682887	0.033\\
2.63832903666676	0.034\\
2.6400102745331	0.035\\
2.64413158151488	0.036\\
2.64925566096546	0.037\\
2.65372346188481	0.038\\
2.65628579077857	0.039\\
2.66822090045148	0.04\\
2.67073046033809	0.041\\
2.67208982252868	0.042\\
2.67298052813055	0.043\\
2.67481277726905	0.044\\
2.67587356509912	0.045\\
2.6770804534037	0.046\\
2.68014422615804	0.047\\
2.6847951378001	0.048\\
2.68763826929238	0.049\\
2.6907812815344	0.05\\
2.69153948476386	0.051\\
2.69531307570334	0.052\\
2.70043067527214	0.053\\
2.70237530393078	0.054\\
2.70348067369563	0.055\\
2.70411310877424	0.056\\
2.70739117213463	0.057\\
2.71019107921757	0.058\\
2.71088305716599	0.059\\
2.71605362223405	0.06\\
2.71852999792182	0.061\\
2.72153694909873	0.062\\
2.72387873758841	0.063\\
2.72458614943215	0.064\\
2.73357118655166	0.065\\
2.73701738260886	0.066\\
2.73930864282867	0.067\\
2.74191009227727	0.068\\
2.75116064216733	0.069\\
2.75485115005827	0.07\\
2.75516118019019	0.071\\
2.7565404012264	0.072\\
2.75839064293087	0.073\\
2.75935494280567	0.074\\
2.76135976771808	0.075\\
2.76241384492746	0.076\\
2.76490966172765	0.077\\
2.77696953655192	0.078\\
2.77788826487434	0.079\\
2.77791492680833	0.08\\
2.77897868580463	0.081\\
2.78398843161017	0.082\\
2.78914805682847	0.083\\
2.7916347126483	0.084\\
2.79164633042067	0.085\\
2.7935071526445	0.086\\
2.79384834296164	0.087\\
2.79531371837607	0.088\\
2.80820945428363	0.089\\
2.80989259572965	0.09\\
2.81637977636667	0.091\\
2.81792773420508	0.092\\
2.82043334954454	0.093\\
2.82519080116066	0.094\\
2.82888113606372	0.095\\
2.83247463253736	0.096\\
2.84141667528641	0.097\\
2.84307597029601	0.098\\
2.84374758963543	0.099\\
2.8450046268378	0.1\\
2.84635271868625	0.101\\
2.8470298261319	0.102\\
2.84713213381139	0.103\\
2.84867532410857	0.104\\
2.84963763391901	0.105\\
2.85058237663522	0.106\\
2.85324487423084	0.107\\
2.85749054925401	0.108\\
2.85768717050314	0.109\\
2.8605732861115	0.11\\
2.86408692620527	0.111\\
2.8642305100912	0.112\\
2.86629059564927	0.113\\
2.86757836099052	0.114\\
2.8720818960398	0.115\\
2.87390540682475	0.116\\
2.87524905864058	0.117\\
2.88732387819249	0.118\\
2.88891942768823	0.119\\
2.88916860930003	0.12\\
2.89118202794906	0.121\\
2.89221034481648	0.122\\
2.89254111045035	0.123\\
2.89617475484956	0.124\\
2.9026970994711	0.125\\
2.90525153654167	0.126\\
2.90689897444683	0.127\\
2.90705875014457	0.128\\
2.9077275734173	0.129\\
2.90953973520213	0.13\\
2.91678026277747	0.131\\
2.91683585251962	0.132\\
2.92092354366574	0.133\\
2.92192778264808	0.134\\
2.9219431393806	0.135\\
2.9224054403106	0.136\\
2.92314660359479	0.137\\
2.92378363350378	0.138\\
2.92403279392622	0.139\\
2.92671816426323	0.14\\
2.92690963384107	0.141\\
2.93007801348343	0.142\\
2.93231976314403	0.143\\
2.93247783260376	0.144\\
2.93318414067335	0.145\\
2.93419597141896	0.146\\
2.93442840154917	0.147\\
2.93458511306167	0.148\\
2.93701046268779	0.149\\
2.9377637947772	0.15\\
2.93923783186172	0.151\\
2.94312289392182	0.152\\
2.94541666186171	0.153\\
2.9455065528704	0.154\\
2.94695028292208	0.155\\
2.95142455059843	0.156\\
2.95397913689245	0.157\\
2.95437899649841	0.158\\
2.95442221811874	0.159\\
2.95854930622346	0.16\\
2.95915999161492	0.161\\
2.95928209327254	0.162\\
2.95930328687793	0.163\\
2.96015176305373	0.164\\
2.96043688912927	0.165\\
2.96177564745265	0.166\\
2.96205919152051	0.167\\
2.96315760578995	0.168\\
2.96576390959567	0.169\\
2.96778038803385	0.17\\
2.97071403148052	0.171\\
2.97145568264357	0.172\\
2.9727006174453	0.173\\
2.97414732867822	0.174\\
2.97448591286856	0.175\\
2.97767564729072	0.176\\
2.98209390639461	0.177\\
2.98282697703773	0.178\\
2.98603134632737	0.179\\
2.98824163481314	0.18\\
2.99195639011003	0.181\\
2.99250776093313	0.182\\
2.9936989925569	0.183\\
2.99379987977307	0.184\\
2.99409971724778	0.185\\
3.00078048169427	0.186\\
3.00129512044443	0.187\\
3.00509560739132	0.188\\
3.00729307931905	0.189\\
3.00843908842692	0.19\\
3.00892970793965	0.191\\
3.00950135628349	0.192\\
3.01449726916069	0.193\\
3.01538041003465	0.194\\
3.01598396892709	0.195\\
3.01662592408551	0.196\\
3.01726535108551	0.197\\
3.02302068949264	0.198\\
3.02315321140435	0.199\\
3.02356036343255	0.2\\
3.02654272465274	0.201\\
3.02688333068851	0.202\\
3.03037429007113	0.203\\
3.03041706791191	0.204\\
3.03168269462366	0.205\\
3.0336263334321	0.206\\
3.03377487886059	0.207\\
3.03500180632895	0.208\\
3.03577701358687	0.209\\
3.03871765125229	0.21\\
3.04514067462879	0.211\\
3.04653883220622	0.212\\
3.04695521716732	0.213\\
3.04936455790222	0.214\\
3.04942217162459	0.215\\
3.05212781739886	0.216\\
3.05297414650416	0.217\\
3.05699427972393	0.218\\
3.0602158000807	0.219\\
3.06153212537217	0.22\\
3.06302381219334	0.221\\
3.06335021961188	0.222\\
3.0640060963978	0.223\\
3.06433185838951	0.224\\
3.06744800153858	0.225\\
3.0694271562513	0.226\\
3.07020085048071	0.227\\
3.07068740699859	0.228\\
3.07330975939918	0.229\\
3.07377767758038	0.23\\
3.07397583588182	0.231\\
3.07447351407172	0.232\\
3.07531993215824	0.233\\
3.0770269178704	0.234\\
3.07851345015956	0.235\\
3.07855513598862	0.236\\
3.07932012775097	0.237\\
3.08017987771186	0.238\\
3.0841213014856	0.239\\
3.08425911453396	0.24\\
3.08551299439266	0.241\\
3.08595501768976	0.242\\
3.08688662826088	0.243\\
3.08844397542601	0.244\\
3.08892143483468	0.245\\
3.09007365339945	0.246\\
3.09264248929627	0.247\\
3.09264578208952	0.248\\
3.09354190627171	0.249\\
3.09530063728394	0.25\\
3.10045410816144	0.251\\
3.10435594526407	0.252\\
3.10537566833034	0.253\\
3.10863670371777	0.254\\
3.11017497578673	0.255\\
3.11065666976992	0.256\\
3.11146023453153	0.257\\
3.11147403796801	0.258\\
3.11627668850356	0.259\\
3.11720284538228	0.26\\
3.11916314072736	0.261\\
3.11936455921175	0.262\\
3.12400844761537	0.263\\
3.12416866784398	0.264\\
3.12462031378644	0.265\\
3.12857407454556	0.266\\
3.12863033921799	0.267\\
3.12922926445789	0.268\\
3.13070514188305	0.269\\
3.13111511564094	0.27\\
3.13361428103871	0.271\\
3.13670690686499	0.272\\
3.14077679401305	0.273\\
3.14080221132319	0.274\\
3.14117049376533	0.275\\
3.141686262869	0.276\\
3.14524479874596	0.277\\
3.14599060767488	0.278\\
3.14637360746815	0.279\\
3.1472977399475	0.28\\
3.1479260467258	0.281\\
3.14870732073705	0.282\\
3.15113308810301	0.283\\
3.15251605819391	0.284\\
3.15339466594813	0.285\\
3.15467633421986	0.286\\
3.15623174969529	0.287\\
3.15625960434476	0.288\\
3.15660128823123	0.289\\
3.15661539566895	0.29\\
3.15736162442975	0.291\\
3.15752974267876	0.292\\
3.15755371819774	0.293\\
3.158057435552	0.294\\
3.15840432257485	0.295\\
3.15995563979759	0.296\\
3.1664048062287	0.297\\
3.16641658185745	0.298\\
3.16743215600575	0.299\\
3.16779709532664	0.3\\
3.16904003464678	0.301\\
3.17215443906592	0.302\\
3.17285719038563	0.303\\
3.17306283242495	0.304\\
3.17405527908927	0.305\\
3.17490565902078	0.306\\
3.17657111984674	0.307\\
3.17972327277527	0.308\\
3.18109997774374	0.309\\
3.18227088186562	0.31\\
3.18506033679614	0.311\\
3.18595104022347	0.312\\
3.18670911464632	0.313\\
3.18789693520362	0.314\\
3.18793427430794	0.315\\
3.18839112356225	0.316\\
3.1888786695227	0.317\\
3.18909516867592	0.318\\
3.18973690825681	0.319\\
3.1906214913331	0.32\\
3.19095232455934	0.321\\
3.19589097433748	0.322\\
3.19746383755482	0.323\\
3.19824893557914	0.324\\
3.19972181137862	0.325\\
3.20049465993295	0.326\\
3.20476585582244	0.327\\
3.20837959772413	0.328\\
3.20975731911841	0.329\\
3.21004485221387	0.33\\
3.21017225041695	0.331\\
3.21105438240113	0.332\\
3.21128939025769	0.333\\
3.2118821752796	0.334\\
3.21253750570932	0.335\\
3.21380948730252	0.336\\
3.21563785928121	0.337\\
3.21722694368688	0.338\\
3.21758705771185	0.339\\
3.22043165100609	0.34\\
3.22096196064713	0.341\\
3.222738162403	0.342\\
3.22388176604041	0.343\\
3.22411103372545	0.344\\
3.22439014569947	0.345\\
3.22477280597912	0.346\\
3.22714535757493	0.347\\
3.22731277005929	0.348\\
3.22744547670696	0.349\\
3.22759249150581	0.35\\
3.22801444750945	0.351\\
3.22826855509282	0.352\\
3.23000859937041	0.353\\
3.23018507308716	0.354\\
3.23028915993947	0.355\\
3.23249258283196	0.356\\
3.23273248843113	0.357\\
3.23391201177849	0.358\\
3.23461587951417	0.359\\
3.23742862827698	0.36\\
3.23986434981477	0.361\\
3.24138794630069	0.362\\
3.24293439327358	0.363\\
3.2450543228355	0.364\\
3.24628620462254	0.365\\
3.24660257288524	0.366\\
3.24666682871564	0.367\\
3.24890952936439	0.368\\
3.25048611845379	0.369\\
3.25054193805986	0.37\\
3.25221174646928	0.371\\
3.25410127755845	0.372\\
3.25418059560143	0.373\\
3.26066477312729	0.374\\
3.26270585903078	0.375\\
3.26503417723981	0.376\\
3.26569373557195	0.377\\
3.26609989574799	0.378\\
3.26625599599234	0.379\\
3.26749106469833	0.38\\
3.27045100749379	0.381\\
3.27127343088097	0.382\\
3.27146835583653	0.383\\
3.27262877578708	0.384\\
3.27289688836298	0.385\\
3.27533338929127	0.386\\
3.27635869110798	0.387\\
3.27669312438586	0.388\\
3.27777854765411	0.389\\
3.27791469447131	0.39\\
3.28082408925867	0.391\\
3.28185757183391	0.392\\
3.28353120432899	0.393\\
3.28382369073407	0.394\\
3.28458866121472	0.395\\
3.28548347819576	0.396\\
3.28681308548559	0.397\\
3.29023811848925	0.398\\
3.290628442388	0.399\\
3.29079635194063	0.4\\
3.29371540466722	0.401\\
3.2938030858243	0.402\\
3.2944774921862	0.403\\
3.29535264639914	0.404\\
3.2971132466777	0.405\\
3.29717935225223	0.406\\
3.29940447550103	0.407\\
3.29970710433551	0.408\\
3.30042844059503	0.409\\
3.30051970047157	0.41\\
3.30258404499508	0.411\\
3.30265493163899	0.412\\
3.30282558261236	0.413\\
3.30363708604401	0.414\\
3.30499003411182	0.415\\
3.3053898031163	0.416\\
3.30565486699646	0.417\\
3.30592086672954	0.418\\
3.30607088938339	0.419\\
3.30650012068099	0.42\\
3.30724058515559	0.421\\
3.30813258397308	0.422\\
3.3087978906069	0.423\\
3.30897856844975	0.424\\
3.30931096035419	0.425\\
3.30985003434915	0.426\\
3.31005490055094	0.427\\
3.31027540975231	0.428\\
3.31046735068766	0.429\\
3.31103201524509	0.43\\
3.31334280295841	0.431\\
3.31421624251721	0.432\\
3.31579742948578	0.433\\
3.31611601627714	0.434\\
3.31614246013516	0.435\\
3.31995319943408	0.436\\
3.32382408659596	0.437\\
3.32541811012475	0.438\\
3.32837970770441	0.439\\
3.32906505919272	0.44\\
3.32983180431092	0.441\\
3.32993855163082	0.442\\
3.33166647703185	0.443\\
3.33237914953204	0.444\\
3.33250547069378	0.445\\
3.33568223112384	0.446\\
3.33698940685049	0.447\\
3.33778816154049	0.448\\
3.33954534269256	0.449\\
3.34405548464888	0.45\\
3.34523604213847	0.451\\
3.34579617124551	0.452\\
3.34620242787934	0.453\\
3.34676006866536	0.454\\
3.34891090127064	0.455\\
3.34935517423061	0.456\\
3.35003042302529	0.457\\
3.35171286745233	0.458\\
3.35175429254378	0.459\\
3.35251410020827	0.46\\
3.35375883719061	0.461\\
3.35387269477283	0.462\\
3.35419489977327	0.463\\
3.35616692950395	0.464\\
3.35705243985174	0.465\\
3.35773379756213	0.466\\
3.36120810002274	0.467\\
3.36261520607117	0.468\\
3.36268217920143	0.469\\
3.36326446179406	0.47\\
3.37001792507983	0.471\\
3.37023035736873	0.472\\
3.3705030210514	0.473\\
3.37057322784691	0.474\\
3.37101749888163	0.475\\
3.37249134542765	0.476\\
3.37470850413069	0.477\\
3.37484292288272	0.478\\
3.3748993552633	0.479\\
3.37554320002844	0.48\\
3.37682580586254	0.481\\
3.37899289557781	0.482\\
3.38070308812414	0.483\\
3.38220908232507	0.484\\
3.38277060286306	0.485\\
3.38649745572484	0.486\\
3.38665287239421	0.487\\
3.38862947097572	0.488\\
3.38989932495373	0.489\\
3.39385392120483	0.49\\
3.39702404241757	0.491\\
3.39790103654584	0.492\\
3.39947546877527	0.493\\
3.40015268084442	0.494\\
3.40032681017559	0.495\\
3.40094522097512	0.496\\
3.4017815019511	0.497\\
3.40219135029783	0.498\\
3.4026514259423	0.499\\
3.40311864231791	0.5\\
3.40364743698692	0.501\\
3.40420477646229	0.502\\
3.40450553474491	0.503\\
3.40503234013874	0.504\\
3.40698707688989	0.505\\
3.40738847369476	0.506\\
3.40755018763662	0.507\\
3.40785814829064	0.508\\
3.40820280537782	0.509\\
3.41049452333934	0.51\\
3.41068318177817	0.511\\
3.41092573724747	0.512\\
3.41124664011678	0.513\\
3.41216195329982	0.514\\
3.41327375217865	0.515\\
3.41413342281896	0.516\\
3.415387423967	0.517\\
3.41619372110535	0.518\\
3.41715811896537	0.519\\
3.41844324073314	0.52\\
3.42012804281425	0.521\\
3.42044460770833	0.522\\
3.42074614126475	0.523\\
3.42307277695519	0.524\\
3.4233612374826	0.525\\
3.42568539098231	0.526\\
3.42584353410407	0.527\\
3.42684290183033	0.528\\
3.42750562929138	0.529\\
3.42874769224996	0.53\\
3.42967101159597	0.531\\
3.43001847583393	0.532\\
3.43025535312668	0.533\\
3.43178492940137	0.534\\
3.43275659143352	0.535\\
3.43331811575915	0.536\\
3.43421625106118	0.537\\
3.43557195332549	0.538\\
3.43659386318063	0.539\\
3.4369988930272	0.54\\
3.43772664489323	0.541\\
3.43867183859217	0.542\\
3.43867480369957	0.543\\
3.43908951780773	0.544\\
3.44031262334971	0.545\\
3.4405886781354	0.546\\
3.44129163930291	0.547\\
3.44182860506785	0.548\\
3.44224620061884	0.549\\
3.44435488914989	0.55\\
3.44461422455201	0.551\\
3.44462362701635	0.552\\
3.44470853405427	0.553\\
3.44512287421761	0.554\\
3.44639635736841	0.555\\
3.44821036257903	0.556\\
3.44842030464054	0.557\\
3.44846284672902	0.558\\
3.45007901834589	0.559\\
3.45121138686474	0.56\\
3.45231673260149	0.561\\
3.45311241591298	0.562\\
3.45358225783981	0.563\\
3.45377771468912	0.564\\
3.45416642440343	0.565\\
3.45466237188911	0.566\\
3.45805462904798	0.567\\
3.45863661530879	0.568\\
3.46008951667324	0.569\\
3.46130182286936	0.57\\
3.46282561146938	0.571\\
3.46572861865912	0.572\\
3.46597974370722	0.573\\
3.46615383162294	0.574\\
3.4670899586333	0.575\\
3.46764519391469	0.576\\
3.46784608954286	0.577\\
3.47019270679838	0.578\\
3.47153136534884	0.579\\
3.47266765815106	0.58\\
3.47350581374091	0.581\\
3.4748033121758	0.582\\
3.47682441633073	0.583\\
3.47726521543231	0.584\\
3.47821306000799	0.585\\
3.47853001308279	0.586\\
3.47888092301514	0.587\\
3.47965605917544	0.588\\
3.47975044528094	0.589\\
3.48112285852337	0.59\\
3.48126496228316	0.591\\
3.4824257792823	0.592\\
3.48371870492594	0.593\\
3.48396053517747	0.594\\
3.48397104428735	0.595\\
3.48410761166927	0.596\\
3.48439499981996	0.597\\
3.48549139128945	0.598\\
3.48661864318683	0.599\\
3.48721983993181	0.6\\
3.48868192042822	0.601\\
3.48964371597101	0.602\\
3.49436548509151	0.603\\
3.49447473702939	0.604\\
3.49491399801505	0.605\\
3.49510050047086	0.606\\
3.49802854723012	0.607\\
3.4986830195989	0.608\\
3.4998536585605	0.609\\
3.50053916427251	0.61\\
3.50171198273144	0.611\\
3.50356693475379	0.612\\
3.50505548153873	0.613\\
3.50549114899622	0.614\\
3.50653275819898	0.615\\
3.50654591438379	0.616\\
3.50769838053956	0.617\\
3.50794808507099	0.618\\
3.50847196432724	0.619\\
3.50903055928943	0.62\\
3.5099628382832	0.621\\
3.51014353414155	0.622\\
3.51086851776553	0.623\\
3.51689534114213	0.624\\
3.51768472197268	0.625\\
3.51775867080777	0.626\\
3.52001811996763	0.627\\
3.5212276831595	0.628\\
3.52187614127405	0.629\\
3.52417599850183	0.63\\
3.52615009073065	0.631\\
3.52641477462592	0.632\\
3.52647296325656	0.633\\
3.52656078497669	0.634\\
3.52701218011222	0.635\\
3.52724368491994	0.636\\
3.52936964723318	0.637\\
3.52983476571602	0.638\\
3.53025389923713	0.639\\
3.53191706318542	0.64\\
3.53233643054089	0.641\\
3.53305021796403	0.642\\
3.53348150392827	0.643\\
3.53568486649828	0.644\\
3.53581473586394	0.645\\
3.53603276628342	0.646\\
3.53680166305776	0.647\\
3.53741160620921	0.648\\
3.53922073812835	0.649\\
3.54025643241432	0.65\\
3.54065935253392	0.651\\
3.54095121773309	0.652\\
3.54224933499667	0.653\\
3.54466698441889	0.654\\
3.54740597526983	0.655\\
3.54853358365437	0.656\\
3.5492575316952	0.657\\
3.55061096370542	0.658\\
3.5510268886262	0.659\\
3.55204131634922	0.66\\
3.55694760072044	0.661\\
3.55845154148292	0.662\\
3.55869753594928	0.663\\
3.55949559790496	0.664\\
3.56099346481309	0.665\\
3.56101421450227	0.666\\
3.56314756361952	0.667\\
3.56978773869191	0.668\\
3.56996006980804	0.669\\
3.57269210522821	0.67\\
3.57292925605573	0.671\\
3.57302146546118	0.672\\
3.57350557681781	0.673\\
3.57365735247175	0.674\\
3.57383864917103	0.675\\
3.57439334165259	0.676\\
3.5745046721827	0.677\\
3.5751302948058	0.678\\
3.57625299715	0.679\\
3.57835897701518	0.68\\
3.58025868742375	0.681\\
3.58064549437279	0.682\\
3.58104728674769	0.683\\
3.58263805148709	0.684\\
3.58293493275103	0.685\\
3.58372621199597	0.686\\
3.58556596292489	0.687\\
3.58709127170691	0.688\\
3.58858423935964	0.689\\
3.58991871715283	0.69\\
3.59017336564777	0.691\\
3.59113267670176	0.692\\
3.59125840551513	0.693\\
3.59143106822282	0.694\\
3.59160994275843	0.695\\
3.59435185137776	0.696\\
3.59930808978845	0.697\\
3.60012021257765	0.698\\
3.60325122250463	0.699\\
3.60345310507191	0.7\\
3.60591737349743	0.701\\
3.60612254091968	0.702\\
3.606990386991	0.703\\
3.60784038725485	0.704\\
3.60836678590051	0.705\\
3.61045341124476	0.706\\
3.61104351633977	0.707\\
3.61539571316038	0.708\\
3.61705019848227	0.709\\
3.61838050229104	0.71\\
3.62183545341911	0.711\\
3.62363201509757	0.712\\
3.62435270614411	0.713\\
3.62454113583192	0.714\\
3.62596923286915	0.715\\
3.62739377479358	0.716\\
3.6303269100403	0.717\\
3.63189891201237	0.718\\
3.63297597504028	0.719\\
3.63480414055904	0.72\\
3.63610989980296	0.721\\
3.63682541269933	0.722\\
3.63694915833314	0.723\\
3.63697863118501	0.724\\
3.63742084906431	0.725\\
3.63796311774164	0.726\\
3.64081280652418	0.727\\
3.6437965549671	0.728\\
3.64495737737656	0.729\\
3.64632555011154	0.73\\
3.64637459441142	0.731\\
3.64663178784931	0.732\\
3.648703552561	0.733\\
3.65376709449068	0.734\\
3.65476119285151	0.735\\
3.65679063755284	0.736\\
3.65704609257397	0.737\\
3.66112871802664	0.738\\
3.66149121600939	0.739\\
3.66186835499936	0.74\\
3.66347340449657	0.741\\
3.66399824080146	0.742\\
3.66518421011201	0.743\\
3.66535169206849	0.744\\
3.66658951871888	0.745\\
3.6718480318113	0.746\\
3.67238714091453	0.747\\
3.6726166158552	0.748\\
3.67278047442222	0.749\\
3.67400481967964	0.75\\
3.67706373212204	0.751\\
3.67711466099642	0.752\\
3.67923629931548	0.753\\
3.67924353165322	0.754\\
3.68083971735275	0.755\\
3.68222971653241	0.756\\
3.68449122567191	0.757\\
3.68551952878841	0.758\\
3.68639925593703	0.759\\
3.68738349289565	0.76\\
3.68801551375917	0.761\\
3.68950355761061	0.762\\
3.68975523647614	0.763\\
3.69263638490479	0.764\\
3.69489990008937	0.765\\
3.69625550812702	0.766\\
3.7015207088818	0.767\\
3.7025169344357	0.768\\
3.70664821393619	0.769\\
3.70691730126973	0.77\\
3.71402345293162	0.771\\
3.71488510203688	0.772\\
3.71517919638679	0.773\\
3.71887713300726	0.774\\
3.71953046159849	0.775\\
3.72235230361076	0.776\\
3.72660813885991	0.777\\
3.72844412431331	0.778\\
3.73038638625653	0.779\\
3.73090449664542	0.78\\
3.73154275261823	0.781\\
3.73183225913893	0.782\\
3.73216375290344	0.783\\
3.73528331385609	0.784\\
3.73620912575853	0.785\\
3.73644089219648	0.786\\
3.73737056885435	0.787\\
3.74095531121448	0.788\\
3.74100568472261	0.789\\
3.74101677588248	0.79\\
3.74279007734877	0.791\\
3.74337628608764	0.792\\
3.74719170695826	0.793\\
3.74763270028666	0.794\\
3.74832781935909	0.795\\
3.74890896376347	0.796\\
3.74914722575352	0.797\\
3.75096311987953	0.798\\
3.75270107077126	0.799\\
3.75413848193976	0.8\\
3.75652971427135	0.801\\
3.75899907097011	0.802\\
3.75955483927206	0.803\\
3.75983390742663	0.804\\
3.76075617914516	0.805\\
3.76350739712408	0.806\\
3.76460529149446	0.807\\
3.76536726874624	0.808\\
3.76651545932625	0.809\\
3.76780415348475	0.81\\
3.77057014394149	0.811\\
3.77085216867306	0.812\\
3.77143459446727	0.813\\
3.77210496114834	0.814\\
3.77463010090301	0.815\\
3.77515925153477	0.816\\
3.77520656039711	0.817\\
3.7808039413533	0.818\\
3.7836348308191	0.819\\
3.78535201101564	0.82\\
3.78584008074915	0.821\\
3.78698337152205	0.822\\
3.78759305084565	0.823\\
3.78838341563149	0.824\\
3.78870895665593	0.825\\
3.78947876402845	0.826\\
3.79112501506011	0.827\\
3.79237025103673	0.828\\
3.7927966660085	0.829\\
3.79666181430733	0.83\\
3.79709093413813	0.831\\
3.79792609928706	0.832\\
3.79875377020272	0.833\\
3.79880415125394	0.834\\
3.80048453509625	0.835\\
3.80139422678808	0.836\\
3.80508943083396	0.837\\
3.81134180867901	0.838\\
3.81232999289445	0.839\\
3.8144529972611	0.84\\
3.81535209052633	0.841\\
3.82018449142067	0.842\\
3.82024404994334	0.843\\
3.82630801181759	0.844\\
3.83448974040477	0.845\\
3.83590318477475	0.846\\
3.84359296841495	0.847\\
3.84588615708969	0.848\\
3.84870795676591	0.849\\
3.8521622808396	0.85\\
3.85516275463965	0.851\\
3.85697674026448	0.852\\
3.86064107416702	0.853\\
3.86505473490873	0.854\\
3.8665973937273	0.855\\
3.87078080882121	0.856\\
3.87419426206052	0.857\\
3.87897731733399	0.858\\
3.88397824906594	0.859\\
3.88455576097059	0.86\\
3.88508754106712	0.861\\
3.88544604366335	0.862\\
3.88589953925827	0.863\\
3.88720084880673	0.864\\
3.88781431120658	0.865\\
3.88807474941566	0.866\\
3.88973678814734	0.867\\
3.89093849338589	0.868\\
3.89140335292731	0.869\\
3.89485089186342	0.87\\
3.89580274920868	0.871\\
3.89713787829622	0.872\\
3.90127864256831	0.873\\
3.90145297244056	0.874\\
3.90387384924489	0.875\\
3.90841868242168	0.876\\
3.91171773431434	0.877\\
3.91371189464327	0.878\\
3.91422706574078	0.879\\
3.91457424326879	0.88\\
3.91858644057249	0.881\\
3.91984985911367	0.882\\
3.92050022710516	0.883\\
3.92092646650401	0.884\\
3.92105514324256	0.885\\
3.9218060495255	0.886\\
3.92325554753657	0.887\\
3.92639456103093	0.888\\
3.9268019918962	0.889\\
3.92881918296241	0.89\\
3.9334034478899	0.891\\
3.93459742381105	0.892\\
3.95107017800778	0.893\\
3.95234574879236	0.894\\
3.95568314544023	0.895\\
3.95621945670234	0.896\\
3.95880854604321	0.897\\
3.96014206836786	0.898\\
3.9614409675703	0.899\\
3.96224050373191	0.9\\
3.96249551853705	0.901\\
3.96479948419583	0.902\\
3.96599300658389	0.903\\
3.96713943029604	0.904\\
3.9710078643642	0.905\\
3.9710334933354	0.906\\
3.97336895512145	0.907\\
3.97409367860463	0.908\\
3.97759905926256	0.909\\
3.97802773772304	0.91\\
3.97888964173777	0.911\\
3.98304886676736	0.912\\
3.98572571175364	0.913\\
3.98617851153488	0.914\\
3.99012788292219	0.915\\
3.99151511961484	0.916\\
4.00162397848427	0.917\\
4.0029702207201	0.918\\
4.00902725391584	0.919\\
4.01115089593147	0.92\\
4.01635848616848	0.921\\
4.02816211296457	0.922\\
4.03280764378446	0.923\\
4.03746978509704	0.924\\
4.03786223882572	0.925\\
4.04799938854886	0.926\\
4.05119550276787	0.927\\
4.05422397911395	0.928\\
4.05459748667487	0.929\\
4.06217402451084	0.93\\
4.06912445626804	0.931\\
4.07102216500855	0.932\\
4.0834252876535	0.933\\
4.09078248579308	0.934\\
4.09174759001941	0.935\\
4.09193539331038	0.936\\
4.0965828438471	0.937\\
4.09916422583365	0.938\\
4.09955779036616	0.939\\
4.10479312977989	0.94\\
4.11084771994474	0.941\\
4.1114951011387	0.942\\
4.12120172768121	0.943\\
4.12589185110114	0.944\\
4.12984300140367	0.945\\
4.13157060593113	0.946\\
4.13280863395338	0.947\\
4.13827925060773	0.948\\
4.14176071392691	0.949\\
4.14342872212645	0.95\\
4.1476020892757	0.951\\
4.15029286696107	0.952\\
4.15279205266384	0.953\\
4.15289096305633	0.954\\
4.15421753294409	0.955\\
4.15661940389936	0.956\\
4.15667230139121	0.957\\
4.16168876979749	0.958\\
4.16730998275652	0.959\\
4.16842425123568	0.96\\
4.17641463130754	0.961\\
4.18484662746329	0.962\\
4.18504383776005	0.963\\
4.21045403440325	0.964\\
4.21349718963991	0.965\\
4.21858253421451	0.966\\
4.22852458523306	0.967\\
4.23395454019737	0.968\\
4.23436557254682	0.969\\
4.23594530162018	0.97\\
4.23696425838947	0.971\\
4.25252915557505	0.972\\
4.26257854181705	0.973\\
4.27463041357004	0.974\\
4.29246529168961	0.975\\
4.29255406465664	0.976\\
4.2964650219783	0.977\\
4.2985809224683	0.978\\
4.3013742373768	0.979\\
4.30267101149573	0.98\\
4.30709086896851	0.981\\
4.35123803645125	0.982\\
4.37476342736381	0.983\\
4.37833350328925	0.984\\
4.3837254712185	0.985\\
4.38388489167847	0.986\\
4.4107539669838	0.987\\
4.41849744706562	0.988\\
4.43140500733455	0.989\\
4.44350444557221	0.99\\
4.53751866822819	0.991\\
4.57243135393818	0.992\\
4.57841039309533	0.993\\
4.58294121396395	0.994\\
4.58604260157516	0.995\\
4.60100918929162	0.996\\
4.61940595045022	0.997\\
4.63847638403864	0.998\\
4.64758289414822	0.999\\
4.72942787699924	1\\
};
%\addlegendentry{$p=$5, $\nu_p=$1, $||\omega_k||=$1}

\addplot [color=mycolor5, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.837065961547552	0.001\\
0.935283772390653	0.002\\
0.952423467536601	0.003\\
0.964138663308587	0.004\\
0.976651551659464	0.005\\
1.00716971771066	0.006\\
1.01168191390381	0.007\\
1.01486109789627	0.008\\
1.0176593607423	0.009\\
1.03711734112149	0.01\\
1.04638849642696	0.011\\
1.04804944965261	0.012\\
1.06451307715141	0.013\\
1.06641668932863	0.014\\
1.07373942548244	0.015\\
1.07998931005964	0.016\\
1.08438239688933	0.017\\
1.0879244943746	0.018\\
1.0897746416333	0.019\\
1.09000189284104	0.02\\
1.09130781719838	0.021\\
1.09184075895766	0.022\\
1.09972125919103	0.023\\
1.10195275903491	0.024\\
1.10305216133513	0.025\\
1.10835103023426	0.026\\
1.10907187311105	0.027\\
1.11159936889636	0.028\\
1.11317671550787	0.029\\
1.11349559197625	0.03\\
1.11570755974161	0.031\\
1.12006541187988	0.032\\
1.12176146916128	0.033\\
1.12537819342941	0.034\\
1.12708806311575	0.035\\
1.12830133207414	0.036\\
1.12892906840521	0.037\\
1.15032105766745	0.038\\
1.15107658017621	0.039\\
1.15149070962728	0.04\\
1.15429899203494	0.041\\
1.1544008329389	0.042\\
1.15453668302061	0.043\\
1.15724431694745	0.044\\
1.1576651189176	0.045\\
1.15947839861887	0.046\\
1.16155695857463	0.047\\
1.16160358143971	0.048\\
1.16418435318655	0.049\\
1.16441552611668	0.05\\
1.16718858364856	0.051\\
1.1686163015572	0.052\\
1.17248843569478	0.053\\
1.17857107766287	0.054\\
1.17949244866245	0.055\\
1.1802545846744	0.056\\
1.18200615464477	0.057\\
1.18209434812051	0.058\\
1.18238266882571	0.059\\
1.18580055603509	0.06\\
1.18963487124464	0.061\\
1.19077252181997	0.062\\
1.19242270161437	0.063\\
1.19358242624394	0.064\\
1.19739497732839	0.065\\
1.19818144337669	0.066\\
1.19874280454211	0.067\\
1.19916716284851	0.068\\
1.19940370311154	0.069\\
1.19961447842218	0.07\\
1.2029405688679	0.071\\
1.20505766552405	0.072\\
1.20517765609392	0.073\\
1.20546236411176	0.074\\
1.2087790532936	0.075\\
1.21098937505276	0.076\\
1.21098991961055	0.077\\
1.21244892183718	0.078\\
1.21297536272811	0.079\\
1.21325398888727	0.08\\
1.2148245513261	0.081\\
1.216724231411	0.082\\
1.21828964836295	0.083\\
1.2183883855296	0.084\\
1.21927155493228	0.085\\
1.21961458157656	0.086\\
1.22060325221977	0.087\\
1.22212136635887	0.088\\
1.22322481627296	0.089\\
1.22453347055377	0.09\\
1.22564513284431	0.091\\
1.22607896619865	0.092\\
1.22854715083536	0.093\\
1.22915230443983	0.094\\
1.2293743251983	0.095\\
1.22964052360526	0.096\\
1.23114515705395	0.097\\
1.23135138538933	0.098\\
1.23485347884314	0.099\\
1.23705053942777	0.1\\
1.24454955571219	0.101\\
1.24522107927663	0.102\\
1.24599057027832	0.103\\
1.24742488234099	0.104\\
1.24788636824466	0.105\\
1.24945244801588	0.106\\
1.25089218169144	0.107\\
1.25181689973966	0.108\\
1.25341704578221	0.109\\
1.25710065672325	0.11\\
1.25799253576945	0.111\\
1.25979978244757	0.112\\
1.26087100017191	0.113\\
1.26151507729688	0.114\\
1.26181465086926	0.115\\
1.26263954882245	0.116\\
1.26334647395949	0.117\\
1.2633824552481	0.118\\
1.26360675248259	0.119\\
1.26398784555394	0.12\\
1.26493725625517	0.121\\
1.26501660111964	0.122\\
1.26530430918396	0.123\\
1.26686525747394	0.124\\
1.2681292142998	0.125\\
1.26865434801331	0.126\\
1.26941912873722	0.127\\
1.26958977548443	0.128\\
1.2700597979819	0.129\\
1.27059330627492	0.13\\
1.27175270279193	0.131\\
1.27254178688665	0.132\\
1.27469357588945	0.133\\
1.27474686250728	0.134\\
1.282387160775	0.135\\
1.28340885962628	0.136\\
1.28459940591349	0.137\\
1.28470103363715	0.138\\
1.2848624818895	0.139\\
1.28595883418539	0.14\\
1.28692362930813	0.141\\
1.28850257364559	0.142\\
1.29362196720718	0.143\\
1.29407094914633	0.144\\
1.29530116346304	0.145\\
1.296070307826	0.146\\
1.29630059346864	0.147\\
1.29877594571245	0.148\\
1.29892032723865	0.149\\
1.29919166403273	0.15\\
1.29970647866586	0.151\\
1.30052035728485	0.152\\
1.30308156240056	0.153\\
1.30373762968056	0.154\\
1.30382989504645	0.155\\
1.30441439607589	0.156\\
1.30489381448063	0.157\\
1.30545483227516	0.158\\
1.30639162897281	0.159\\
1.30674719882117	0.16\\
1.30682883789153	0.161\\
1.30733631307106	0.162\\
1.31016793587768	0.163\\
1.310752723717	0.164\\
1.31107425739715	0.165\\
1.31229932348973	0.166\\
1.31288796810623	0.167\\
1.31327505080864	0.168\\
1.31613337055226	0.169\\
1.31686406839999	0.17\\
1.31858938184915	0.171\\
1.3198496273848	0.172\\
1.32004221483257	0.173\\
1.32411964433221	0.174\\
1.32567040719515	0.175\\
1.32864127504629	0.176\\
1.32869631061261	0.177\\
1.33043922524802	0.178\\
1.33253426190585	0.179\\
1.33562236847294	0.18\\
1.3368439011179	0.181\\
1.33696753321571	0.182\\
1.33710679364648	0.183\\
1.33741888895258	0.184\\
1.33832764198107	0.185\\
1.33909222194257	0.186\\
1.33918276068675	0.187\\
1.33971464699032	0.188\\
1.33976014616888	0.189\\
1.34079332508824	0.19\\
1.34082910922908	0.191\\
1.34192106022029	0.192\\
1.34216848026584	0.193\\
1.34326630901784	0.194\\
1.3434963572793	0.195\\
1.34375274395625	0.196\\
1.34403332454537	0.197\\
1.34556613757977	0.198\\
1.34591916243027	0.199\\
1.34637642550909	0.2\\
1.34666388676487	0.201\\
1.34728289705544	0.202\\
1.34783484654005	0.203\\
1.34790739429105	0.204\\
1.34802899705332	0.205\\
1.34805590896355	0.206\\
1.35130551848045	0.207\\
1.35575564233803	0.208\\
1.35701215004755	0.209\\
1.35715208901337	0.21\\
1.35789647252408	0.211\\
1.3597583907969	0.212\\
1.36042759294848	0.213\\
1.36063595252328	0.214\\
1.36171353594421	0.215\\
1.36230398405233	0.216\\
1.36263056095214	0.217\\
1.36419630459623	0.218\\
1.36435779209646	0.219\\
1.36497801276677	0.22\\
1.3661340461585	0.221\\
1.36698673902325	0.222\\
1.36836680230176	0.223\\
1.36838775100792	0.224\\
1.36839280246349	0.225\\
1.36865065857375	0.226\\
1.36898661274087	0.227\\
1.36921416817026	0.228\\
1.36962349416267	0.229\\
1.36981405050378	0.23\\
1.37002689986631	0.231\\
1.37098493481035	0.232\\
1.37165748048963	0.233\\
1.37184831260745	0.234\\
1.37330121680834	0.235\\
1.37541454432304	0.236\\
1.37541518629645	0.237\\
1.37563409599253	0.238\\
1.3757252890852	0.239\\
1.37876181211302	0.24\\
1.3797268972813	0.241\\
1.38036234247104	0.242\\
1.38160291336719	0.243\\
1.38210491245382	0.244\\
1.38249935063554	0.245\\
1.38377367572146	0.246\\
1.38435591432891	0.247\\
1.38525041383251	0.248\\
1.38530129530637	0.249\\
1.38606977358257	0.25\\
1.38761529627064	0.251\\
1.38784454415639	0.252\\
1.38948381976197	0.253\\
1.38991431522017	0.254\\
1.39184733794511	0.255\\
1.39209773875118	0.256\\
1.39218551648086	0.257\\
1.39296942652377	0.258\\
1.39300345657963	0.259\\
1.3934608637165	0.26\\
1.39406845071529	0.261\\
1.39417298364665	0.262\\
1.39608041225028	0.263\\
1.39677167752766	0.264\\
1.39752733772653	0.265\\
1.39763623138393	0.266\\
1.39767569352427	0.267\\
1.3980655094577	0.268\\
1.39898773021849	0.269\\
1.39930446942988	0.27\\
1.40045326842658	0.271\\
1.40176459009718	0.272\\
1.40272090645017	0.273\\
1.40350290700256	0.274\\
1.40526442986894	0.275\\
1.40551573636996	0.276\\
1.40789682990774	0.277\\
1.4088807026057	0.278\\
1.40954033059163	0.279\\
1.41087315515813	0.28\\
1.4110535690757	0.281\\
1.41141111885233	0.282\\
1.41161363090192	0.283\\
1.41254822558698	0.284\\
1.41255890184313	0.285\\
1.4127968126202	0.286\\
1.41364524116155	0.287\\
1.41471438912266	0.288\\
1.41516735689006	0.289\\
1.41555320900286	0.29\\
1.41731750909722	0.291\\
1.41794949262115	0.292\\
1.41800909379751	0.293\\
1.41952182410436	0.294\\
1.41956184852789	0.295\\
1.4197156105434	0.296\\
1.4213728160716	0.297\\
1.42142411384931	0.298\\
1.42173981176075	0.299\\
1.42205984238549	0.3\\
1.42223716112856	0.301\\
1.42235484189942	0.302\\
1.42325434708387	0.303\\
1.4236924055231	0.304\\
1.42378945213053	0.305\\
1.42631065844172	0.306\\
1.42773213077855	0.307\\
1.4294631327226	0.308\\
1.4296919130231	0.309\\
1.43110380029301	0.31\\
1.43209099182045	0.311\\
1.43226915790333	0.312\\
1.43326448353556	0.313\\
1.43381411082565	0.314\\
1.43392509447184	0.315\\
1.43452618912628	0.316\\
1.4369752299017	0.317\\
1.43800315907568	0.318\\
1.43854379700289	0.319\\
1.4387859018872	0.32\\
1.43900161607927	0.321\\
1.4393616879258	0.322\\
1.44029680923676	0.323\\
1.44112151369963	0.324\\
1.44133760661888	0.325\\
1.44135776314707	0.326\\
1.44160258276625	0.327\\
1.44166109845141	0.328\\
1.44305839477083	0.329\\
1.44347056245542	0.33\\
1.44428564583901	0.331\\
1.44462412536483	0.332\\
1.44624374871227	0.333\\
1.44625035766774	0.334\\
1.44799357027125	0.335\\
1.44814205175861	0.336\\
1.44899757866051	0.337\\
1.45167058754216	0.338\\
1.45213438125477	0.339\\
1.45231067820169	0.34\\
1.45271783795149	0.341\\
1.45320653302106	0.342\\
1.45324523123241	0.343\\
1.45372808666975	0.344\\
1.45375189236481	0.345\\
1.45386983006228	0.346\\
1.45422150628797	0.347\\
1.45569354027506	0.348\\
1.45578881038368	0.349\\
1.45769542889769	0.35\\
1.45780476548025	0.351\\
1.45828056265551	0.352\\
1.45877834502732	0.353\\
1.45958505199635	0.354\\
1.46016182891022	0.355\\
1.46020717363305	0.356\\
1.46039489239042	0.357\\
1.46127215794023	0.358\\
1.4624392218134	0.359\\
1.46254206454103	0.36\\
1.46368229038773	0.361\\
1.4644102759749	0.362\\
1.46494504742715	0.363\\
1.46521583667136	0.364\\
1.46559907109483	0.365\\
1.46631150299205	0.366\\
1.46830413084027	0.367\\
1.46915422548988	0.368\\
1.46921558968282	0.369\\
1.47089462659752	0.37\\
1.47218599016487	0.371\\
1.47219903353626	0.372\\
1.47249727344139	0.373\\
1.47271625079719	0.374\\
1.47292161922695	0.375\\
1.47431869194364	0.376\\
1.47500444559234	0.377\\
1.475480426815	0.378\\
1.47656383091269	0.379\\
1.47760876356326	0.38\\
1.47928857078286	0.381\\
1.47952382359634	0.382\\
1.47973057553497	0.383\\
1.48003698767323	0.384\\
1.48009922330306	0.385\\
1.48057085533563	0.386\\
1.48098494432062	0.387\\
1.48127937675499	0.388\\
1.48159550447176	0.389\\
1.48288722472554	0.39\\
1.4834633877703	0.391\\
1.48429561035899	0.392\\
1.48429765669529	0.393\\
1.48436679495617	0.394\\
1.48461683718287	0.395\\
1.48513782958697	0.396\\
1.48525093450519	0.397\\
1.48681353605542	0.398\\
1.48916660687526	0.399\\
1.48992362510822	0.4\\
1.49089505393406	0.401\\
1.49131342880096	0.402\\
1.49165242288215	0.403\\
1.49178819774965	0.404\\
1.49280686695589	0.405\\
1.49298598933375	0.406\\
1.49362569330908	0.407\\
1.49462109340054	0.408\\
1.4946502553046	0.409\\
1.49499754160822	0.41\\
1.49503158444513	0.411\\
1.49571308692914	0.412\\
1.49592455918859	0.413\\
1.4970092467628	0.414\\
1.49726170883052	0.415\\
1.49795738716604	0.416\\
1.49869893720046	0.417\\
1.49926536605759	0.418\\
1.49958292776057	0.419\\
1.49970410337578	0.42\\
1.50041190496278	0.421\\
1.50056304123015	0.422\\
1.50117715795068	0.423\\
1.50132472820961	0.424\\
1.50148958881812	0.425\\
1.50235244017191	0.426\\
1.50270457880523	0.427\\
1.50328748933028	0.428\\
1.50380467337452	0.429\\
1.50761793324316	0.43\\
1.50773708961952	0.431\\
1.50780710126971	0.432\\
1.50791011128797	0.433\\
1.50850305457191	0.434\\
1.50882557406799	0.435\\
1.50908681704259	0.436\\
1.50909680698171	0.437\\
1.50987002424016	0.438\\
1.50993653478881	0.439\\
1.5126373441156	0.44\\
1.51268327822169	0.441\\
1.51510697792007	0.442\\
1.51545426773843	0.443\\
1.5159034064926	0.444\\
1.51761537795209	0.445\\
1.51786632438964	0.446\\
1.51918778702473	0.447\\
1.51982850212447	0.448\\
1.52002015629833	0.449\\
1.52010649432648	0.45\\
1.52024917060086	0.451\\
1.52025138125157	0.452\\
1.52220188924242	0.453\\
1.5229726128785	0.454\\
1.52430285878187	0.455\\
1.52442717029676	0.456\\
1.52455265373843	0.457\\
1.52534963708128	0.458\\
1.52544430377037	0.459\\
1.52607450656153	0.46\\
1.52608180614057	0.461\\
1.52646076432878	0.462\\
1.52654500719761	0.463\\
1.52664980665137	0.464\\
1.52858033593575	0.465\\
1.52926449147996	0.466\\
1.529318703218	0.467\\
1.5300285898094	0.468\\
1.53024660926369	0.469\\
1.53048924192515	0.47\\
1.5309637890665	0.471\\
1.53114648679666	0.472\\
1.53142933195044	0.473\\
1.53159783450296	0.474\\
1.53181596421567	0.475\\
1.53184827682719	0.476\\
1.53199384501607	0.477\\
1.53328474468067	0.478\\
1.53551939509132	0.479\\
1.5357648015384	0.48\\
1.53630233633137	0.481\\
1.53642485724015	0.482\\
1.53673424815815	0.483\\
1.53713185713514	0.484\\
1.53722643123433	0.485\\
1.53723487397089	0.486\\
1.53754914119621	0.487\\
1.53786869355055	0.488\\
1.53984113629806	0.489\\
1.53991882655442	0.49\\
1.54198784271534	0.491\\
1.54271856437009	0.492\\
1.54328175316403	0.493\\
1.54342270606273	0.494\\
1.54397761651681	0.495\\
1.54406214391945	0.496\\
1.54417249942752	0.497\\
1.54483301456074	0.498\\
1.54498820936061	0.499\\
1.54522395051998	0.5\\
1.54538114520489	0.501\\
1.54613424860384	0.502\\
1.54637723849883	0.503\\
1.54719022096238	0.504\\
1.54865100205503	0.505\\
1.54938531760531	0.506\\
1.54984622733504	0.507\\
1.55010525657532	0.508\\
1.55011342038658	0.509\\
1.55019851288231	0.51\\
1.55104291183161	0.511\\
1.55233400139221	0.512\\
1.55238831321167	0.513\\
1.55242101628328	0.514\\
1.5534836800405	0.515\\
1.55465740589731	0.516\\
1.55502999941323	0.517\\
1.55541483958283	0.518\\
1.55727090674359	0.519\\
1.5574243455321	0.52\\
1.5577994298667	0.521\\
1.55894078553377	0.522\\
1.5602762104006	0.523\\
1.56028723997558	0.524\\
1.56042620167131	0.525\\
1.56065872707176	0.526\\
1.56093651806343	0.527\\
1.56108373275698	0.528\\
1.56124297115192	0.529\\
1.56347676942234	0.53\\
1.56417068672185	0.531\\
1.56422214120315	0.532\\
1.56427750532571	0.533\\
1.5645380311464	0.534\\
1.56504915931106	0.535\\
1.56580539503768	0.536\\
1.56652491133489	0.537\\
1.56670716995051	0.538\\
1.56705122017985	0.539\\
1.56732618024619	0.54\\
1.567731823706	0.541\\
1.56806096249046	0.542\\
1.56871610941616	0.543\\
1.56908539892785	0.544\\
1.56924853328949	0.545\\
1.57087523089715	0.546\\
1.57127214843186	0.547\\
1.5718424381548	0.548\\
1.57193687330046	0.549\\
1.57297942321893	0.55\\
1.57491600732068	0.551\\
1.57545751524672	0.552\\
1.57552888377415	0.553\\
1.5757535300638	0.554\\
1.57639000214148	0.555\\
1.57919016299535	0.556\\
1.57940749547217	0.557\\
1.57953824378086	0.558\\
1.58112742010782	0.559\\
1.5817647710957	0.56\\
1.58354959589861	0.561\\
1.58462298650379	0.562\\
1.58492598257848	0.563\\
1.58519223161019	0.564\\
1.58592473439992	0.565\\
1.58633816052169	0.566\\
1.58673742583305	0.567\\
1.5870318101757	0.568\\
1.5875744203066	0.569\\
1.58769716927941	0.57\\
1.58794764534189	0.571\\
1.58822641105559	0.572\\
1.59062597637071	0.573\\
1.5912781715431	0.574\\
1.59155270064485	0.575\\
1.59172120722901	0.576\\
1.59265019057061	0.577\\
1.59372919306613	0.578\\
1.59394598347929	0.579\\
1.59419622887082	0.58\\
1.59529157768258	0.581\\
1.59682300544417	0.582\\
1.59758160838662	0.583\\
1.59864286217351	0.584\\
1.59867546357545	0.585\\
1.59895997231886	0.586\\
1.60041672803626	0.587\\
1.6018141522691	0.588\\
1.60205996390819	0.589\\
1.60212699482446	0.59\\
1.60263897683787	0.591\\
1.60302056596276	0.592\\
1.60320184057288	0.593\\
1.60392769864645	0.594\\
1.60462851906612	0.595\\
1.60523501148678	0.596\\
1.60524132223438	0.597\\
1.60544465994425	0.598\\
1.60631388206281	0.599\\
1.606655170065	0.6\\
1.60697615531059	0.601\\
1.60787684744198	0.602\\
1.6081284890443	0.603\\
1.6084810095608	0.604\\
1.60901135530325	0.605\\
1.60911842359831	0.606\\
1.60916639702163	0.607\\
1.60982150734927	0.608\\
1.60987937566849	0.609\\
1.61017029216798	0.61\\
1.6105588195597	0.611\\
1.61111566059925	0.612\\
1.61238781416372	0.613\\
1.61272757565208	0.614\\
1.61381026279823	0.615\\
1.61696578591866	0.616\\
1.61740094870076	0.617\\
1.61773328885744	0.618\\
1.61784831492237	0.619\\
1.61859814186433	0.62\\
1.61882783383985	0.621\\
1.62004777525415	0.622\\
1.62023033975966	0.623\\
1.62124763809316	0.624\\
1.62225866622646	0.625\\
1.6225121995734	0.626\\
1.62271075454297	0.627\\
1.6249406038313	0.628\\
1.62633888998659	0.629\\
1.62673195781519	0.63\\
1.62717635817762	0.631\\
1.62736589611573	0.632\\
1.62808325778863	0.633\\
1.63097836190586	0.634\\
1.63158195290927	0.635\\
1.6338422542685	0.636\\
1.63407392429703	0.637\\
1.63454425720366	0.638\\
1.63546782249722	0.639\\
1.63795065285362	0.64\\
1.63914808261428	0.641\\
1.63965198024961	0.642\\
1.63966002482817	0.643\\
1.63973038164832	0.644\\
1.63986610839175	0.645\\
1.64023379449801	0.646\\
1.64262737944358	0.647\\
1.64360073608987	0.648\\
1.64373326062618	0.649\\
1.643883788485	0.65\\
1.64398397166909	0.651\\
1.64467325340452	0.652\\
1.64524097597128	0.653\\
1.64682550591424	0.654\\
1.64724269097533	0.655\\
1.64742007910708	0.656\\
1.64796693683345	0.657\\
1.64799704983068	0.658\\
1.64826086326104	0.659\\
1.64888431653955	0.66\\
1.6504050619771	0.661\\
1.65056017805954	0.662\\
1.65091528186544	0.663\\
1.65162733947456	0.664\\
1.6528769884942	0.665\\
1.65469219851677	0.666\\
1.65510989783419	0.667\\
1.65687687457302	0.668\\
1.65741273751211	0.669\\
1.65832588772343	0.67\\
1.66076377960493	0.671\\
1.66278246672825	0.672\\
1.66300011496815	0.673\\
1.6631302673944	0.674\\
1.66352630501628	0.675\\
1.66390937427769	0.676\\
1.66443422225697	0.677\\
1.66449901743111	0.678\\
1.66472514368251	0.679\\
1.66556554758294	0.68\\
1.66573475515876	0.681\\
1.66728148765812	0.682\\
1.66736182758184	0.683\\
1.66744426896596	0.684\\
1.66812167815744	0.685\\
1.66870440586114	0.686\\
1.66889401637667	0.687\\
1.66897210725539	0.688\\
1.66954560437464	0.689\\
1.66996179787749	0.69\\
1.67060589687052	0.691\\
1.67164999412723	0.692\\
1.67331881117151	0.693\\
1.67375455317969	0.694\\
1.67390985283274	0.695\\
1.67440754769003	0.696\\
1.67457988506583	0.697\\
1.67540002548645	0.698\\
1.67596018110347	0.699\\
1.67637954731753	0.7\\
1.67730999788176	0.701\\
1.67862232285806	0.702\\
1.68006221239162	0.703\\
1.68089582317501	0.704\\
1.68091470873995	0.705\\
1.68136620788559	0.706\\
1.6820063458003	0.707\\
1.68360890299145	0.708\\
1.68404408284256	0.709\\
1.68488191584731	0.71\\
1.6868873314269	0.711\\
1.68743697973351	0.712\\
1.6881782342819	0.713\\
1.6893827941677	0.714\\
1.69041592152035	0.715\\
1.69073220852929	0.716\\
1.69400927667612	0.717\\
1.69478998407502	0.718\\
1.69498490008511	0.719\\
1.6960809803361	0.72\\
1.69625925510177	0.721\\
1.69748007708965	0.722\\
1.69754716268957	0.723\\
1.69804895835489	0.724\\
1.69849865759204	0.725\\
1.70011818566356	0.726\\
1.70081739887514	0.727\\
1.70170667699446	0.728\\
1.7023963739077	0.729\\
1.70271876557677	0.73\\
1.7036581093138	0.731\\
1.70432868635407	0.732\\
1.70477741452641	0.733\\
1.70624937597919	0.734\\
1.70626909904565	0.735\\
1.70746932213936	0.736\\
1.70761311014841	0.737\\
1.70876883657314	0.738\\
1.70930613758989	0.739\\
1.70968988327504	0.74\\
1.71009032566677	0.741\\
1.71039706344289	0.742\\
1.71078140109293	0.743\\
1.71129177032178	0.744\\
1.71169027013384	0.745\\
1.71224400568318	0.746\\
1.71444559073685	0.747\\
1.71451748160343	0.748\\
1.71537670973014	0.749\\
1.71900325825821	0.75\\
1.71969945311814	0.751\\
1.71989299606277	0.752\\
1.72025975039482	0.753\\
1.721336563092	0.754\\
1.72142954999399	0.755\\
1.72197848995822	0.756\\
1.72228243256697	0.757\\
1.72430888778083	0.758\\
1.72539565000378	0.759\\
1.7267590872966	0.76\\
1.72821826631735	0.761\\
1.72836517566853	0.762\\
1.72878289147107	0.763\\
1.72889136880452	0.764\\
1.72960513388148	0.765\\
1.73021205267848	0.766\\
1.73035451906849	0.767\\
1.73098850395461	0.768\\
1.73124350578409	0.769\\
1.73167451879306	0.77\\
1.73234000772749	0.771\\
1.73284677712518	0.772\\
1.73455922259627	0.773\\
1.73554834994322	0.774\\
1.73595107557875	0.775\\
1.73836706708808	0.776\\
1.73978017773529	0.777\\
1.73991637157596	0.778\\
1.74018772175571	0.779\\
1.74046094034374	0.78\\
1.74171876658247	0.781\\
1.74183835824139	0.782\\
1.74254063867325	0.783\\
1.74256632391483	0.784\\
1.74338424870314	0.785\\
1.74412786230642	0.786\\
1.74436787740635	0.787\\
1.74470258213013	0.788\\
1.74486792530021	0.789\\
1.74514895141563	0.79\\
1.7473791144063	0.791\\
1.74750148192972	0.792\\
1.74760025175651	0.793\\
1.74810039109204	0.794\\
1.74892635742826	0.795\\
1.74953916409476	0.796\\
1.75001171282958	0.797\\
1.75016007734328	0.798\\
1.75167420700798	0.799\\
1.75185076766949	0.8\\
1.75204645666573	0.801\\
1.75449366749629	0.802\\
1.755502776322	0.803\\
1.75567433285492	0.804\\
1.75629187340081	0.805\\
1.7563269556719	0.806\\
1.75655112458917	0.807\\
1.75818093357023	0.808\\
1.75897132802411	0.809\\
1.75928080831695	0.81\\
1.76064856442341	0.811\\
1.76183782839619	0.812\\
1.76256844549884	0.813\\
1.76264867895932	0.814\\
1.76443025692996	0.815\\
1.76536271297145	0.816\\
1.76609512199015	0.817\\
1.76658060672142	0.818\\
1.7673633059207	0.819\\
1.76847101551866	0.82\\
1.76934293636039	0.821\\
1.7695476562897	0.822\\
1.77286063294078	0.823\\
1.77378626032416	0.824\\
1.77564134232431	0.825\\
1.77598834440296	0.826\\
1.77840396929102	0.827\\
1.77931594847063	0.828\\
1.78125042116612	0.829\\
1.78191507956029	0.83\\
1.78235346343651	0.831\\
1.7840493372741	0.832\\
1.78420707156745	0.833\\
1.78421015589261	0.834\\
1.78431626389386	0.835\\
1.78492008724165	0.836\\
1.78603781614713	0.837\\
1.78723551983893	0.838\\
1.79173800551935	0.839\\
1.79198514585881	0.84\\
1.79288279021323	0.841\\
1.79383668273112	0.842\\
1.79393170584264	0.843\\
1.79459602576808	0.844\\
1.79532912518154	0.845\\
1.79766567342811	0.846\\
1.79792297080111	0.847\\
1.79858535067056	0.848\\
1.79890839751841	0.849\\
1.799155509121	0.85\\
1.80383256404745	0.851\\
1.80440820430718	0.852\\
1.80945015860154	0.853\\
1.80965517928912	0.854\\
1.8117426270739	0.855\\
1.81403030437557	0.856\\
1.81632322613026	0.857\\
1.81637339912138	0.858\\
1.81675711411797	0.859\\
1.81683196492206	0.86\\
1.81683368398727	0.861\\
1.82044504413612	0.862\\
1.82160197924067	0.863\\
1.82268054151779	0.864\\
1.82436657031245	0.865\\
1.82484157308854	0.866\\
1.82591805224588	0.867\\
1.82645180914984	0.868\\
1.82886742390028	0.869\\
1.82928065610587	0.87\\
1.82998326375451	0.871\\
1.83046588107736	0.872\\
1.83227570872177	0.873\\
1.83447011065222	0.874\\
1.83844793899511	0.875\\
1.84076713917961	0.876\\
1.84146258211395	0.877\\
1.84211031371787	0.878\\
1.84335013690384	0.879\\
1.84488062739454	0.88\\
1.845486562869	0.881\\
1.845812264747	0.882\\
1.84615701646994	0.883\\
1.84729798943508	0.884\\
1.84770196854127	0.885\\
1.84916527271044	0.886\\
1.85119049692488	0.887\\
1.85153497174038	0.888\\
1.8538364107369	0.889\\
1.85426935283562	0.89\\
1.85490821238106	0.891\\
1.85543129561275	0.892\\
1.85652150646019	0.893\\
1.85712511033504	0.894\\
1.85899240453075	0.895\\
1.85913916516637	0.896\\
1.86043144688198	0.897\\
1.86084910692171	0.898\\
1.86517967857797	0.899\\
1.87003873012986	0.9\\
1.87113777512985	0.901\\
1.87125884443125	0.902\\
1.87160518745818	0.903\\
1.87283678309261	0.904\\
1.8811660077434	0.905\\
1.88555006830859	0.906\\
1.88587781785408	0.907\\
1.88754979913226	0.908\\
1.88768114482545	0.909\\
1.88829260779425	0.91\\
1.89112382604493	0.911\\
1.89112828159733	0.912\\
1.89371000971386	0.913\\
1.89583332070211	0.914\\
1.89605218631233	0.915\\
1.89630982053767	0.916\\
1.89745621864492	0.917\\
1.89825020355891	0.918\\
1.89902389279048	0.919\\
1.90158145362292	0.92\\
1.90177734134749	0.921\\
1.90247674645912	0.922\\
1.90374301270439	0.923\\
1.90736563385484	0.924\\
1.91087050879297	0.925\\
1.91368035661343	0.926\\
1.91643077972528	0.927\\
1.91720766202377	0.928\\
1.92347385815009	0.929\\
1.92461533074565	0.93\\
1.92809927246008	0.931\\
1.93177998316005	0.932\\
1.93831537264047	0.933\\
1.9392122767045	0.934\\
1.94105379233423	0.935\\
1.94407267680215	0.936\\
1.94522626449751	0.937\\
1.94750998062848	0.938\\
1.95174788282114	0.939\\
1.95339604646418	0.94\\
1.95438592003121	0.941\\
1.95756262493305	0.942\\
1.95940427000381	0.943\\
1.96001673936211	0.944\\
1.97300255376525	0.945\\
1.97501407760266	0.946\\
1.97600373208745	0.947\\
1.97825320049967	0.948\\
1.98288162249506	0.949\\
1.98447763394571	0.95\\
1.9873108881147	0.951\\
1.98882356979252	0.952\\
1.9905763244967	0.953\\
1.99058360389936	0.954\\
1.99414825848666	0.955\\
1.99544712825199	0.956\\
1.99688727285702	0.957\\
1.99707691626747	0.958\\
1.99753728596266	0.959\\
2.00613127615383	0.96\\
2.01038169243929	0.961\\
2.0115649017738	0.962\\
2.02594313280954	0.963\\
2.02617140774764	0.964\\
2.03368396481414	0.965\\
2.03518933807774	0.966\\
2.03526794548008	0.967\\
2.03611504836397	0.968\\
2.03981471914524	0.969\\
2.04055924599753	0.97\\
2.05259512802689	0.971\\
2.05645603540429	0.972\\
2.07298895044739	0.973\\
2.0779973970417	0.974\\
2.08685024014493	0.975\\
2.10109331017092	0.976\\
2.10457443585965	0.977\\
2.1049781470011	0.978\\
2.11008707124307	0.979\\
2.11271676551021	0.98\\
2.11394978620928	0.981\\
2.115310531421	0.982\\
2.13460643136659	0.983\\
2.13498125696547	0.984\\
2.13681572128802	0.985\\
2.14326503787546	0.986\\
2.14458221172366	0.987\\
2.16934204434437	0.988\\
2.17000053016611	0.989\\
2.18291933182087	0.99\\
2.18368409675919	0.991\\
2.21294313699834	0.992\\
2.25267647446374	0.993\\
2.25679064077384	0.994\\
2.27594301955506	0.995\\
2.30128253039217	0.996\\
2.30374084215655	0.997\\
2.32000258503428	0.998\\
2.32096611624185	0.999\\
2.36984707107929	1\\
};
%\addlegendentry{$p=$0, $\nu_p=$1, $||\omega_k||=$1}
%--------------------------------------------------------------


\addplot [color=mycolor1, dotted, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.97750611201292	0.001\\
2.26293014952913	0.002\\
2.26480982257411	0.003\\
2.29555871836643	0.004\\
2.31156359652559	0.005\\
2.37425483309273	0.006\\
2.37871078686891	0.007\\
2.38342104621382	0.008\\
2.39365269989826	0.009\\
2.43986016012447	0.01\\
2.47866156275018	0.011\\
2.48757118134907	0.012\\
2.4941476548	0.013\\
2.52118791076921	0.014\\
2.53013499128339	0.015\\
2.54487342551153	0.016\\
2.54654819596116	0.017\\
2.5467381066124	0.018\\
2.56551600733905	0.019\\
2.57105151545858	0.02\\
2.57165087607524	0.021\\
2.58753246863557	0.022\\
2.59083456273197	0.023\\
2.6028859982794	0.024\\
2.60302798092632	0.025\\
2.61209704394258	0.026\\
2.6143350456082	0.027\\
2.61943004217654	0.028\\
2.62325198921041	0.029\\
2.63096768308702	0.03\\
2.63127978114307	0.031\\
2.63273461081163	0.032\\
2.63336090152877	0.033\\
2.63378733062103	0.034\\
2.64139379550783	0.035\\
2.64276407198953	0.036\\
2.64534958757174	0.037\\
2.64789650475752	0.038\\
2.65017613878879	0.039\\
2.65571068774079	0.04\\
2.65649406315189	0.041\\
2.6626053590617	0.042\\
2.66620585135497	0.043\\
2.66877048895958	0.044\\
2.66962837032936	0.045\\
2.67392682223584	0.046\\
2.67430358421934	0.047\\
2.68502864222739	0.048\\
2.68730410109828	0.049\\
2.68813726178492	0.05\\
2.68942114855405	0.051\\
2.69161440204726	0.052\\
2.6925946960499	0.053\\
2.70221449607284	0.054\\
2.70252300233667	0.055\\
2.70378509070431	0.056\\
2.70512841887615	0.057\\
2.70628936742053	0.058\\
2.70659147689405	0.059\\
2.70880697313041	0.06\\
2.71005800330004	0.061\\
2.71352498639715	0.062\\
2.71376295227235	0.063\\
2.71606348466366	0.064\\
2.72669272191042	0.065\\
2.731313187851	0.066\\
2.73248669173319	0.067\\
2.74319927098283	0.068\\
2.7469749220396	0.069\\
2.74871866621665	0.07\\
2.74947694530684	0.071\\
2.75127225756386	0.072\\
2.75230828444518	0.073\\
2.7536732179045	0.074\\
2.75919542752311	0.075\\
2.76159301275867	0.076\\
2.76459818993243	0.077\\
2.76697423489595	0.078\\
2.76812397557207	0.079\\
2.76945599130434	0.08\\
2.77440569505237	0.081\\
2.77527552916735	0.082\\
2.77808145348433	0.083\\
2.77853633457293	0.084\\
2.78027284575567	0.085\\
2.7869674909199	0.086\\
2.78854496139238	0.087\\
2.79064680320193	0.088\\
2.79567648154829	0.089\\
2.79835986556054	0.09\\
2.80062381099381	0.091\\
2.80292665538246	0.092\\
2.81461268987859	0.093\\
2.81939253083426	0.094\\
2.82142903708634	0.095\\
2.82377074617449	0.096\\
2.8258699896455	0.097\\
2.82739851891581	0.098\\
2.82841017471766	0.099\\
2.83077092263487	0.1\\
2.83143807472656	0.101\\
2.83269173651792	0.102\\
2.83387643162628	0.103\\
2.83745760837806	0.104\\
2.83794181938557	0.105\\
2.83830847800247	0.106\\
2.84417484348059	0.107\\
2.85084446108013	0.108\\
2.85108992750491	0.109\\
2.85194716889961	0.11\\
2.85272704840952	0.111\\
2.85522396654943	0.112\\
2.85812920049182	0.113\\
2.85828480101106	0.114\\
2.86783913140833	0.115\\
2.86865075561624	0.116\\
2.87134801741496	0.117\\
2.87327198332285	0.118\\
2.8734800558611	0.119\\
2.87446463437134	0.12\\
2.87470885307867	0.121\\
2.88069445857505	0.122\\
2.88082833956798	0.123\\
2.88120257906542	0.124\\
2.88586314269211	0.125\\
2.88876091341998	0.126\\
2.88980541656277	0.127\\
2.89042912411595	0.128\\
2.89377236674496	0.129\\
2.89431429879032	0.13\\
2.89691351564559	0.131\\
2.90071519319027	0.132\\
2.90131768500658	0.133\\
2.90240072820792	0.134\\
2.90261734117824	0.135\\
2.90540650520698	0.136\\
2.90667058864201	0.137\\
2.90775724797947	0.138\\
2.90792961535493	0.139\\
2.90990160205941	0.14\\
2.91030478548195	0.141\\
2.91061617282672	0.142\\
2.91171855762179	0.143\\
2.91426954794631	0.144\\
2.91479123428622	0.145\\
2.91916292329708	0.146\\
2.92032097721593	0.147\\
2.92077572716761	0.148\\
2.92145644012011	0.149\\
2.92551471157835	0.15\\
2.92665181149927	0.151\\
2.9269894650963	0.152\\
2.92747312107386	0.153\\
2.92795036624679	0.154\\
2.92975436951666	0.155\\
2.92984228931598	0.156\\
2.93117555869849	0.157\\
2.93308033345723	0.158\\
2.93554254823335	0.159\\
2.93917934903045	0.16\\
2.93926221972573	0.161\\
2.93960480386342	0.162\\
2.941142740133	0.163\\
2.94137058730566	0.164\\
2.94218915283618	0.165\\
2.94223433935639	0.166\\
2.94343676362918	0.167\\
2.94354638854197	0.168\\
2.94464688540047	0.169\\
2.9507551590926	0.17\\
2.95447062937122	0.171\\
2.95625297184878	0.172\\
2.95629457590081	0.173\\
2.95738452697188	0.174\\
2.96095614957486	0.175\\
2.96210666296518	0.176\\
2.96573412159758	0.177\\
2.96749499095416	0.178\\
2.96889003319022	0.179\\
2.96925228453253	0.18\\
2.97036245754266	0.181\\
2.9712863708611	0.182\\
2.97277002570536	0.183\\
2.97499574855556	0.184\\
2.97527985471601	0.185\\
2.97726528221488	0.186\\
2.97811200986127	0.187\\
2.97841176371557	0.188\\
2.98616862425913	0.189\\
2.9869390541718	0.19\\
2.98775761290272	0.191\\
2.98796406304498	0.192\\
2.98944775547075	0.193\\
2.99001677381092	0.194\\
2.99328269222954	0.195\\
2.99360653604147	0.196\\
2.99399700395471	0.197\\
2.99570783738378	0.198\\
2.99675876720338	0.199\\
2.99786738186961	0.2\\
3.00183686258023	0.201\\
3.00308736129419	0.202\\
3.00488677647285	0.203\\
3.00488760840691	0.204\\
3.00538860427133	0.205\\
3.01145560635368	0.206\\
3.01245304138551	0.207\\
3.01414973896444	0.208\\
3.01515811503126	0.209\\
3.01558395702925	0.21\\
3.01889186514677	0.211\\
3.0190790181042	0.212\\
3.01934738270333	0.213\\
3.02028767044639	0.214\\
3.02085537557473	0.215\\
3.02450032933093	0.216\\
3.02550776366265	0.217\\
3.02580838998539	0.218\\
3.02879124100674	0.219\\
3.03112345956376	0.22\\
3.03187743224092	0.221\\
3.03579525973898	0.222\\
3.03626385452828	0.223\\
3.03800479701407	0.224\\
3.03931963073497	0.225\\
3.04156821617195	0.226\\
3.04176698672692	0.227\\
3.04242705152644	0.228\\
3.0430188612956	0.229\\
3.04504338629014	0.23\\
3.04578957247592	0.231\\
3.04720461689836	0.232\\
3.04723945264719	0.233\\
3.04799786655582	0.234\\
3.04864242637825	0.235\\
3.04890066346407	0.236\\
3.0500792166613	0.237\\
3.05378228260999	0.238\\
3.05783390134651	0.239\\
3.05806209208297	0.24\\
3.05917024765456	0.241\\
3.05975249432367	0.242\\
3.06101248765089	0.243\\
3.06159358701546	0.244\\
3.06526806937957	0.245\\
3.06614991110231	0.246\\
3.06743607361072	0.247\\
3.0678560096088	0.248\\
3.07278917775314	0.249\\
3.07366538846859	0.25\\
3.07596177567802	0.251\\
3.07676849949848	0.252\\
3.07858991624608	0.253\\
3.07927434529645	0.254\\
3.07949382297604	0.255\\
3.08015687871539	0.256\\
3.08260844260838	0.257\\
3.08264589114757	0.258\\
3.08294544533687	0.259\\
3.0837351414844	0.26\\
3.0850108985114	0.261\\
3.08527101279888	0.262\\
3.08597731398969	0.263\\
3.08759893095355	0.264\\
3.08859244108312	0.265\\
3.08884334545826	0.266\\
3.0892699665996	0.267\\
3.08950821559012	0.268\\
3.0938386097055	0.269\\
3.09549460975295	0.27\\
3.09665995807595	0.271\\
3.09787694358514	0.272\\
3.09864194427278	0.273\\
3.10033946684974	0.274\\
3.10555473051382	0.275\\
3.10660892188379	0.276\\
3.1091372756889	0.277\\
3.11307264832038	0.278\\
3.11400734722735	0.279\\
3.11762663228657	0.28\\
3.11810255682995	0.281\\
3.11916287549666	0.282\\
3.11964019112636	0.283\\
3.12006089256936	0.284\\
3.12026196133803	0.285\\
3.12043851181219	0.286\\
3.12487502671289	0.287\\
3.1260369798619	0.288\\
3.12643808228641	0.289\\
3.1286346053556	0.29\\
3.128793344559	0.291\\
3.12958059370559	0.292\\
3.13017954692474	0.293\\
3.1304087846937	0.294\\
3.1307227072235	0.295\\
3.13384204751242	0.296\\
3.13447776348805	0.297\\
3.13638635958674	0.298\\
3.13639489954671	0.299\\
3.13642935991035	0.3\\
3.13718774196727	0.301\\
3.13805528582435	0.302\\
3.13965797839308	0.303\\
3.14041847554749	0.304\\
3.14533808544176	0.305\\
3.14832301323055	0.306\\
3.14889401293759	0.307\\
3.14893092027367	0.308\\
3.14894325068266	0.309\\
3.14998956954739	0.31\\
3.15125724741031	0.311\\
3.15232852734548	0.312\\
3.15270141341179	0.313\\
3.15586726670991	0.314\\
3.15636314101747	0.315\\
3.15643228638004	0.316\\
3.15766827755788	0.317\\
3.15839290071432	0.318\\
3.15842778972354	0.319\\
3.15943722577277	0.32\\
3.15974476561703	0.321\\
3.16002808414912	0.322\\
3.16059381276089	0.323\\
3.16064984022128	0.324\\
3.16202175792694	0.325\\
3.16498520449878	0.326\\
3.16581029523865	0.327\\
3.16705545666059	0.328\\
3.16978213199996	0.329\\
3.17170274456407	0.33\\
3.17401013679378	0.331\\
3.17461936749013	0.332\\
3.17605385624525	0.333\\
3.17803954525951	0.334\\
3.17804540504166	0.335\\
3.17841921559118	0.336\\
3.17867263990784	0.337\\
3.17998816185495	0.338\\
3.18208887525196	0.339\\
3.18290720259234	0.34\\
3.18429828654475	0.341\\
3.18502623060513	0.342\\
3.18682464642096	0.343\\
3.18887590467236	0.344\\
3.19204067096932	0.345\\
3.19240625481496	0.346\\
3.19380723486805	0.347\\
3.19439381175304	0.348\\
3.19591949934584	0.349\\
3.19700851105419	0.35\\
3.19759812434893	0.351\\
3.1977222413634	0.352\\
3.19854975321227	0.353\\
3.19963610813458	0.354\\
3.20347376786252	0.355\\
3.20381046544004	0.356\\
3.20468957245443	0.357\\
3.2049881079837	0.358\\
3.20513288409254	0.359\\
3.20633749440996	0.36\\
3.20987151938116	0.361\\
3.213814593619	0.362\\
3.2138666130746	0.363\\
3.21426143235028	0.364\\
3.21828093611088	0.365\\
3.2193107426878	0.366\\
3.22058708461878	0.367\\
3.22077301107012	0.368\\
3.22176063626958	0.369\\
3.22206068185353	0.37\\
3.22230916155672	0.371\\
3.22273018493633	0.372\\
3.22490524049841	0.373\\
3.22500073300262	0.374\\
3.22586598589878	0.375\\
3.22595434982268	0.376\\
3.22606934205532	0.377\\
3.22615455028923	0.378\\
3.22642070108452	0.379\\
3.22652994847276	0.38\\
3.22701292679825	0.381\\
3.22967508839565	0.382\\
3.23434398611485	0.383\\
3.23458907184593	0.384\\
3.23529702403074	0.385\\
3.23546403839803	0.386\\
3.23604874625842	0.387\\
3.23673960778592	0.388\\
3.23679285498988	0.389\\
3.2372379612638	0.39\\
3.23996098013691	0.391\\
3.24077396711231	0.392\\
3.24158400135845	0.393\\
3.24171449311975	0.394\\
3.24194413043816	0.395\\
3.24224875956249	0.396\\
3.24232792588063	0.397\\
3.24538904141879	0.398\\
3.24638114885452	0.399\\
3.24652127876873	0.4\\
3.24959840643445	0.401\\
3.2510769881834	0.402\\
3.25174081831682	0.403\\
3.25319010871497	0.404\\
3.25376115750672	0.405\\
3.25401584567517	0.406\\
3.25524500968374	0.407\\
3.25532462130117	0.408\\
3.25561972252602	0.409\\
3.25603837115339	0.41\\
3.25685080101049	0.411\\
3.25813349085475	0.412\\
3.26054956207125	0.413\\
3.2624485956777	0.414\\
3.2627014434004	0.415\\
3.26509296481447	0.416\\
3.26519670674703	0.417\\
3.26858590474733	0.418\\
3.2695763408884	0.419\\
3.27047916947971	0.42\\
3.27135557455507	0.421\\
3.27325157757414	0.422\\
3.27497579609911	0.423\\
3.27620246181615	0.424\\
3.27670911164784	0.425\\
3.27706020699308	0.426\\
3.27934679881731	0.427\\
3.27985829728815	0.428\\
3.28079300239033	0.429\\
3.2826419973832	0.43\\
3.28298056328532	0.431\\
3.28320229120297	0.432\\
3.28367196477305	0.433\\
3.2845677673219	0.434\\
3.28513892286853	0.435\\
3.2859850606776	0.436\\
3.28600647819011	0.437\\
3.28605852388621	0.438\\
3.2863261483022	0.439\\
3.28798015795118	0.44\\
3.28805806419831	0.441\\
3.28904597198453	0.442\\
3.28917005967545	0.443\\
3.28963695017063	0.444\\
3.29055065906377	0.445\\
3.29176289555113	0.446\\
3.29646723624642	0.447\\
3.29699718809062	0.448\\
3.29785916947892	0.449\\
3.29806013946229	0.45\\
3.29877756340754	0.451\\
3.30172446170378	0.452\\
3.30202394498983	0.453\\
3.30319796741653	0.454\\
3.30441514378771	0.455\\
3.30693921805796	0.456\\
3.30755005733613	0.457\\
3.30791777468728	0.458\\
3.30850668131901	0.459\\
3.30873647317027	0.46\\
3.31024006196825	0.461\\
3.31030778477373	0.462\\
3.31107094346872	0.463\\
3.31139639698373	0.464\\
3.31154380535087	0.465\\
3.31373453756419	0.466\\
3.31403489545264	0.467\\
3.31445088251586	0.468\\
3.31586856227192	0.469\\
3.31667697808631	0.47\\
3.31675424863122	0.471\\
3.31720447480838	0.472\\
3.31963357175006	0.473\\
3.3227569464338	0.474\\
3.32385854012754	0.475\\
3.32460233789527	0.476\\
3.32950375077206	0.477\\
3.33074654398862	0.478\\
3.33202670490029	0.479\\
3.33450532077553	0.48\\
3.3358592428889	0.481\\
3.3361871022342	0.482\\
3.33821512086919	0.483\\
3.33835930339938	0.484\\
3.33878608433105	0.485\\
3.34114347023418	0.486\\
3.34134163636689	0.487\\
3.34164284397632	0.488\\
3.34425412899491	0.489\\
3.34472640465917	0.49\\
3.34488822351591	0.491\\
3.3453959254119	0.492\\
3.34744816481494	0.493\\
3.34797713489009	0.494\\
3.34802578029699	0.495\\
3.35034494498536	0.496\\
3.35036833664155	0.497\\
3.35093476756461	0.498\\
3.35114379592593	0.499\\
3.35261267862997	0.5\\
3.35304553216938	0.501\\
3.35350715576238	0.502\\
3.3541813752155	0.503\\
3.35504621477252	0.504\\
3.35875867532217	0.505\\
3.3605620845285	0.506\\
3.36240630015106	0.507\\
3.36282959039998	0.508\\
3.36554712673157	0.509\\
3.36739352081331	0.51\\
3.36792868211146	0.511\\
3.36833966658719	0.512\\
3.37003959361787	0.513\\
3.37006439042272	0.514\\
3.3704323478629	0.515\\
3.37059545510861	0.516\\
3.37145917988325	0.517\\
3.37202557218223	0.518\\
3.37319722591115	0.519\\
3.37510856839559	0.52\\
3.37521822089757	0.521\\
3.37628185625094	0.522\\
3.3765957327387	0.523\\
3.37801268318328	0.524\\
3.3795264730093	0.525\\
3.38035302325144	0.526\\
3.38074852242377	0.527\\
3.38119827141765	0.528\\
3.38122696116164	0.529\\
3.38137657971772	0.53\\
3.38158301218108	0.531\\
3.38208436844289	0.532\\
3.38338728502006	0.533\\
3.38359428756492	0.534\\
3.38437912232969	0.535\\
3.38444611539875	0.536\\
3.38447158483018	0.537\\
3.38459305623958	0.538\\
3.38607246546863	0.539\\
3.38689693425312	0.54\\
3.38968499205229	0.541\\
3.38978814148268	0.542\\
3.39073741241919	0.543\\
3.39169351068642	0.544\\
3.39180217897132	0.545\\
3.39212746566486	0.546\\
3.39434741249922	0.547\\
3.39443477653376	0.548\\
3.39524382358484	0.549\\
3.39619040947644	0.55\\
3.39655190182713	0.551\\
3.39688925298394	0.552\\
3.39706266770287	0.553\\
3.40119103613822	0.554\\
3.40121540907718	0.555\\
3.40468892707688	0.556\\
3.40549726589558	0.557\\
3.40569688907473	0.558\\
3.4060437278625	0.559\\
3.40706528596698	0.56\\
3.40815542654572	0.561\\
3.40933518537787	0.562\\
3.40936039941877	0.563\\
3.41125040316957	0.564\\
3.41355830519194	0.565\\
3.41381078228848	0.566\\
3.41439652940166	0.567\\
3.41480646676659	0.568\\
3.41503805939291	0.569\\
3.41549407494986	0.57\\
3.41554166336413	0.571\\
3.41567598776103	0.572\\
3.41602765582401	0.573\\
3.41775146404434	0.574\\
3.41849370621866	0.575\\
3.41874726860559	0.576\\
3.42098777983505	0.577\\
3.42167679651484	0.578\\
3.42376328687964	0.579\\
3.43007385485099	0.58\\
3.43019590072347	0.581\\
3.43148203841191	0.582\\
3.432936068238	0.583\\
3.4333653583841	0.584\\
3.43345343921344	0.585\\
3.43532837260402	0.586\\
3.43764844916481	0.587\\
3.43831977865195	0.588\\
3.43958340287467	0.589\\
3.4398805911928	0.59\\
3.44157764785047	0.591\\
3.44175786912483	0.592\\
3.44328812201748	0.593\\
3.44525264069239	0.594\\
3.44528325130818	0.595\\
3.44597943447113	0.596\\
3.44624675709443	0.597\\
3.44626423685586	0.598\\
3.44737939659725	0.599\\
3.44746787736388	0.6\\
3.44772754899166	0.601\\
3.44840614014486	0.602\\
3.44843926736349	0.603\\
3.44870113854276	0.604\\
3.44881561480499	0.605\\
3.45020637834463	0.606\\
3.45032839328458	0.607\\
3.45101464151924	0.608\\
3.45119475443874	0.609\\
3.45191498147713	0.61\\
3.45257291368048	0.611\\
3.45620077682855	0.612\\
3.45681388328008	0.613\\
3.45708015064425	0.614\\
3.45750930010619	0.615\\
3.45877097221417	0.616\\
3.45922007199895	0.617\\
3.45955235504342	0.618\\
3.45966336321836	0.619\\
3.46025284721981	0.62\\
3.46051280195708	0.621\\
3.46077936620385	0.622\\
3.46224285979031	0.623\\
3.46247545358908	0.624\\
3.46266976700518	0.625\\
3.46293798030581	0.626\\
3.46655645744059	0.627\\
3.46730835826814	0.628\\
3.47096453886116	0.629\\
3.47107887286481	0.63\\
3.47150529709616	0.631\\
3.47190118985166	0.632\\
3.47328900078542	0.633\\
3.47425702552534	0.634\\
3.47750912278264	0.635\\
3.47910996274361	0.636\\
3.48010106987499	0.637\\
3.48029501895479	0.638\\
3.48067334103042	0.639\\
3.48076763521561	0.64\\
3.48089856110167	0.641\\
3.48142444515549	0.642\\
3.48153363915001	0.643\\
3.48178388225716	0.644\\
3.48263587556912	0.645\\
3.48314085525436	0.646\\
3.48557417897021	0.647\\
3.48563988361129	0.648\\
3.48614526229141	0.649\\
3.4878373243451	0.65\\
3.48891135164355	0.651\\
3.49004768707015	0.652\\
3.49007899249234	0.653\\
3.49168402483864	0.654\\
3.49175978892092	0.655\\
3.49218294040846	0.656\\
3.49232502815823	0.657\\
3.49549760730135	0.658\\
3.49629096084922	0.659\\
3.49821933041862	0.66\\
3.49885133688941	0.661\\
3.49973211578534	0.662\\
3.49987260858496	0.663\\
3.50110759770326	0.664\\
3.50433848997777	0.665\\
3.50514215818936	0.666\\
3.50697110224591	0.667\\
3.50726512744922	0.668\\
3.50726791751035	0.669\\
3.50742281411554	0.67\\
3.50750328398648	0.671\\
3.50804230798263	0.672\\
3.51044025592921	0.673\\
3.51248534508392	0.674\\
3.51535813209583	0.675\\
3.51623276456939	0.676\\
3.51641677506014	0.677\\
3.51651748333598	0.678\\
3.51758716439587	0.679\\
3.51770391422426	0.68\\
3.5208745013558	0.681\\
3.52231396204424	0.682\\
3.5265215773478	0.683\\
3.52757175905368	0.684\\
3.52802524731918	0.685\\
3.52952488518871	0.686\\
3.53026403982565	0.687\\
3.53106717669277	0.688\\
3.53177785557746	0.689\\
3.53274423214935	0.69\\
3.53319777067925	0.691\\
3.53364170532595	0.692\\
3.53469453931163	0.693\\
3.53542258076563	0.694\\
3.53716182165994	0.695\\
3.53768218739503	0.696\\
3.53836507248828	0.697\\
3.53977642649826	0.698\\
3.54185227897734	0.699\\
3.54568797267239	0.7\\
3.54885477071538	0.701\\
3.54905291544255	0.702\\
3.5499804088984	0.703\\
3.55236905003798	0.704\\
3.55298969898549	0.705\\
3.55339202242014	0.706\\
3.55344771806925	0.707\\
3.55416189802687	0.708\\
3.55553677042284	0.709\\
3.55568950526732	0.71\\
3.55671191455084	0.711\\
3.55704056713365	0.712\\
3.56166509430513	0.713\\
3.56233218602568	0.714\\
3.56299418925174	0.715\\
3.56385959157576	0.716\\
3.56590326289787	0.717\\
3.56719175873973	0.718\\
3.56727284918729	0.719\\
3.56736980542181	0.72\\
3.57242689379953	0.721\\
3.57588740144057	0.722\\
3.57660882025685	0.723\\
3.5794789296374	0.724\\
3.5803030372305	0.725\\
3.58080550725499	0.726\\
3.58103171619297	0.727\\
3.58163836828652	0.728\\
3.58278529076534	0.729\\
3.58322766039443	0.73\\
3.58485879913072	0.731\\
3.5853618603699	0.732\\
3.58619142685005	0.733\\
3.5868813998069	0.734\\
3.5873320852899	0.735\\
3.5881162610733	0.736\\
3.58821713719749	0.737\\
3.58880538156377	0.738\\
3.59026526217281	0.739\\
3.59099808399087	0.74\\
3.59212881055099	0.741\\
3.59326790515714	0.742\\
3.59334137307993	0.743\\
3.59415544471077	0.744\\
3.59619088011131	0.745\\
3.59621907493639	0.746\\
3.59676278016559	0.747\\
3.59922067432927	0.748\\
3.60229233265808	0.749\\
3.60408928226943	0.75\\
3.60851708869764	0.751\\
3.6087602407202	0.752\\
3.61371852681915	0.753\\
3.61576659774339	0.754\\
3.61620051762153	0.755\\
3.62161688153541	0.756\\
3.62177685036041	0.757\\
3.62404161315044	0.758\\
3.62651279609139	0.759\\
3.62851492203854	0.76\\
3.62861766567913	0.761\\
3.62901278011634	0.762\\
3.62964002833319	0.763\\
3.62982936770571	0.764\\
3.6298380918102	0.765\\
3.63019118730746	0.766\\
3.63214313826024	0.767\\
3.63439265977618	0.768\\
3.63713707642406	0.769\\
3.63777429999872	0.77\\
3.63796033467822	0.771\\
3.64051708666391	0.772\\
3.64299084105837	0.773\\
3.6433919071201	0.774\\
3.65118434059788	0.775\\
3.65181944071399	0.776\\
3.65354982614068	0.777\\
3.65526070275842	0.778\\
3.65553875501487	0.779\\
3.65690290245283	0.78\\
3.65774696500124	0.781\\
3.66467922955302	0.782\\
3.66475221092599	0.783\\
3.66634470820254	0.784\\
3.66715622352714	0.785\\
3.66765776396069	0.786\\
3.66820895391238	0.787\\
3.67198520833409	0.788\\
3.67319325480496	0.789\\
3.67687209889759	0.79\\
3.67717021201783	0.791\\
3.67782736482334	0.792\\
3.6780077681434	0.793\\
3.6782078689292	0.794\\
3.67923538301501	0.795\\
3.68016630212493	0.796\\
3.68137951842869	0.797\\
3.6848324253421	0.798\\
3.68618907911019	0.799\\
3.68665643012986	0.8\\
3.68887408233861	0.801\\
3.69249496695531	0.802\\
3.69447474188251	0.803\\
3.69552146043765	0.804\\
3.69964022138416	0.805\\
3.70045423611707	0.806\\
3.70212206757443	0.807\\
3.70272148548725	0.808\\
3.70407057603976	0.809\\
3.70475365361478	0.81\\
3.70574700403311	0.811\\
3.70756743355231	0.812\\
3.7090369301817	0.813\\
3.71039548148334	0.814\\
3.71431382239483	0.815\\
3.71599046544625	0.816\\
3.71771675351563	0.817\\
3.71787811356098	0.818\\
3.71839048083903	0.819\\
3.71863007364798	0.82\\
3.71929303850615	0.821\\
3.72257092990716	0.822\\
3.72276451074299	0.823\\
3.72282194796254	0.824\\
3.72609079494259	0.825\\
3.72663355530406	0.826\\
3.72688330285013	0.827\\
3.7273224535162	0.828\\
3.72739660173006	0.829\\
3.72782666228933	0.83\\
3.73344123230798	0.831\\
3.7361204528033	0.832\\
3.73745727920698	0.833\\
3.73860226534748	0.834\\
3.74030611790097	0.835\\
3.74058978689816	0.836\\
3.74126871313978	0.837\\
3.74190262502911	0.838\\
3.74232043549315	0.839\\
3.7428259392874	0.84\\
3.74628548855442	0.841\\
3.75002200601728	0.842\\
3.75206465341157	0.843\\
3.75775358837199	0.844\\
3.75941571737915	0.845\\
3.76436073370304	0.846\\
3.76766795220213	0.847\\
3.7724714831224	0.848\\
3.77508849237468	0.849\\
3.77983162533285	0.85\\
3.78313214824822	0.851\\
3.78611439612608	0.852\\
3.79053639606593	0.853\\
3.79090692834379	0.854\\
3.79406823674418	0.855\\
3.79556161690734	0.856\\
3.79597777710375	0.857\\
3.7988134470805	0.858\\
3.8007884110393	0.859\\
3.80588406266237	0.86\\
3.80896743887438	0.861\\
3.81068913437692	0.862\\
3.81189251890213	0.863\\
3.81200245148146	0.864\\
3.81283707961062	0.865\\
3.81447015635831	0.866\\
3.81498775308079	0.867\\
3.8159117971628	0.868\\
3.81656617787483	0.869\\
3.8186865308179	0.87\\
3.81903662653686	0.871\\
3.82199097771815	0.872\\
3.82626192335978	0.873\\
3.82691460388518	0.874\\
3.8325351527288	0.875\\
3.83260146542447	0.876\\
3.83486759281952	0.877\\
3.83486855553999	0.878\\
3.83803482033229	0.879\\
3.84271341149376	0.88\\
3.8444110953321	0.881\\
3.84896477095785	0.882\\
3.85258992746327	0.883\\
3.85432164259436	0.884\\
3.85897053567178	0.885\\
3.85950314280336	0.886\\
3.86038174937443	0.887\\
3.86237640994317	0.888\\
3.86271838920248	0.889\\
3.86613955249343	0.89\\
3.86654627193927	0.891\\
3.86853696869861	0.892\\
3.86922773032805	0.893\\
3.86969742964583	0.894\\
3.87150378032983	0.895\\
3.87342635012285	0.896\\
3.87539561172446	0.897\\
3.8758352129743	0.898\\
3.87712952149152	0.899\\
3.87822849375458	0.9\\
3.87923159207599	0.901\\
3.87995507917656	0.902\\
3.88253269874938	0.903\\
3.8868471849711	0.904\\
3.88718812840662	0.905\\
3.8884767215386	0.906\\
3.89196449483476	0.907\\
3.89198352061916	0.908\\
3.89551103552911	0.909\\
3.90247500015286	0.91\\
3.90431657714426	0.911\\
3.90984112767379	0.912\\
3.90991134845968	0.913\\
3.91050297813856	0.914\\
3.91167581556706	0.915\\
3.91712110664046	0.916\\
3.92230126154544	0.917\\
3.92978138009306	0.918\\
3.93435512051224	0.919\\
3.93564675123145	0.92\\
3.93857336235614	0.921\\
3.94644864778068	0.922\\
3.95610778784207	0.923\\
3.95936655492165	0.924\\
3.96244093946208	0.925\\
3.96950783658856	0.926\\
3.97089948095992	0.927\\
3.97502930027171	0.928\\
3.98931379896663	0.929\\
3.99021066257012	0.93\\
3.99197550469583	0.931\\
3.99208037937094	0.932\\
3.99213185557421	0.933\\
3.9959842616676	0.934\\
3.99799271831668	0.935\\
3.99977340643104	0.936\\
4.00120425500902	0.937\\
4.00181607748843	0.938\\
4.00576574672951	0.939\\
4.00689655652762	0.94\\
4.00879916498163	0.941\\
4.00928584272884	0.942\\
4.01239473430265	0.943\\
4.02991141738746	0.944\\
4.03364538946683	0.945\\
4.03406447431297	0.946\\
4.03705945498605	0.947\\
4.04088478790195	0.948\\
4.04374165518838	0.949\\
4.04545752328717	0.95\\
4.04836733840282	0.951\\
4.05609405144903	0.952\\
4.05874729232866	0.953\\
4.06024490547122	0.954\\
4.06054105417654	0.955\\
4.06075788503695	0.956\\
4.06245322345283	0.957\\
4.07176659566457	0.958\\
4.07330667981297	0.959\\
4.07724347469449	0.96\\
4.07964949120214	0.961\\
4.08593117933806	0.962\\
4.09592366465033	0.963\\
4.09872779437041	0.964\\
4.1055045553818	0.965\\
4.10551027021131	0.966\\
4.10629028717119	0.967\\
4.11851162291171	0.968\\
4.12618577871594	0.969\\
4.13135202657084	0.97\\
4.13925839626861	0.971\\
4.14476835676035	0.972\\
4.14838831201346	0.973\\
4.15530676752019	0.974\\
4.17593123602621	0.975\\
4.17946134606448	0.976\\
4.18014698638193	0.977\\
4.19117748975559	0.978\\
4.20639695564741	0.979\\
4.21326175628377	0.98\\
4.21947401035012	0.981\\
4.2216322883234	0.982\\
4.25164457679661	0.983\\
4.25473724843837	0.984\\
4.27394579363208	0.985\\
4.28361591145104	0.986\\
4.28595008637276	0.987\\
4.30923442548269	0.988\\
4.32289901587386	0.989\\
4.32425566242544	0.99\\
4.38196985825721	0.991\\
4.4315498110667	0.992\\
4.44735680534995	0.993\\
4.46344987903712	0.994\\
4.46484347168067	0.995\\
4.4695663684354	0.996\\
4.49440831506684	0.997\\
4.50482111393266	0.998\\
4.52683567693958	0.999\\
4.59896550116726	1\\
};
%\addlegendentry{$p=$1, $\nu_p=$5, $||\omega_k||=$1}

\addplot [color=mycolor2, dotted, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.24350601660793	0.001\\
2.55403447381737	0.002\\
2.5595760732758	0.003\\
2.60776318267747	0.004\\
2.63749924621635	0.005\\
2.67614555097407	0.006\\
2.67940775041978	0.007\\
2.69995122397616	0.008\\
2.71083009147571	0.009\\
2.76773355339564	0.01\\
2.8008041880753	0.011\\
2.82117482900834	0.012\\
2.82324579645796	0.013\\
2.84282319665963	0.014\\
2.86184587341854	0.015\\
2.88510358632731	0.016\\
2.88952727078901	0.017\\
2.89268596583151	0.018\\
2.89620539277037	0.019\\
2.9012089144917	0.02\\
2.91197980644564	0.021\\
2.91711936899792	0.022\\
2.92321348574254	0.023\\
2.9254016461084	0.024\\
2.93708202166681	0.025\\
2.93771620247811	0.026\\
2.94695945145232	0.027\\
2.95272838546722	0.028\\
2.9529574873069	0.029\\
2.953894634532	0.03\\
2.9663891414433	0.031\\
2.96947114927295	0.032\\
2.97000417174269	0.033\\
2.9724389639453	0.034\\
2.97264710722851	0.035\\
2.98523217504317	0.036\\
2.98853244948754	0.037\\
2.99001789789316	0.038\\
2.99085130218311	0.039\\
2.99956081023978	0.04\\
2.99969518017796	0.041\\
3.0042945436345	0.042\\
3.00829334237775	0.043\\
3.0110007080501	0.044\\
3.01492190858306	0.045\\
3.01686194449019	0.046\\
3.0176577066154	0.047\\
3.02115583405652	0.048\\
3.02240444169885	0.049\\
3.02419669455523	0.05\\
3.02491344763768	0.051\\
3.02819988262234	0.052\\
3.02941027269815	0.053\\
3.03859668400317	0.054\\
3.04291108460466	0.055\\
3.0480245075515	0.056\\
3.05248433732869	0.057\\
3.05509993011738	0.058\\
3.05688080231657	0.059\\
3.05897702275249	0.06\\
3.05947240697956	0.061\\
3.05979209005023	0.062\\
3.07237498958619	0.063\\
3.07796710494551	0.064\\
3.07809022955384	0.065\\
3.07965586615611	0.066\\
3.08552551721446	0.067\\
3.08829839140323	0.068\\
3.08986830513572	0.069\\
3.09153587194265	0.07\\
3.09393637616041	0.071\\
3.09802053544944	0.072\\
3.09826642957476	0.073\\
3.10054873153538	0.074\\
3.10179451478647	0.075\\
3.1077743569123	0.076\\
3.12282372206907	0.077\\
3.12921861434497	0.078\\
3.13021110073442	0.079\\
3.13067053356398	0.08\\
3.13230741593546	0.081\\
3.13278819711736	0.082\\
3.1351943747092	0.083\\
3.13561669299907	0.084\\
3.1393963367786	0.085\\
3.140439918331	0.086\\
3.14053469822384	0.087\\
3.15119694699169	0.088\\
3.15287505137145	0.089\\
3.15486992672452	0.09\\
3.15545797604484	0.091\\
3.15733229234492	0.092\\
3.16056105771961	0.093\\
3.16664555522916	0.094\\
3.16708926706706	0.095\\
3.1677237445998	0.096\\
3.16956433874206	0.097\\
3.17092839491345	0.098\\
3.17611239196438	0.099\\
3.17884835534324	0.1\\
3.18198009592588	0.101\\
3.18375400792393	0.102\\
3.18433986672665	0.103\\
3.18495711891158	0.104\\
3.18858844907634	0.105\\
3.1906784084228	0.106\\
3.19109816555487	0.107\\
3.19710364438804	0.108\\
3.19988126946324	0.109\\
3.20015651269783	0.11\\
3.20468266330933	0.111\\
3.20714701415474	0.112\\
3.20832725414682	0.113\\
3.2089421545226	0.114\\
3.21345404315802	0.115\\
3.22008744713424	0.116\\
3.22495957419218	0.117\\
3.22538297215325	0.118\\
3.23372957692254	0.119\\
3.23689797677567	0.12\\
3.24045336024969	0.121\\
3.24048837382953	0.122\\
3.24049649152568	0.123\\
3.24377846129104	0.124\\
3.24580715364709	0.125\\
3.24682722623804	0.126\\
3.24834674022762	0.127\\
3.24840509022667	0.128\\
3.24867099726463	0.129\\
3.25463489086739	0.13\\
3.25528217251998	0.131\\
3.25573941563623	0.132\\
3.25755305391804	0.133\\
3.2624231964776	0.134\\
3.26561728419702	0.135\\
3.26592012430485	0.136\\
3.26598848236221	0.137\\
3.26821695638728	0.138\\
3.27120979476778	0.139\\
3.27229698116219	0.14\\
3.27259682720794	0.141\\
3.27323807254075	0.142\\
3.27604379127864	0.143\\
3.27852993833646	0.144\\
3.27907320800113	0.145\\
3.27987030326504	0.146\\
3.28004813545889	0.147\\
3.28119543314889	0.148\\
3.28320186064385	0.149\\
3.28377577533138	0.15\\
3.2838780409546	0.151\\
3.28411440620908	0.152\\
3.28625595534654	0.153\\
3.29091914348155	0.154\\
3.29180058345959	0.155\\
3.29393391945672	0.156\\
3.2940526155578	0.157\\
3.29419486096854	0.158\\
3.2951964827462	0.159\\
3.29536932113444	0.16\\
3.2954146624112	0.161\\
3.29614000327009	0.162\\
3.29812921644288	0.163\\
3.29871843375491	0.164\\
3.29953706172919	0.165\\
3.3007534634757	0.166\\
3.30394668979627	0.167\\
3.30696285839223	0.168\\
3.30868492425452	0.169\\
3.31230217622928	0.17\\
3.3139030176473	0.171\\
3.31488597551691	0.172\\
3.31523694353634	0.173\\
3.32024962653708	0.174\\
3.32127212164793	0.175\\
3.32182736598705	0.176\\
3.32274061407597	0.177\\
3.32352032501416	0.178\\
3.32513817035695	0.179\\
3.328873012232	0.18\\
3.32933439787939	0.181\\
3.33198800250407	0.182\\
3.3326856607968	0.183\\
3.3360187844173	0.184\\
3.33617161044169	0.185\\
3.33844704411718	0.186\\
3.33974468594663	0.187\\
3.34208427242059	0.188\\
3.34417854428297	0.189\\
3.34540498750908	0.19\\
3.34586085298582	0.191\\
3.34595507049487	0.192\\
3.34635430781604	0.193\\
3.34663018081714	0.194\\
3.3493939194994	0.195\\
3.35136922117079	0.196\\
3.35234085588812	0.197\\
3.35497482374393	0.198\\
3.35612290829341	0.199\\
3.35975999201799	0.2\\
3.3600537978968	0.201\\
3.36034561159396	0.202\\
3.36341427433309	0.203\\
3.36744335355107	0.204\\
3.37847872319742	0.205\\
3.37873314808808	0.206\\
3.38013784390655	0.207\\
3.38264156089315	0.208\\
3.38297501778457	0.209\\
3.383469777557	0.21\\
3.38487080479883	0.211\\
3.38671493621291	0.212\\
3.38954072844944	0.213\\
3.3897875650952	0.214\\
3.39004385836728	0.215\\
3.390883595366	0.216\\
3.3917286488094	0.217\\
3.39247731658475	0.218\\
3.39444265343034	0.219\\
3.39544678983217	0.22\\
3.39556371663353	0.221\\
3.39590753764052	0.222\\
3.39609251709038	0.223\\
3.39727206806526	0.224\\
3.39979223714051	0.225\\
3.39996299806248	0.226\\
3.40291908536077	0.227\\
3.40431892283191	0.228\\
3.40689879600822	0.229\\
3.40803001933861	0.23\\
3.41210740522015	0.231\\
3.41221967568834	0.232\\
3.41287691937407	0.233\\
3.41421109755444	0.234\\
3.41556125720737	0.235\\
3.41608168052457	0.236\\
3.41618065655926	0.237\\
3.41635483296502	0.238\\
3.41784985417969	0.239\\
3.42049701217118	0.24\\
3.42092263932028	0.241\\
3.42134999419707	0.242\\
3.42164691124675	0.243\\
3.4222282889823	0.244\\
3.42492639138178	0.245\\
3.42640617685494	0.246\\
3.42781516136354	0.247\\
3.43145021471352	0.248\\
3.43439762248777	0.249\\
3.43479502510529	0.25\\
3.43651083224696	0.251\\
3.43716689164688	0.252\\
3.43780653697109	0.253\\
3.43802034419774	0.254\\
3.43894090641082	0.255\\
3.43916011880015	0.256\\
3.4393094346543	0.257\\
3.43982949079066	0.258\\
3.43999378595006	0.259\\
3.44181132053439	0.26\\
3.44345073723487	0.261\\
3.44575306097793	0.262\\
3.44585265611835	0.263\\
3.44792083682882	0.264\\
3.45367497859418	0.265\\
3.45511414628744	0.266\\
3.45540449289511	0.267\\
3.46038265544904	0.268\\
3.46174294353717	0.269\\
3.46221870591266	0.27\\
3.46344224402739	0.271\\
3.46561214546116	0.272\\
3.46802840989865	0.273\\
3.47081187386752	0.274\\
3.4714789599293	0.275\\
3.47701847139117	0.276\\
3.47791249329226	0.277\\
3.47836050517757	0.278\\
3.48046271105299	0.279\\
3.48103078075642	0.28\\
3.48518179935955	0.281\\
3.4870094872509	0.282\\
3.48928781479117	0.283\\
3.49143637929877	0.284\\
3.4920044936021	0.285\\
3.4934811766451	0.286\\
3.49440640217423	0.287\\
3.49568483639679	0.288\\
3.49694117271472	0.289\\
3.49722590789982	0.29\\
3.49947822473606	0.291\\
3.49980982336858	0.292\\
3.5001031567765	0.293\\
3.50266482049739	0.294\\
3.50325696413857	0.295\\
3.50332761662764	0.296\\
3.50417454928694	0.297\\
3.50436543727522	0.298\\
3.50598369468086	0.299\\
3.50640907178671	0.3\\
3.50656185394905	0.301\\
3.50899173785953	0.302\\
3.51126377301999	0.303\\
3.51202073720596	0.304\\
3.51285050857627	0.305\\
3.51294254599955	0.306\\
3.51320745443638	0.307\\
3.51592422359723	0.308\\
3.51681199740402	0.309\\
3.51690437704535	0.31\\
3.51830291878672	0.311\\
3.52261144860683	0.312\\
3.52265109392783	0.313\\
3.52478583583101	0.314\\
3.52653521291501	0.315\\
3.52755998091189	0.316\\
3.5298722481221	0.317\\
3.53080847628754	0.318\\
3.53195557023904	0.319\\
3.53369929165699	0.32\\
3.53516788189946	0.321\\
3.53660178515229	0.322\\
3.53663682429462	0.323\\
3.54008484271594	0.324\\
3.54088180138852	0.325\\
3.54453069291854	0.326\\
3.54675510100633	0.327\\
3.54791973175042	0.328\\
3.54829153362432	0.329\\
3.54872031343063	0.33\\
3.55156842049036	0.331\\
3.55182414267484	0.332\\
3.55216449583075	0.333\\
3.55270003200056	0.334\\
3.55293263236889	0.335\\
3.55378714762744	0.336\\
3.55631237261007	0.337\\
3.56103346482317	0.338\\
3.56164932900152	0.339\\
3.56209612916941	0.34\\
3.56313810194082	0.341\\
3.5633936207063	0.342\\
3.56440718475547	0.343\\
3.57156915485643	0.344\\
3.57235638555232	0.345\\
3.57276160395432	0.346\\
3.57316298813089	0.347\\
3.57325699093681	0.348\\
3.57355073880807	0.349\\
3.57393706365345	0.35\\
3.57477385336439	0.351\\
3.57519693981226	0.352\\
3.57536738338707	0.353\\
3.57560782448428	0.354\\
3.57991156530488	0.355\\
3.58118455320647	0.356\\
3.5815128041932	0.357\\
3.58174035975754	0.358\\
3.58235851962899	0.359\\
3.58250190834167	0.36\\
3.58388944850088	0.361\\
3.58556825553175	0.362\\
3.58580712470605	0.363\\
3.58710742639859	0.364\\
3.58727051944202	0.365\\
3.58826326229181	0.366\\
3.59019721728586	0.367\\
3.5905990824285	0.368\\
3.59081849010714	0.369\\
3.59291320056734	0.37\\
3.59407987483083	0.371\\
3.59430014982154	0.372\\
3.59442141570446	0.373\\
3.59454879465808	0.374\\
3.59729351481723	0.375\\
3.5980756494031	0.376\\
3.59867205368122	0.377\\
3.59880100357551	0.378\\
3.59945190511022	0.379\\
3.59998928563743	0.38\\
3.60282812275873	0.381\\
3.60592516100867	0.382\\
3.60634442454169	0.383\\
3.60642009241327	0.384\\
3.60776145126965	0.385\\
3.60971702133156	0.386\\
3.61027559719334	0.387\\
3.61339295167587	0.388\\
3.61341233702755	0.389\\
3.61349006149531	0.39\\
3.6151804583479	0.391\\
3.61719982859597	0.392\\
3.61788671035589	0.393\\
3.61836970064464	0.394\\
3.61854477142023	0.395\\
3.62118189979475	0.396\\
3.62141393416642	0.397\\
3.62225906302745	0.398\\
3.62541340605404	0.399\\
3.6268156041397	0.4\\
3.62695633240847	0.401\\
3.62743523467213	0.402\\
3.62756663102509	0.403\\
3.62814617911639	0.404\\
3.62883518527853	0.405\\
3.6295628118274	0.406\\
3.63011328566744	0.407\\
3.63093485339082	0.408\\
3.63097273886602	0.409\\
3.63159270405189	0.41\\
3.63168344257755	0.411\\
3.63313305901404	0.412\\
3.63475885681555	0.413\\
3.63950837786928	0.414\\
3.63983390629291	0.415\\
3.64066401959325	0.416\\
3.64084550786123	0.417\\
3.64192278418462	0.418\\
3.64565872852555	0.419\\
3.64841188438578	0.42\\
3.6486713412462	0.421\\
3.65223487353932	0.422\\
3.65230547934016	0.423\\
3.6523514145302	0.424\\
3.65258719053772	0.425\\
3.65289583445286	0.426\\
3.65464143072042	0.427\\
3.65893600232339	0.428\\
3.65909176478585	0.429\\
3.66031767650143	0.43\\
3.6665508127721	0.431\\
3.66659904539409	0.432\\
3.66761893318762	0.433\\
3.66779406025496	0.434\\
3.6680992024426	0.435\\
3.6687484321638	0.436\\
3.66951464831905	0.437\\
3.67012916441282	0.438\\
3.67041511062412	0.439\\
3.67088318630059	0.44\\
3.67168914228125	0.441\\
3.67382694120027	0.442\\
3.67475827170907	0.443\\
3.67506630767386	0.444\\
3.6750758368202	0.445\\
3.67529493813014	0.446\\
3.67685627348432	0.447\\
3.67776698932815	0.448\\
3.67778811154393	0.449\\
3.67895537092749	0.45\\
3.68055711747533	0.451\\
3.68274867757708	0.452\\
3.68298614790047	0.453\\
3.68502761627457	0.454\\
3.68675641202002	0.455\\
3.6871123996393	0.456\\
3.68742487149384	0.457\\
3.68868173419713	0.458\\
3.68949388393456	0.459\\
3.68963503999119	0.46\\
3.69043711264028	0.461\\
3.69124591589629	0.462\\
3.69169562224069	0.463\\
3.69228593875421	0.464\\
3.69324905404036	0.465\\
3.69459001621566	0.466\\
3.69476685732638	0.467\\
3.6949170047204	0.468\\
3.6964347203806	0.469\\
3.69646151451472	0.47\\
3.69783671036584	0.471\\
3.69792765385765	0.472\\
3.70284265630264	0.473\\
3.70645067622262	0.474\\
3.7078080217522	0.475\\
3.70832514732262	0.476\\
3.7097589344318	0.477\\
3.70995462189781	0.478\\
3.71027146681679	0.479\\
3.71129777944559	0.48\\
3.71186584680499	0.481\\
3.71681979287564	0.482\\
3.71715693698774	0.483\\
3.72104820995591	0.484\\
3.72140181056841	0.485\\
3.72318952179687	0.486\\
3.72346005412259	0.487\\
3.72518766431637	0.488\\
3.7289190753636	0.489\\
3.73154396005313	0.49\\
3.73182959590183	0.491\\
3.73300721344404	0.492\\
3.73317127860798	0.493\\
3.7338660658192	0.494\\
3.73432338413915	0.495\\
3.73432441809777	0.496\\
3.73529177315666	0.497\\
3.73600748534225	0.498\\
3.73642623176097	0.499\\
3.73675205844395	0.5\\
3.73788046160315	0.501\\
3.73797697126289	0.502\\
3.73950104322718	0.503\\
3.73978262888439	0.504\\
3.74231273678887	0.505\\
3.74315389518624	0.506\\
3.74419142326509	0.507\\
3.74489930846755	0.508\\
3.74603566389021	0.509\\
3.74851630448233	0.51\\
3.75224804113085	0.511\\
3.75233118897092	0.512\\
3.75325627283368	0.513\\
3.75346715637717	0.514\\
3.75431155830614	0.515\\
3.75537745717262	0.516\\
3.75541939476429	0.517\\
3.75712789695903	0.518\\
3.75737487183495	0.519\\
3.75759154768003	0.52\\
3.75961230105608	0.521\\
3.76070769976475	0.522\\
3.76197554010921	0.523\\
3.7620548336537	0.524\\
3.76297737922168	0.525\\
3.76485990053455	0.526\\
3.76517499759729	0.527\\
3.76590707776041	0.528\\
3.76743295746866	0.529\\
3.76974741296633	0.53\\
3.77033195827427	0.531\\
3.77153724690735	0.532\\
3.77169779893014	0.533\\
3.77174881641311	0.534\\
3.77195280889736	0.535\\
3.77205604664731	0.536\\
3.7732603096319	0.537\\
3.77375426005062	0.538\\
3.77394286887906	0.539\\
3.77431339133705	0.54\\
3.77546336609258	0.541\\
3.77624122105711	0.542\\
3.7774245891586	0.543\\
3.77782380282339	0.544\\
3.78017278453619	0.545\\
3.78024354639655	0.546\\
3.78173025782185	0.547\\
3.78257098278959	0.548\\
3.78585638482117	0.549\\
3.78609584960894	0.55\\
3.78697114018106	0.551\\
3.788355996604	0.552\\
3.78853053179406	0.553\\
3.79067610629064	0.554\\
3.79132856689872	0.555\\
3.79488186425404	0.556\\
3.79790020901346	0.557\\
3.79886765509292	0.558\\
3.79898300120228	0.559\\
3.79994381455249	0.56\\
3.80081321967261	0.561\\
3.80262636064201	0.562\\
3.80305543822775	0.563\\
3.80386378177258	0.564\\
3.80611529583589	0.565\\
3.80796704286969	0.566\\
3.80897197444718	0.567\\
3.8095489104715	0.568\\
3.80974688983327	0.569\\
3.81044609683654	0.57\\
3.81052369194907	0.571\\
3.81069714287178	0.572\\
3.81070678265916	0.573\\
3.8131964105776	0.574\\
3.8134881003852	0.575\\
3.8144833266013	0.576\\
3.8164613382632	0.577\\
3.81770175997182	0.578\\
3.81817719333781	0.579\\
3.8183925715658	0.58\\
3.82128200216863	0.581\\
3.82362293299657	0.582\\
3.82408642596428	0.583\\
3.82714253124673	0.584\\
3.82770257562257	0.585\\
3.82806677984241	0.586\\
3.83078462271412	0.587\\
3.83092370681259	0.588\\
3.83101381030108	0.589\\
3.83127343748491	0.59\\
3.8314364104872	0.591\\
3.83298261086503	0.592\\
3.83302281887002	0.593\\
3.83336658179063	0.594\\
3.83488317151651	0.595\\
3.83499350537941	0.596\\
3.83516095885766	0.597\\
3.83723651499987	0.598\\
3.83880052391868	0.599\\
3.83986006473528	0.6\\
3.83996651324742	0.601\\
3.84019137057221	0.602\\
3.84169306607672	0.603\\
3.84170668495736	0.604\\
3.84211009379368	0.605\\
3.84215252940085	0.606\\
3.84505014346945	0.607\\
3.84521599115084	0.608\\
3.84735262456205	0.609\\
3.84813633887559	0.61\\
3.84939824751482	0.611\\
3.85006823837983	0.612\\
3.85018120485144	0.613\\
3.85257839240907	0.614\\
3.85364254799782	0.615\\
3.85424895240128	0.616\\
3.85708452954383	0.617\\
3.85719719591399	0.618\\
3.85754417446553	0.619\\
3.86032953933279	0.62\\
3.86068713921653	0.621\\
3.86080664068894	0.622\\
3.86212825104787	0.623\\
3.8626203860988	0.624\\
3.86464593093827	0.625\\
3.86739594108018	0.626\\
3.86816373352427	0.627\\
3.86884060094661	0.628\\
3.86968494876299	0.629\\
3.87052700284883	0.63\\
3.87159873504696	0.631\\
3.87172320378937	0.632\\
3.87203354032021	0.633\\
3.87230937116749	0.634\\
3.87333220241751	0.635\\
3.8751779355059	0.636\\
3.87534529645725	0.637\\
3.8760604451812	0.638\\
3.8765939915207	0.639\\
3.87732491944927	0.64\\
3.87780116257536	0.641\\
3.87867887185011	0.642\\
3.87883373461264	0.643\\
3.8807433481668	0.644\\
3.88135545231634	0.645\\
3.88141439171512	0.646\\
3.88198471715958	0.647\\
3.88420097800193	0.648\\
3.88437032347427	0.649\\
3.8865766065908	0.65\\
3.88672502196614	0.651\\
3.88740534479041	0.652\\
3.88759640124484	0.653\\
3.88849281561948	0.654\\
3.8887054138921	0.655\\
3.88913020718648	0.656\\
3.88920604483851	0.657\\
3.8896599679152	0.658\\
3.89228463102769	0.659\\
3.89228789557398	0.66\\
3.89454317103938	0.661\\
3.89507494415108	0.662\\
3.89628266036994	0.663\\
3.89731994373501	0.664\\
3.89820091450423	0.665\\
3.90127380582393	0.666\\
3.90158286086867	0.667\\
3.90314250454496	0.668\\
3.90333261233975	0.669\\
3.90357659075603	0.67\\
3.90411723526192	0.671\\
3.90414618630431	0.672\\
3.90416383509827	0.673\\
3.90419503703582	0.674\\
3.90696583875889	0.675\\
3.90755813116119	0.676\\
3.90820569517034	0.677\\
3.9129492163278	0.678\\
3.91403139853636	0.679\\
3.91537285552671	0.68\\
3.91551649572588	0.681\\
3.91577009798295	0.682\\
3.91956465368301	0.683\\
3.91958389270881	0.684\\
3.92105758115299	0.685\\
3.92114423316346	0.686\\
3.92143411948945	0.687\\
3.9223401790084	0.688\\
3.92526282355437	0.689\\
3.92531530336171	0.69\\
3.92663456876052	0.691\\
3.92678397280377	0.692\\
3.92796156015847	0.693\\
3.92809677426811	0.694\\
3.92857699508304	0.695\\
3.92978389489351	0.696\\
3.93003533408718	0.697\\
3.93401428567206	0.698\\
3.93545156253542	0.699\\
3.94114404168853	0.7\\
3.94136348411508	0.701\\
3.94317867166942	0.702\\
3.94368317796072	0.703\\
3.94413432529603	0.704\\
3.9448038589957	0.705\\
3.94732569717835	0.706\\
3.94816686853067	0.707\\
3.94886060758666	0.708\\
3.95148403048211	0.709\\
3.95268063769072	0.71\\
3.95357585090974	0.711\\
3.95469102087477	0.712\\
3.955935733007	0.713\\
3.96056333726852	0.714\\
3.96068592643784	0.715\\
3.96115467413905	0.716\\
3.96251207097737	0.717\\
3.96298512785699	0.718\\
3.96427316844096	0.719\\
3.96455461703096	0.72\\
3.96477370881747	0.721\\
3.96479986130208	0.722\\
3.96691692291844	0.723\\
3.96754845653394	0.724\\
3.96764311338308	0.725\\
3.97539988339052	0.726\\
3.9764471268948	0.727\\
3.97701259342392	0.728\\
3.97751795407335	0.729\\
3.9777225886337	0.73\\
3.97789646320644	0.731\\
3.9784629541159	0.732\\
3.97942673375571	0.733\\
3.97968265416245	0.734\\
3.9867161478549	0.735\\
3.98946489226109	0.736\\
3.99028141255439	0.737\\
3.9906267063339	0.738\\
3.99140095760085	0.739\\
3.99148465362792	0.74\\
3.9936086704357	0.741\\
3.99449462486006	0.742\\
3.99554532844226	0.743\\
3.99610916350103	0.744\\
3.99740556318344	0.745\\
3.99905093255407	0.746\\
3.99910706498607	0.747\\
3.99986802341665	0.748\\
4.00124924355387	0.749\\
4.00137979812844	0.75\\
4.00266150406	0.751\\
4.00491839235726	0.752\\
4.00699024060225	0.753\\
4.00784215079238	0.754\\
4.00854739564023	0.755\\
4.01306466247703	0.756\\
4.01455506454456	0.757\\
4.01838789605331	0.758\\
4.0185166268063	0.759\\
4.02088718882274	0.76\\
4.02181191969255	0.761\\
4.02208694491758	0.762\\
4.02519959903868	0.763\\
4.0263413852898	0.764\\
4.03104856665641	0.765\\
4.03353887300538	0.766\\
4.03360687533732	0.767\\
4.03451495937166	0.768\\
4.03589831322584	0.769\\
4.03705175528649	0.77\\
4.03770586541295	0.771\\
4.0413291602634	0.772\\
4.04531657004871	0.773\\
4.04767636669542	0.774\\
4.04848285568943	0.775\\
4.04907252115808	0.776\\
4.05179983827577	0.777\\
4.05477427696143	0.778\\
4.0577918966323	0.779\\
4.06047940332749	0.78\\
4.06048989358833	0.781\\
4.06550351169119	0.782\\
4.06821812064463	0.783\\
4.06974459495873	0.784\\
4.07107302035753	0.785\\
4.07163538323653	0.786\\
4.07196199383745	0.787\\
4.07345191428677	0.788\\
4.07583794420127	0.789\\
4.07627421014897	0.79\\
4.07823385359622	0.791\\
4.08054989443329	0.792\\
4.08075953355375	0.793\\
4.08193219514101	0.794\\
4.08482937506112	0.795\\
4.08514018614077	0.796\\
4.0894704413722	0.797\\
4.09424018804317	0.798\\
4.09571281857869	0.799\\
4.09816531970531	0.8\\
4.09948676538088	0.801\\
4.10077806138486	0.802\\
4.10079674995447	0.803\\
4.10206722754651	0.804\\
4.10330696837298	0.805\\
4.1044701562036	0.806\\
4.11075171743103	0.807\\
4.11572787221624	0.808\\
4.11689547033103	0.809\\
4.1198179074931	0.81\\
4.12045349829987	0.811\\
4.12374649841187	0.812\\
4.12504394611994	0.813\\
4.1271088214378	0.814\\
4.12727904659302	0.815\\
4.12731664425533	0.816\\
4.12875009149251	0.817\\
4.12900619632091	0.818\\
4.12907629660472	0.819\\
4.12934295943385	0.82\\
4.13080186256732	0.821\\
4.13474089733999	0.822\\
4.13660171613315	0.823\\
4.13727945114229	0.824\\
4.13747661840146	0.825\\
4.13881946121391	0.826\\
4.14237415509936	0.827\\
4.14269280203981	0.828\\
4.1446190786105	0.829\\
4.14504021656895	0.83\\
4.14511263326743	0.831\\
4.14513716564297	0.832\\
4.1469852620532	0.833\\
4.14863053952901	0.834\\
4.15226972463581	0.835\\
4.1545877800435	0.836\\
4.15651741243826	0.837\\
4.16107136042799	0.838\\
4.16305831732972	0.839\\
4.16981580797758	0.84\\
4.1701322405279	0.841\\
4.17278837590448	0.842\\
4.17304603305004	0.843\\
4.17429810183579	0.844\\
4.17461152036685	0.845\\
4.17811787936494	0.846\\
4.18193818628752	0.847\\
4.18675946009935	0.848\\
4.18733551045016	0.849\\
4.18763283216423	0.85\\
4.18817486021845	0.851\\
4.19358445623454	0.852\\
4.19534859112184	0.853\\
4.19732234521256	0.854\\
4.19733844301563	0.855\\
4.19791755371829	0.856\\
4.19938685283293	0.857\\
4.1999107842377	0.858\\
4.20257380795801	0.859\\
4.20624717651384	0.86\\
4.2131192473614	0.861\\
4.21386380815683	0.862\\
4.21771863369384	0.863\\
4.21792720045866	0.864\\
4.22010964809789	0.865\\
4.22018026171202	0.866\\
4.22020558087433	0.867\\
4.22672644242675	0.868\\
4.22802946315948	0.869\\
4.23324800278941	0.87\\
4.23483699966988	0.871\\
4.23971893438263	0.872\\
4.24114627026118	0.873\\
4.24117015768148	0.874\\
4.25108845606755	0.875\\
4.25219562247249	0.876\\
4.25404126496006	0.877\\
4.25404566448746	0.878\\
4.25731044718917	0.879\\
4.26283174660571	0.88\\
4.26322812234504	0.881\\
4.26683998810342	0.882\\
4.26814546653196	0.883\\
4.27273177961493	0.884\\
4.27412098052175	0.885\\
4.2751191797649	0.886\\
4.27860513256082	0.887\\
4.27921898283136	0.888\\
4.28070953840458	0.889\\
4.28526028062238	0.89\\
4.28623504131258	0.891\\
4.28986139393728	0.892\\
4.28991743009665	0.893\\
4.29109087718743	0.894\\
4.29167568040272	0.895\\
4.29251722701352	0.896\\
4.2950465916726	0.897\\
4.29540093934153	0.898\\
4.29730161662008	0.899\\
4.29830404351982	0.9\\
4.30507110746913	0.901\\
4.30744610450231	0.902\\
4.30749183131166	0.903\\
4.30996733501436	0.904\\
4.31077549212388	0.905\\
4.31499107490468	0.906\\
4.31551177666163	0.907\\
4.31622635946204	0.908\\
4.32069555865198	0.909\\
4.32333540285586	0.91\\
4.32430852206115	0.911\\
4.32791354760861	0.912\\
4.33045481812337	0.913\\
4.33081196401594	0.914\\
4.33556572917922	0.915\\
4.3363437038614	0.916\\
4.3399135857809	0.917\\
4.34069214005652	0.918\\
4.34648603175228	0.919\\
4.35452839666115	0.92\\
4.35639531659034	0.921\\
4.36518413748508	0.922\\
4.37410903661661	0.923\\
4.38430386713434	0.924\\
4.39402732305281	0.925\\
4.39917135886117	0.926\\
4.40049628327353	0.927\\
4.40273215619297	0.928\\
4.40535670379785	0.929\\
4.40953893826036	0.93\\
4.41385750515014	0.931\\
4.41628210998377	0.932\\
4.4181337870858	0.933\\
4.42070164370672	0.934\\
4.42076964034897	0.935\\
4.42157478115643	0.936\\
4.42257249683054	0.937\\
4.4302868586738	0.938\\
4.43389818351931	0.939\\
4.43429814285432	0.94\\
4.4361646032135	0.941\\
4.44488357714583	0.942\\
4.44603750559812	0.943\\
4.44966642002583	0.944\\
4.45200307142721	0.945\\
4.45269377941377	0.946\\
4.4528572547348	0.947\\
4.45540684042282	0.948\\
4.46064751214217	0.949\\
4.46214393195546	0.95\\
4.46261382952044	0.951\\
4.46926463304792	0.952\\
4.4714103191711	0.953\\
4.47756830237225	0.954\\
4.48030331878673	0.955\\
4.48427109964211	0.956\\
4.48649493804181	0.957\\
4.49198321423751	0.958\\
4.49619668630297	0.959\\
4.51445118538718	0.96\\
4.51912497996102	0.961\\
4.52092690162287	0.962\\
4.52279298687776	0.963\\
4.52705705209048	0.964\\
4.53190590551631	0.965\\
4.53306447609874	0.966\\
4.53366702862425	0.967\\
4.53860740494191	0.968\\
4.54864674811581	0.969\\
4.5524618878502	0.97\\
4.56272090914093	0.971\\
4.57717142495772	0.972\\
4.58191590953802	0.973\\
4.58400113340674	0.974\\
4.59585037601434	0.975\\
4.60099213474208	0.976\\
4.61161339247643	0.977\\
4.62329992183094	0.978\\
4.63066428232634	0.979\\
4.65196592710447	0.98\\
4.65244206841502	0.981\\
4.65578453840385	0.982\\
4.67672165954192	0.983\\
4.67804083825605	0.984\\
4.67905852332934	0.985\\
4.72762952671155	0.986\\
4.74201840873564	0.987\\
4.75725698501278	0.988\\
4.77653101492738	0.989\\
4.7804161699035	0.99\\
4.7901551378953	0.991\\
4.85181949364574	0.992\\
4.89051902022757	0.993\\
4.89890223763548	0.994\\
4.90513806529188	0.995\\
4.90906475312536	0.996\\
4.94179858817015	0.997\\
4.9833129035663	0.998\\
4.99562305270562	0.999\\
5.05322235136347	1\\
};
%\addlegendentry{$p=$3, $\nu_p=$5, $||\omega_k||=$1}

\addplot [color=mycolor3, dotted, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.34853312061701	0.001\\
2.66463148302696	0.002\\
2.67341434794807	0.003\\
2.73448799765052	0.004\\
2.76628764097628	0.005\\
2.78489542576019	0.006\\
2.80049457972945	0.007\\
2.82624636168979	0.008\\
2.83888934523865	0.009\\
2.89355288817583	0.01\\
2.92788210806632	0.011\\
2.94918051316308	0.012\\
2.9514537212339	0.013\\
2.96526700227945	0.014\\
2.98330603816425	0.015\\
3.00816999886356	0.016\\
3.01536325805511	0.017\\
3.03143904525089	0.018\\
3.03790540290809	0.019\\
3.04047264756251	0.02\\
3.04178296205178	0.021\\
3.04283997727466	0.022\\
3.04403334294376	0.023\\
3.05303851594538	0.024\\
3.06158030371209	0.025\\
3.06671991259225	0.026\\
3.06686782686025	0.027\\
3.07337360902944	0.028\\
3.07392209886722	0.029\\
3.07866068041859	0.03\\
3.09323346937661	0.031\\
3.09536967608887	0.032\\
3.09688060012784	0.033\\
3.09865261508626	0.034\\
3.10835041024693	0.035\\
3.11118853833196	0.036\\
3.1207134486599	0.037\\
3.12175364897953	0.038\\
3.12534923529702	0.039\\
3.13098998033484	0.04\\
3.13182578522682	0.041\\
3.13715064845516	0.042\\
3.14130670030255	0.043\\
3.14131095669277	0.044\\
3.14142318762696	0.045\\
3.14604238666458	0.046\\
3.14949756306333	0.047\\
3.1507287710216	0.048\\
3.15079276866601	0.049\\
3.15914589107894	0.05\\
3.15954230880561	0.051\\
3.162431727875	0.052\\
3.17167541977525	0.053\\
3.17168633888289	0.054\\
3.17178941795044	0.055\\
3.18054306164771	0.056\\
3.18396886843002	0.057\\
3.18718447293339	0.058\\
3.18728747036978	0.059\\
3.19682898396668	0.06\\
3.19869409817044	0.061\\
3.20185700362959	0.062\\
3.20217736370758	0.063\\
3.20450208508408	0.064\\
3.20943433213659	0.065\\
3.21643213862968	0.066\\
3.2164898208928	0.067\\
3.21993642267254	0.068\\
3.222856813856	0.069\\
3.22528383627795	0.07\\
3.22581662133458	0.071\\
3.23165799564688	0.072\\
3.2329665218544	0.073\\
3.2372755456716	0.074\\
3.23942385469347	0.075\\
3.25270369059861	0.076\\
3.25562939579164	0.077\\
3.26354713497811	0.078\\
3.26421792337951	0.079\\
3.26787081135531	0.08\\
3.26934660497568	0.081\\
3.26941167876898	0.082\\
3.27113411295256	0.083\\
3.275497055546	0.084\\
3.27693368119061	0.085\\
3.27984686065719	0.086\\
3.28017774613679	0.087\\
3.28211962964088	0.088\\
3.28292168632682	0.089\\
3.28612570400301	0.09\\
3.29432008966136	0.091\\
3.29689270193763	0.092\\
3.2976043126139	0.093\\
3.29834579580014	0.094\\
3.30276794141969	0.095\\
3.30289642095522	0.096\\
3.30916647474728	0.097\\
3.30943697709097	0.098\\
3.31021155888089	0.099\\
3.31691889539719	0.1\\
3.31703652047376	0.101\\
3.31795741874187	0.102\\
3.31962828938989	0.103\\
3.32160737151397	0.104\\
3.32391474868235	0.105\\
3.32514722236167	0.106\\
3.32677728233519	0.107\\
3.32735746977931	0.108\\
3.32928316706007	0.109\\
3.33053812218241	0.11\\
3.33087487310998	0.111\\
3.33785667741693	0.112\\
3.34376314695937	0.113\\
3.34747260174797	0.114\\
3.35041959530298	0.115\\
3.35261495063153	0.116\\
3.35330934548845	0.117\\
3.35573681877135	0.118\\
3.36330749650364	0.119\\
3.36572457175553	0.12\\
3.37574022323003	0.121\\
3.37680029737327	0.122\\
3.38059004681477	0.123\\
3.38180492115295	0.124\\
3.38280325024289	0.125\\
3.38422680368277	0.126\\
3.38489515843871	0.127\\
3.38498849021626	0.128\\
3.38918003571475	0.129\\
3.38955769575737	0.13\\
3.3918819981692	0.131\\
3.39190967863958	0.132\\
3.39594770618173	0.133\\
3.40389769146181	0.134\\
3.40462149789463	0.135\\
3.40502913789081	0.136\\
3.40738688107329	0.137\\
3.40833185486152	0.138\\
3.40861094463914	0.139\\
3.40963516805539	0.14\\
3.40997547472672	0.141\\
3.41035240896711	0.142\\
3.41547654216701	0.143\\
3.41702375833001	0.144\\
3.41759625383265	0.145\\
3.41892740489763	0.146\\
3.41944029756528	0.147\\
3.4207008736037	0.148\\
3.42073554792136	0.149\\
3.42079828934824	0.15\\
3.42179470361582	0.151\\
3.4226380885541	0.152\\
3.42330997351018	0.153\\
3.42559975682345	0.154\\
3.42900725137318	0.155\\
3.42962488416402	0.156\\
3.43007158270581	0.157\\
3.43074940327952	0.158\\
3.43129323101075	0.159\\
3.43425840679878	0.16\\
3.4343790478788	0.161\\
3.43610737126095	0.162\\
3.43633655281825	0.163\\
3.43727643104703	0.164\\
3.43748801126873	0.165\\
3.43811732364336	0.166\\
3.43813013347543	0.167\\
3.44155872552761	0.168\\
3.44574150218061	0.169\\
3.44620648869639	0.17\\
3.44653227836087	0.171\\
3.44825859768263	0.172\\
3.45223903108588	0.173\\
3.45358049182702	0.174\\
3.45650180367175	0.175\\
3.45837692417943	0.176\\
3.45899003646922	0.177\\
3.46096671374736	0.178\\
3.4662663241661	0.179\\
3.46706819885973	0.18\\
3.4682331536424	0.181\\
3.4699117196385	0.182\\
3.4710722270753	0.183\\
3.47224703008819	0.184\\
3.47636402327014	0.185\\
3.47706577338733	0.186\\
3.47802519165797	0.187\\
3.47880193996424	0.188\\
3.48019281316114	0.189\\
3.48078523319857	0.19\\
3.48181236580683	0.191\\
3.48330948428824	0.192\\
3.4841744187028	0.193\\
3.49024265383082	0.194\\
3.49386569107404	0.195\\
3.4940450012672	0.196\\
3.49577594312169	0.197\\
3.49863025273051	0.198\\
3.49873643657628	0.199\\
3.49903325757928	0.2\\
3.50038447741779	0.201\\
3.50126604648811	0.202\\
3.50158772112878	0.203\\
3.50171014499194	0.204\\
3.50973647792827	0.205\\
3.5111757383326	0.206\\
3.51213945363542	0.207\\
3.51574321323536	0.208\\
3.51597119634729	0.209\\
3.52104165971444	0.21\\
3.52330708410363	0.211\\
3.52355295300418	0.212\\
3.52434030016981	0.213\\
3.52506451299414	0.214\\
3.52514656885263	0.215\\
3.52687205879636	0.216\\
3.52923814958762	0.217\\
3.53079649879749	0.218\\
3.53140834733806	0.219\\
3.53476060529957	0.22\\
3.53730360582554	0.221\\
3.53756256434618	0.222\\
3.5387381714845	0.223\\
3.54035591276342	0.224\\
3.54188477709701	0.225\\
3.54213904242556	0.226\\
3.54288492548355	0.227\\
3.54395062979492	0.228\\
3.54422329772324	0.229\\
3.54434847606115	0.23\\
3.54564471828453	0.231\\
3.54668159105957	0.232\\
3.54710556465762	0.233\\
3.54803246277634	0.234\\
3.55046458626428	0.235\\
3.55185297592283	0.236\\
3.55249113299079	0.237\\
3.55264318332438	0.238\\
3.55356628122701	0.239\\
3.55387536646611	0.24\\
3.55432008486993	0.241\\
3.55511499655107	0.242\\
3.56290238294426	0.243\\
3.56326466178693	0.244\\
3.56331389300003	0.245\\
3.56451203331646	0.246\\
3.56459476320055	0.247\\
3.56551062829406	0.248\\
3.5670599532649	0.249\\
3.56937263946718	0.25\\
3.57156163759525	0.251\\
3.57593093040905	0.252\\
3.57611979473084	0.253\\
3.57665283065141	0.254\\
3.57778158708092	0.255\\
3.57801279177165	0.256\\
3.58007288978235	0.257\\
3.58076170254751	0.258\\
3.58157814972222	0.259\\
3.58182915655609	0.26\\
3.58265172066459	0.261\\
3.58396130325175	0.262\\
3.58617867623306	0.263\\
3.5880867478272	0.264\\
3.58828942994076	0.265\\
3.588650850107	0.266\\
3.59656496208252	0.267\\
3.59656853533364	0.268\\
3.59759537487555	0.269\\
3.60021174559611	0.27\\
3.60136057252257	0.271\\
3.60408670628417	0.272\\
3.6065274271864	0.273\\
3.60701382696344	0.274\\
3.61236885704952	0.275\\
3.61332664765344	0.276\\
3.61537798055774	0.277\\
3.61568410411236	0.278\\
3.61684896454705	0.279\\
3.61873124155035	0.28\\
3.62081538006972	0.281\\
3.62146039636051	0.282\\
3.62572018773599	0.283\\
3.6266558081663	0.284\\
3.62698679817762	0.285\\
3.62943135737045	0.286\\
3.63258852265686	0.287\\
3.63275703868184	0.288\\
3.6359407674818	0.289\\
3.63684039357922	0.29\\
3.63729592336696	0.291\\
3.63929970488794	0.292\\
3.63985197184737	0.293\\
3.6413821312155	0.294\\
3.64552643490979	0.295\\
3.64570371176494	0.296\\
3.64621833178057	0.297\\
3.64624309377191	0.298\\
3.64681037231574	0.299\\
3.64797609812869	0.3\\
3.64801882172901	0.301\\
3.65061556444916	0.302\\
3.65069480021267	0.303\\
3.65075648919581	0.304\\
3.65138192423363	0.305\\
3.65553692703086	0.306\\
3.65723868427566	0.307\\
3.65874501632708	0.308\\
3.65912120581035	0.309\\
3.66138757665003	0.31\\
3.66242411261819	0.311\\
3.6624783911664	0.312\\
3.66357684864738	0.313\\
3.66367060847611	0.314\\
3.6672338009062	0.315\\
3.6705373241546	0.316\\
3.67062249969885	0.317\\
3.67386705024943	0.318\\
3.67393867248175	0.319\\
3.67479893720209	0.32\\
3.67846256147753	0.321\\
3.67853018970917	0.322\\
3.67866329471893	0.323\\
3.68241890587327	0.324\\
3.68323748218236	0.325\\
3.68525341001309	0.326\\
3.68831583585251	0.327\\
3.68934088378768	0.328\\
3.6897646860363	0.329\\
3.69113210037558	0.33\\
3.692695593845	0.331\\
3.69463995694014	0.332\\
3.6972029355791	0.333\\
3.69722290524384	0.334\\
3.69860514063056	0.335\\
3.69915737844079	0.336\\
3.70064919478867	0.337\\
3.70156462908184	0.338\\
3.70200433248043	0.339\\
3.70213038431028	0.34\\
3.7027420117953	0.341\\
3.70446171237539	0.342\\
3.7049921486331	0.343\\
3.70832629358412	0.344\\
3.71062414360667	0.345\\
3.71128951307394	0.346\\
3.71198631833838	0.347\\
3.71313834279864	0.348\\
3.71367825769429	0.349\\
3.71650803796833	0.35\\
3.71708934838672	0.351\\
3.72027309058188	0.352\\
3.72094999976606	0.353\\
3.72280113266405	0.354\\
3.72327577199966	0.355\\
3.72357540526157	0.356\\
3.72564979373079	0.357\\
3.72607904521609	0.358\\
3.72666429069897	0.359\\
3.72684734615147	0.36\\
3.72738667031021	0.361\\
3.72761675350158	0.362\\
3.72762168135388	0.363\\
3.72799639360859	0.364\\
3.72948976484651	0.365\\
3.73062809441429	0.366\\
3.73063761455989	0.367\\
3.73115233233072	0.368\\
3.73148337649081	0.369\\
3.7344721031751	0.37\\
3.7346333346688	0.371\\
3.73499559286813	0.372\\
3.73609676171945	0.373\\
3.73651369335935	0.374\\
3.7370441085574	0.375\\
3.73735664268454	0.376\\
3.73813476006211	0.377\\
3.73853256272423	0.378\\
3.73861897355164	0.379\\
3.74165932741716	0.38\\
3.74227314355499	0.381\\
3.74253733684014	0.382\\
3.74907683872383	0.383\\
3.75133968629967	0.384\\
3.7518128687679	0.385\\
3.75224472563839	0.386\\
3.75316309249384	0.387\\
3.75369563506113	0.388\\
3.75378065915654	0.389\\
3.75426314983598	0.39\\
3.75464560384336	0.391\\
3.7554011599881	0.392\\
3.75693811339736	0.393\\
3.75942386349415	0.394\\
3.7597312385425	0.395\\
3.76114184076838	0.396\\
3.76139220946636	0.397\\
3.76191472363136	0.398\\
3.76206097825618	0.399\\
3.76279666460656	0.4\\
3.76361370032099	0.401\\
3.76437127946223	0.402\\
3.76553875957916	0.403\\
3.76565844851851	0.404\\
3.76568899492583	0.405\\
3.76739012744727	0.406\\
3.7700995708155	0.407\\
3.7705757314358	0.408\\
3.77501256864146	0.409\\
3.77523631738621	0.41\\
3.7754927189773	0.411\\
3.7789826126122	0.412\\
3.7799304805641	0.413\\
3.78209694322896	0.414\\
3.7825450545421	0.415\\
3.78268818787851	0.416\\
3.78356382488007	0.417\\
3.78856896119319	0.418\\
3.7888926437295	0.419\\
3.78975936501266	0.42\\
3.79080895750026	0.421\\
3.79226679021318	0.422\\
3.79248521335989	0.423\\
3.79456019785246	0.424\\
3.79724964214448	0.425\\
3.79743063804138	0.426\\
3.79746036670087	0.427\\
3.79856427299551	0.428\\
3.79880526319225	0.429\\
3.80023194968484	0.43\\
3.80048508105578	0.431\\
3.80453400169635	0.432\\
3.80646269398989	0.433\\
3.80816112828563	0.434\\
3.81002601712385	0.435\\
3.81200095784349	0.436\\
3.81232962798528	0.437\\
3.81361903280656	0.438\\
3.81512076988634	0.439\\
3.81540965064593	0.44\\
3.81645120164714	0.441\\
3.82021684418301	0.442\\
3.82151909622021	0.443\\
3.82155613639793	0.444\\
3.82171427842154	0.445\\
3.8223624553646	0.446\\
3.8228256822494	0.447\\
3.8245782633783	0.448\\
3.82474313762604	0.449\\
3.8253876883402	0.45\\
3.82564730654418	0.451\\
3.82575662102293	0.452\\
3.8259827740264	0.453\\
3.82630814274524	0.454\\
3.82658431026155	0.455\\
3.82890681124498	0.456\\
3.83088889927029	0.457\\
3.83133225128151	0.458\\
3.83190819393955	0.459\\
3.83257525838239	0.46\\
3.83318694681861	0.461\\
3.83443387919618	0.462\\
3.83474710654591	0.463\\
3.83768037644524	0.464\\
3.83800661418738	0.465\\
3.83897349559585	0.466\\
3.83914758630961	0.467\\
3.83930411457873	0.468\\
3.84294165419022	0.469\\
3.84325533786693	0.47\\
3.84331479412526	0.471\\
3.84444653003193	0.472\\
3.84483215706327	0.473\\
3.84543466681524	0.474\\
3.84673216747673	0.475\\
3.84683851643474	0.476\\
3.84791820970677	0.477\\
3.84795584535983	0.478\\
3.85185587530228	0.479\\
3.85561568942247	0.48\\
3.85659827821059	0.481\\
3.85670355063291	0.482\\
3.85671140110019	0.483\\
3.85941776818397	0.484\\
3.8645380401349	0.485\\
3.86626179386361	0.486\\
3.8673625696381	0.487\\
3.868516506022	0.488\\
3.86917258067333	0.489\\
3.86929590354976	0.49\\
3.87026867507903	0.491\\
3.87106357750294	0.492\\
3.87544822765911	0.493\\
3.87698555760034	0.494\\
3.88024852582179	0.495\\
3.88066038131013	0.496\\
3.88089597770023	0.497\\
3.88486593117907	0.498\\
3.88494934000156	0.499\\
3.88508317547945	0.5\\
3.88561479955314	0.501\\
3.88637033197794	0.502\\
3.88739297706747	0.503\\
3.88794202153994	0.504\\
3.88798718697888	0.505\\
3.88842920471133	0.506\\
3.89109019529342	0.507\\
3.89190834700282	0.508\\
3.89352728183058	0.509\\
3.89418855701349	0.51\\
3.89583321621525	0.511\\
3.89641861127201	0.512\\
3.89700846647567	0.513\\
3.89724075499356	0.514\\
3.89781041930125	0.515\\
3.8984574674425	0.516\\
3.89868029602578	0.517\\
3.90055598824407	0.518\\
3.90154934865681	0.519\\
3.90210755502442	0.52\\
3.90379319686848	0.521\\
3.90442238465787	0.522\\
3.90645788104324	0.523\\
3.90781022109041	0.524\\
3.90917317654342	0.525\\
3.91185678914468	0.526\\
3.9118935172287	0.527\\
3.91231640988558	0.528\\
3.91361199260443	0.529\\
3.91438306834752	0.53\\
3.91570964619638	0.531\\
3.91580883519548	0.532\\
3.91581193253054	0.533\\
3.91843743570163	0.534\\
3.91903454660804	0.535\\
3.92014972438178	0.536\\
3.92059638908221	0.537\\
3.92085609757769	0.538\\
3.92270311821336	0.539\\
3.92309423735476	0.54\\
3.92352910300689	0.541\\
3.92500272769529	0.542\\
3.92533848348307	0.543\\
3.92576429778989	0.544\\
3.92781130286042	0.545\\
3.92814258134097	0.546\\
3.92881343298669	0.547\\
3.9310843823218	0.548\\
3.93239733744075	0.549\\
3.93336341648814	0.55\\
3.9341013439838	0.551\\
3.93614236357763	0.552\\
3.93714257290078	0.553\\
3.93731766342754	0.554\\
3.93759050645969	0.555\\
3.93941295555362	0.556\\
3.94080696417116	0.557\\
3.94222816958044	0.558\\
3.94256578507878	0.559\\
3.94289375622135	0.56\\
3.9431387411642	0.561\\
3.94431894461688	0.562\\
3.94577155221065	0.563\\
3.9473575325703	0.564\\
3.94803926699009	0.565\\
3.95231692657454	0.566\\
3.95267030547246	0.567\\
3.95669183648381	0.568\\
3.95689615819763	0.569\\
3.95723163500526	0.57\\
3.95777579825328	0.571\\
3.95969540049822	0.572\\
3.96004475134813	0.573\\
3.96071062540767	0.574\\
3.96297084623148	0.575\\
3.96371142846082	0.576\\
3.96422974999318	0.577\\
3.96614288684664	0.578\\
3.96665511071707	0.579\\
3.96733642894843	0.58\\
3.96802292123609	0.581\\
3.96881151441395	0.582\\
3.9689078386783	0.583\\
3.96922032456784	0.584\\
3.96946194496665	0.585\\
3.96958947059897	0.586\\
3.97020101077997	0.587\\
3.97084282851348	0.588\\
3.97170174692003	0.589\\
3.97383174722371	0.59\\
3.97559595624763	0.591\\
3.97755338994797	0.592\\
3.97787588187314	0.593\\
3.97863669153383	0.594\\
3.9802226149799	0.595\\
3.98207787681791	0.596\\
3.98255369770678	0.597\\
3.98553878111032	0.598\\
3.98630257436603	0.599\\
3.98849117868976	0.6\\
3.98910758717468	0.601\\
3.98990402137623	0.602\\
3.99014840143262	0.603\\
3.99023693172336	0.604\\
3.99289471588259	0.605\\
3.99303907514955	0.606\\
3.99435740767302	0.607\\
3.99511489627403	0.608\\
3.99619691495949	0.609\\
3.99710856543159	0.61\\
3.99789037061197	0.611\\
3.99997119326822	0.612\\
4.0020777666699	0.613\\
4.00386987911263	0.614\\
4.00512516306271	0.615\\
4.00519106148058	0.616\\
4.00763107717593	0.617\\
4.00852936491366	0.618\\
4.00875104373523	0.619\\
4.00890168475996	0.62\\
4.00895941823362	0.621\\
4.00970509294282	0.622\\
4.01163156765609	0.623\\
4.01191049759053	0.624\\
4.01224526233246	0.625\\
4.01231171232355	0.626\\
4.0124751540903	0.627\\
4.01416290634727	0.628\\
4.01649383875657	0.629\\
4.01784032044964	0.63\\
4.01841310228826	0.631\\
4.01884066177753	0.632\\
4.01950786253811	0.633\\
4.02149958669863	0.634\\
4.02205971563233	0.635\\
4.02212103026415	0.636\\
4.02300344428864	0.637\\
4.02358212367263	0.638\\
4.02491658811697	0.639\\
4.02578087956416	0.64\\
4.02647810122582	0.641\\
4.02667307450518	0.642\\
4.02789910904307	0.643\\
4.0288221198688	0.644\\
4.02909311376197	0.645\\
4.03061533271893	0.646\\
4.03102362424906	0.647\\
4.03192774192852	0.648\\
4.03364766053286	0.649\\
4.03570401543737	0.65\\
4.03636837607423	0.651\\
4.03716795337149	0.652\\
4.03815491943295	0.653\\
4.03817512753822	0.654\\
4.03855238277258	0.655\\
4.03944613786484	0.656\\
4.03959018083708	0.657\\
4.0397001832088	0.658\\
4.03973324111424	0.659\\
4.04008111976214	0.66\\
4.04063479279016	0.661\\
4.04084039283517	0.662\\
4.04261764692283	0.663\\
4.04761889107102	0.664\\
4.04768004328479	0.665\\
4.04875232258042	0.666\\
4.0493526248883	0.667\\
4.05044816015999	0.668\\
4.05051823641518	0.669\\
4.05314614662645	0.67\\
4.05350100111865	0.671\\
4.0552472229386	0.672\\
4.05541524678044	0.673\\
4.05585830653999	0.674\\
4.05828192074416	0.675\\
4.05843720997065	0.676\\
4.05907071584642	0.677\\
4.05967341864712	0.678\\
4.06023051447553	0.679\\
4.06251363717377	0.68\\
4.06396089020206	0.681\\
4.06503451542872	0.682\\
4.06557109751331	0.683\\
4.06882684195513	0.684\\
4.06961162966193	0.685\\
4.06976643571324	0.686\\
4.07059285039088	0.687\\
4.07144256663628	0.688\\
4.0718566583771	0.689\\
4.07357443879836	0.69\\
4.0768936222239	0.691\\
4.07694359426776	0.692\\
4.07848052813425	0.693\\
4.08179126662363	0.694\\
4.08189136791899	0.695\\
4.08195044239109	0.696\\
4.08581480531041	0.697\\
4.08842394010787	0.698\\
4.08967091268744	0.699\\
4.08971547784644	0.7\\
4.0902121725628	0.701\\
4.0907335324351	0.702\\
4.09112440981188	0.703\\
4.09202513870494	0.704\\
4.09242701711222	0.705\\
4.09306721396905	0.706\\
4.09435826245081	0.707\\
4.09715318033346	0.708\\
4.09859542788537	0.709\\
4.09979915435882	0.71\\
4.09999991835261	0.711\\
4.1016737412564	0.712\\
4.10286043689527	0.713\\
4.10332959579674	0.714\\
4.10378738888459	0.715\\
4.10426597343524	0.716\\
4.10445256877379	0.717\\
4.10688250993522	0.718\\
4.10880011041306	0.719\\
4.1089826832212	0.72\\
4.10966192278638	0.721\\
4.11264451948695	0.722\\
4.11276714731633	0.723\\
4.11428256555693	0.724\\
4.11535113173225	0.725\\
4.1188123709282	0.726\\
4.11911852409754	0.727\\
4.11995553941058	0.728\\
4.12289970672011	0.729\\
4.12387439631925	0.73\\
4.12846737205724	0.731\\
4.12948156831587	0.732\\
4.1299817770954	0.733\\
4.13076037143364	0.734\\
4.13082780499946	0.735\\
4.13311701711178	0.736\\
4.13387253195194	0.737\\
4.13934480892322	0.738\\
4.14011275129346	0.739\\
4.14022816566765	0.74\\
4.14025604838696	0.741\\
4.14070043825958	0.742\\
4.14147641616933	0.743\\
4.14370143342048	0.744\\
4.14423670912637	0.745\\
4.14482484831171	0.746\\
4.146300628238	0.747\\
4.14704786499448	0.748\\
4.14875553640752	0.749\\
4.15094137550508	0.75\\
4.15568262494435	0.751\\
4.15605807057938	0.752\\
4.15686477971099	0.753\\
4.15771303890232	0.754\\
4.16065693842423	0.755\\
4.16153312814017	0.756\\
4.16692694916434	0.757\\
4.16730389011515	0.758\\
4.17002902462368	0.759\\
4.17050664329521	0.76\\
4.17082091061265	0.761\\
4.17086051334017	0.762\\
4.1735569638357	0.763\\
4.17420858462984	0.764\\
4.17462203289524	0.765\\
4.1759125453043	0.766\\
4.17702806886483	0.767\\
4.17937870221542	0.768\\
4.18556299390596	0.769\\
4.18756986065072	0.77\\
4.18875218957651	0.771\\
4.19084488491116	0.772\\
4.19223731588136	0.773\\
4.19405322226163	0.774\\
4.19970672090589	0.775\\
4.20342107313028	0.776\\
4.20508234753158	0.777\\
4.208133143837	0.778\\
4.20916352837135	0.779\\
4.21229637447976	0.78\\
4.21250263737545	0.781\\
4.21301710700377	0.782\\
4.21349882752852	0.783\\
4.21777435533191	0.784\\
4.21957127075603	0.785\\
4.22177330817861	0.786\\
4.22181095923615	0.787\\
4.22410743919221	0.788\\
4.22594020998566	0.789\\
4.23161040320329	0.79\\
4.23245823945824	0.791\\
4.23438039676755	0.792\\
4.2346352936183	0.793\\
4.23557698861494	0.794\\
4.23563816578483	0.795\\
4.24269761215059	0.796\\
4.24484558460474	0.797\\
4.24554623672733	0.798\\
4.24785417050286	0.799\\
4.24994228959672	0.8\\
4.25260115294441	0.801\\
4.25365941426794	0.802\\
4.25406793981761	0.803\\
4.25839516175946	0.804\\
4.25923448329856	0.805\\
4.25969187664003	0.806\\
4.26405322659331	0.807\\
4.26590701737016	0.808\\
4.27188426787437	0.809\\
4.27295947339056	0.81\\
4.27419499593626	0.811\\
4.27523984418844	0.812\\
4.27542056244878	0.813\\
4.27547719520537	0.814\\
4.27763968313012	0.815\\
4.27909764598512	0.816\\
4.28078315729327	0.817\\
4.28316503591733	0.818\\
4.28437195888769	0.819\\
4.286802892879	0.82\\
4.28683199478935	0.821\\
4.28816991867866	0.822\\
4.2903345607036	0.823\\
4.29061135929874	0.824\\
4.29130712661457	0.825\\
4.29180521667608	0.826\\
4.29280980023105	0.827\\
4.29335265862055	0.828\\
4.29359265831672	0.829\\
4.29692291755604	0.83\\
4.29876004652346	0.831\\
4.30298981970066	0.832\\
4.30349994925105	0.833\\
4.30553821179455	0.834\\
4.30576374180502	0.835\\
4.3068097976678	0.836\\
4.31181472898988	0.837\\
4.31400688861595	0.838\\
4.31510008412802	0.839\\
4.31640211624314	0.84\\
4.31875254504523	0.841\\
4.32990724697493	0.842\\
4.33060352601808	0.843\\
4.3311032841902	0.844\\
4.33359969955437	0.845\\
4.33398094285369	0.846\\
4.33480561224231	0.847\\
4.33605828662893	0.848\\
4.33624429093458	0.849\\
4.33782417513098	0.85\\
4.33804943264752	0.851\\
4.3401780713178	0.852\\
4.34050118262358	0.853\\
4.34455045663491	0.854\\
4.34736664162953	0.855\\
4.34785713715804	0.856\\
4.34807458435528	0.857\\
4.3524298850718	0.858\\
4.35337203757442	0.859\\
4.35465222178882	0.86\\
4.35827402654053	0.861\\
4.36206839296049	0.862\\
4.37003947190799	0.863\\
4.37075035536114	0.864\\
4.3734964000118	0.865\\
4.37403743812291	0.866\\
4.37682968948677	0.867\\
4.38407056274622	0.868\\
4.38479039773144	0.869\\
4.38683040086616	0.87\\
4.39233590052783	0.871\\
4.39309564620103	0.872\\
4.399188656838	0.873\\
4.39999700143021	0.874\\
4.40037393585855	0.875\\
4.40183047230193	0.876\\
4.40822864149713	0.877\\
4.41004687340953	0.878\\
4.41111926638207	0.879\\
4.41177121794008	0.88\\
4.41296509941635	0.881\\
4.41807657911616	0.882\\
4.42050751070198	0.883\\
4.42370164200359	0.884\\
4.42683594967932	0.885\\
4.42826808456122	0.886\\
4.43018402146598	0.887\\
4.43161810519073	0.888\\
4.43454428391912	0.889\\
4.43610641963996	0.89\\
4.44314609147338	0.891\\
4.44367909008153	0.892\\
4.44373345519964	0.893\\
4.44648771770241	0.894\\
4.44793481380984	0.895\\
4.45105909723429	0.896\\
4.45260505780781	0.897\\
4.45342495009848	0.898\\
4.45605270376958	0.899\\
4.45662146953327	0.9\\
4.45683873025008	0.901\\
4.45793747047066	0.902\\
4.46077549404188	0.903\\
4.46411446668846	0.904\\
4.46596674476939	0.905\\
4.46973886539875	0.906\\
4.47200276110788	0.907\\
4.4720761654726	0.908\\
4.47228938269653	0.909\\
4.47324217678954	0.91\\
4.48353180793631	0.911\\
4.4863922540327	0.912\\
4.48710186634215	0.913\\
4.4886225654921	0.914\\
4.49040191251524	0.915\\
4.49202890316823	0.916\\
4.49286829250001	0.917\\
4.50135953612473	0.918\\
4.50321962525565	0.919\\
4.51117901030677	0.92\\
4.5125123730807	0.921\\
4.51883116751151	0.922\\
4.52236802312058	0.923\\
4.54043482991873	0.924\\
4.54392311426946	0.925\\
4.55350381276867	0.926\\
4.55365410467241	0.927\\
4.55957382012037	0.928\\
4.56096880796555	0.929\\
4.56366487463789	0.93\\
4.57156058025985	0.931\\
4.57370255215763	0.932\\
4.57735868352603	0.933\\
4.57836242365956	0.934\\
4.57910056148875	0.935\\
4.58083268494595	0.936\\
4.58379349823414	0.937\\
4.58626844528935	0.938\\
4.58828867606563	0.939\\
4.59052893439145	0.94\\
4.59156711984418	0.941\\
4.59167575201197	0.942\\
4.59668582118739	0.943\\
4.59782499864505	0.944\\
4.60427447310271	0.945\\
4.60765795401279	0.946\\
4.60840838071062	0.947\\
4.61284489790308	0.948\\
4.61845499819081	0.949\\
4.62060051842905	0.95\\
4.62109184958834	0.951\\
4.62346819676896	0.952\\
4.63002459204002	0.953\\
4.63067192008073	0.954\\
4.63241405315749	0.955\\
4.64274408268841	0.956\\
4.64430688559652	0.957\\
4.64782511369086	0.958\\
4.65555319219787	0.959\\
4.6590486327923	0.96\\
4.67022608228254	0.961\\
4.67317485279965	0.962\\
4.68145759461971	0.963\\
4.68865146736149	0.964\\
4.69004778500885	0.965\\
4.6930982423164	0.966\\
4.69815816290065	0.967\\
4.7009544076347	0.968\\
4.71131154958863	0.969\\
4.71166191124863	0.97\\
4.72963682026931	0.971\\
4.73418653470556	0.972\\
4.74618481992371	0.973\\
4.74679972814114	0.974\\
4.74878132743128	0.975\\
4.75354707767925	0.976\\
4.75957204894623	0.977\\
4.76736268045747	0.978\\
4.79219098737159	0.979\\
4.80118869014668	0.98\\
4.81046941303335	0.981\\
4.81651184618164	0.982\\
4.83550192812355	0.983\\
4.837349936747	0.984\\
4.84436904872989	0.985\\
4.88925141470196	0.986\\
4.9083326458601	0.987\\
4.91981253547983	0.988\\
4.93825989024031	0.989\\
4.94494800175219	0.99\\
4.94731503557	0.991\\
5.00409672370853	0.992\\
5.04879846989955	0.993\\
5.06144120393643	0.994\\
5.06626408507137	0.995\\
5.0679674931336	0.996\\
5.10051159566296	0.997\\
5.16335085044984	0.998\\
5.16834538280627	0.999\\
5.21599360819044	1\\
};
%\addlegendentry{$p=$5, $\nu_p=$5, $||\omega_k||=$1}

\addplot [color=mycolor5, dotted, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.62586335404783	0.001\\
1.86470301512911	0.002\\
1.86762780675893	0.003\\
1.88191997401208	0.004\\
1.89454089483545	0.005\\
1.94819757290701	0.006\\
1.9538902104758	0.007\\
1.97229920673504	0.008\\
1.9994987657489	0.009\\
2.0085413778312	0.01\\
2.04339360759045	0.011\\
2.04960510688936	0.012\\
2.05275920081568	0.013\\
2.05967400900786	0.014\\
2.08363679270849	0.015\\
2.08451568843494	0.016\\
2.09316404446365	0.017\\
2.11102789326023	0.018\\
2.11240216415863	0.019\\
2.11448346280589	0.02\\
2.13213884865352	0.021\\
2.13502429135432	0.022\\
2.13543144440989	0.023\\
2.14060809234138	0.024\\
2.143919232379	0.025\\
2.14427438649669	0.026\\
2.1524635089504	0.027\\
2.15783315229959	0.028\\
2.16183006624907	0.029\\
2.17072873965605	0.03\\
2.17129956096576	0.031\\
2.17445600484927	0.032\\
2.1773773498539	0.033\\
2.18123627156757	0.034\\
2.18402913552463	0.035\\
2.18876862810283	0.036\\
2.18877120595179	0.037\\
2.19522923324367	0.038\\
2.1960541785415	0.039\\
2.19663172407705	0.04\\
2.20572842167318	0.041\\
2.20960746247794	0.042\\
2.21027576198154	0.043\\
2.21059286005092	0.044\\
2.21183183580955	0.045\\
2.2145883781944	0.046\\
2.2178326119533	0.047\\
2.21820602021666	0.048\\
2.22006058958871	0.049\\
2.22135659787565	0.05\\
2.22315006279193	0.051\\
2.22566764128528	0.052\\
2.23325262407271	0.053\\
2.23440868165226	0.054\\
2.23474860797339	0.055\\
2.23650597474437	0.056\\
2.23841899665333	0.057\\
2.24010852397049	0.058\\
2.24391752038405	0.059\\
2.24692933399618	0.06\\
2.25146646043461	0.061\\
2.25215693292918	0.062\\
2.25302173259211	0.063\\
2.25386137943247	0.064\\
2.25753479665349	0.065\\
2.26467489277769	0.066\\
2.27198613915549	0.067\\
2.27295688144815	0.068\\
2.27352085130702	0.069\\
2.27361128736899	0.07\\
2.275162593174	0.071\\
2.28007050648092	0.072\\
2.28157784322352	0.073\\
2.28293448084133	0.074\\
2.28318546072796	0.075\\
2.28557861105649	0.076\\
2.28694498699873	0.077\\
2.29234197890116	0.078\\
2.30007623070414	0.079\\
2.30187364369261	0.08\\
2.30192561703313	0.081\\
2.30208150009003	0.082\\
2.30662844794633	0.083\\
2.30716308925404	0.084\\
2.30723446958137	0.085\\
2.30898487609136	0.086\\
2.31153955449671	0.087\\
2.31552734659881	0.088\\
2.3213204915483	0.089\\
2.3215942155563	0.09\\
2.33072710461017	0.091\\
2.3324644567464	0.092\\
2.33324818120542	0.093\\
2.33615549141316	0.094\\
2.34200948507794	0.095\\
2.34325107937029	0.096\\
2.34726109529337	0.097\\
2.35109601317895	0.098\\
2.35160306290749	0.099\\
2.35232207652422	0.1\\
2.35240307116702	0.101\\
2.3539502956335	0.102\\
2.35409642687573	0.103\\
2.35549222597544	0.104\\
2.3566629454361	0.105\\
2.35855207974136	0.106\\
2.35896481905801	0.107\\
2.36118382694465	0.108\\
2.36344731405557	0.109\\
2.36466473617692	0.11\\
2.36807072489992	0.111\\
2.37001828018944	0.112\\
2.37048516722245	0.113\\
2.3714284444496	0.114\\
2.37752062252099	0.115\\
2.37819365151957	0.116\\
2.38074825089975	0.117\\
2.38599239150085	0.118\\
2.38800769820073	0.119\\
2.38843539504555	0.12\\
2.39183686300584	0.121\\
2.39528248759688	0.122\\
2.39830110980022	0.123\\
2.39990508309806	0.124\\
2.40106070171867	0.125\\
2.40185852694351	0.126\\
2.40232628411199	0.127\\
2.40379717931555	0.128\\
2.40788455196433	0.129\\
2.40831645368802	0.13\\
2.41262898947355	0.131\\
2.41381503904581	0.132\\
2.41436279571004	0.133\\
2.41442992204671	0.134\\
2.41504648762765	0.135\\
2.41630767852245	0.136\\
2.41665094865883	0.137\\
2.4221595290964	0.138\\
2.42320105256535	0.139\\
2.42465287645609	0.14\\
2.42479550601081	0.141\\
2.42777357646681	0.142\\
2.42780525274418	0.143\\
2.42870563854164	0.144\\
2.42894067412968	0.145\\
2.43002071123621	0.146\\
2.43021579126963	0.147\\
2.43152238189696	0.148\\
2.43175454754458	0.149\\
2.43382710093047	0.15\\
2.43439660263263	0.151\\
2.43537965850161	0.152\\
2.43737021665566	0.153\\
2.43850934039376	0.154\\
2.43851231420813	0.155\\
2.44401502454833	0.156\\
2.44596102884542	0.157\\
2.44651945695324	0.158\\
2.44666999059038	0.159\\
2.44914032552381	0.16\\
2.44996390099858	0.161\\
2.4502376029229	0.162\\
2.45035639231961	0.163\\
2.45137248867265	0.164\\
2.45325050449262	0.165\\
2.45415901677095	0.166\\
2.45441325184977	0.167\\
2.45482792353964	0.168\\
2.45524727028303	0.169\\
2.45639010673827	0.17\\
2.45641963032531	0.171\\
2.46151700236204	0.172\\
2.46366461191838	0.173\\
2.4665920693167	0.174\\
2.46682066045875	0.175\\
2.46720879692059	0.176\\
2.46820896147052	0.177\\
2.47078483770018	0.178\\
2.47196491008102	0.179\\
2.47286560355274	0.18\\
2.47346398378481	0.181\\
2.47641788634793	0.182\\
2.47815648883388	0.183\\
2.47881739420336	0.184\\
2.48006261232134	0.185\\
2.48157012609477	0.186\\
2.48609840508697	0.187\\
2.48767853492307	0.188\\
2.48979432076889	0.189\\
2.49344474854122	0.19\\
2.4943963962672	0.191\\
2.49511980815156	0.192\\
2.49573350486604	0.193\\
2.49677074795744	0.194\\
2.49679169125781	0.195\\
2.49883499596213	0.196\\
2.50006625668314	0.197\\
2.50035143878002	0.198\\
2.5016309841011	0.199\\
2.50252438511434	0.2\\
2.50484516474186	0.201\\
2.50704087243508	0.202\\
2.51032702568383	0.203\\
2.51111471732283	0.204\\
2.51112069633329	0.205\\
2.51188430910516	0.206\\
2.51300844589389	0.207\\
2.51403139133887	0.208\\
2.51467303895495	0.209\\
2.51475026539024	0.21\\
2.51726975599036	0.211\\
2.52270483693686	0.212\\
2.52501277056192	0.213\\
2.52907373617438	0.214\\
2.52922754310071	0.215\\
2.52959503131759	0.216\\
2.53070895837968	0.217\\
2.53096916337087	0.218\\
2.53166376290887	0.219\\
2.53530409701389	0.22\\
2.5365297071427	0.221\\
2.53672625475298	0.222\\
2.53730349636093	0.223\\
2.53805286751644	0.224\\
2.53997767983921	0.225\\
2.54270151050749	0.226\\
2.54350372403703	0.227\\
2.54443331081716	0.228\\
2.54664250827121	0.229\\
2.54702536212702	0.23\\
2.54723960109222	0.231\\
2.54757350128522	0.232\\
2.54785850861293	0.233\\
2.55254072478538	0.234\\
2.5540327212308	0.235\\
2.5549032046695	0.236\\
2.5553023555516	0.237\\
2.55539265476601	0.238\\
2.55608431596731	0.239\\
2.55621045169133	0.24\\
2.55668774332388	0.241\\
2.55814805898919	0.242\\
2.55886648933448	0.243\\
2.56148975354813	0.244\\
2.56364242485918	0.245\\
2.56379584038155	0.246\\
2.5638408344453	0.247\\
2.56404966678125	0.248\\
2.56451876327483	0.249\\
2.56607897074359	0.25\\
2.5664735474396	0.251\\
2.56704125686011	0.252\\
2.56777857772552	0.253\\
2.57509573024584	0.254\\
2.5784153344081	0.255\\
2.58072858268848	0.256\\
2.58112469511459	0.257\\
2.58213116916375	0.258\\
2.5822055955009	0.259\\
2.58514212860612	0.26\\
2.58697820821476	0.261\\
2.58730730056673	0.262\\
2.58767320303198	0.263\\
2.59309097761319	0.264\\
2.5950552724761	0.265\\
2.59554739138578	0.266\\
2.59574627756362	0.267\\
2.59681919687065	0.268\\
2.59830122797371	0.269\\
2.59837886329567	0.27\\
2.59874779899424	0.271\\
2.59910631973043	0.272\\
2.60053707453241	0.273\\
2.60113917271709	0.274\\
2.60504490002154	0.275\\
2.60529590991501	0.276\\
2.60563885500302	0.277\\
2.60579591772313	0.278\\
2.60687525759432	0.279\\
2.60895963215663	0.28\\
2.60923148890462	0.281\\
2.61242764666219	0.282\\
2.6130598953988	0.283\\
2.61451467732466	0.284\\
2.61509499031045	0.285\\
2.61516591839463	0.286\\
2.61579486503838	0.287\\
2.61649273865926	0.288\\
2.61661780937759	0.289\\
2.61801309495454	0.29\\
2.61845418601857	0.291\\
2.61850004705827	0.292\\
2.61876217162195	0.293\\
2.61902304569204	0.294\\
2.61918223868876	0.295\\
2.61944479589232	0.296\\
2.61976201790139	0.297\\
2.62172214487914	0.298\\
2.62335124774031	0.299\\
2.62542573338437	0.3\\
2.62746259510489	0.301\\
2.62857362848385	0.302\\
2.63069334093224	0.303\\
2.631067253718	0.304\\
2.63190359707548	0.305\\
2.63395657366491	0.306\\
2.63593880205771	0.307\\
2.63607199875226	0.308\\
2.63712363805741	0.309\\
2.63779962524464	0.31\\
2.63999265814217	0.311\\
2.64029877239511	0.312\\
2.64123512112693	0.313\\
2.64156632757807	0.314\\
2.64218529905523	0.315\\
2.64273240604149	0.316\\
2.6427591375363	0.317\\
2.64483494242522	0.318\\
2.64653778011103	0.319\\
2.64798971637352	0.32\\
2.64813010786656	0.321\\
2.64832725295756	0.322\\
2.64880857072782	0.323\\
2.64904085750026	0.324\\
2.65368100290636	0.325\\
2.65578551254071	0.326\\
2.65603091050187	0.327\\
2.65697931065897	0.328\\
2.6578175105968	0.329\\
2.66102636180579	0.33\\
2.66148928941608	0.331\\
2.66167752056941	0.332\\
2.66300811128392	0.333\\
2.66332097593581	0.334\\
2.66373479878535	0.335\\
2.66382191834487	0.336\\
2.66511030552054	0.337\\
2.66691153180091	0.338\\
2.66708509535149	0.339\\
2.6695273345633	0.34\\
2.67056741512704	0.341\\
2.6710089223647	0.342\\
2.67105090224182	0.343\\
2.67172770114086	0.344\\
2.67191851899342	0.345\\
2.67205471637316	0.346\\
2.67251665574392	0.347\\
2.67293904969429	0.348\\
2.67294223036545	0.349\\
2.67320022934067	0.35\\
2.67361133510164	0.351\\
2.674650300933	0.352\\
2.67520614718009	0.353\\
2.6753436001467	0.354\\
2.6821608245011	0.355\\
2.6835486004302	0.356\\
2.6854806343226	0.357\\
2.68566523465809	0.358\\
2.68603873262807	0.359\\
2.68689559595266	0.36\\
2.68722446356447	0.361\\
2.6874444351787	0.362\\
2.68859211471315	0.363\\
2.68922736333834	0.364\\
2.69003012217352	0.365\\
2.69011332363948	0.366\\
2.69022642695067	0.367\\
2.69210164189974	0.368\\
2.69253094727053	0.369\\
2.69334376293559	0.37\\
2.69356373825915	0.371\\
2.69511045187101	0.372\\
2.70325164804095	0.373\\
2.7036162758149	0.374\\
2.70759733942803	0.375\\
2.70845489259758	0.376\\
2.71103681022669	0.377\\
2.71139777097451	0.378\\
2.71161800762468	0.379\\
2.71388816263407	0.38\\
2.7140109059872	0.381\\
2.71534251623157	0.382\\
2.71545945614487	0.383\\
2.71664662729912	0.384\\
2.71758033899265	0.385\\
2.71796621608383	0.386\\
2.71818376131542	0.387\\
2.71886753993146	0.388\\
2.71906614320004	0.389\\
2.72089059574713	0.39\\
2.72096864410841	0.391\\
2.72147350685752	0.392\\
2.72182898082308	0.393\\
2.72335608628513	0.394\\
2.72343495160192	0.395\\
2.72495693267758	0.396\\
2.72522146504471	0.397\\
2.72565617281622	0.398\\
2.72571126876876	0.399\\
2.72886983333689	0.4\\
2.72887597384199	0.401\\
2.72897026638218	0.402\\
2.72955243866578	0.403\\
2.73072135226171	0.404\\
2.73188623042896	0.405\\
2.73278949299281	0.406\\
2.73406270172273	0.407\\
2.73454176707712	0.408\\
2.73572656675361	0.409\\
2.73596790777361	0.41\\
2.73809161949261	0.411\\
2.73818967653024	0.412\\
2.73878135625949	0.413\\
2.73895157327428	0.414\\
2.73944278628781	0.415\\
2.7397309647756	0.416\\
2.73976533078691	0.417\\
2.74141685653733	0.418\\
2.74156464903179	0.419\\
2.74200732426171	0.42\\
2.74238478252234	0.421\\
2.74325087479691	0.422\\
2.74342280582026	0.423\\
2.74372249636849	0.424\\
2.74405910409376	0.425\\
2.74565078256954	0.426\\
2.74680402680615	0.427\\
2.74766627964037	0.428\\
2.74822080087389	0.429\\
2.74837085568117	0.43\\
2.7491156426695	0.431\\
2.7501006727513	0.432\\
2.75052708933918	0.433\\
2.75055423605788	0.434\\
2.75170444221428	0.435\\
2.75354471012624	0.436\\
2.75787865614397	0.437\\
2.75895828888254	0.438\\
2.75957912855005	0.439\\
2.76258961024106	0.44\\
2.7638058682115	0.441\\
2.76431237128661	0.442\\
2.76554856298293	0.443\\
2.76724443439638	0.444\\
2.76752344544471	0.445\\
2.76876663167676	0.446\\
2.77033915868163	0.447\\
2.77040795615836	0.448\\
2.77155386993063	0.449\\
2.7723159420679	0.45\\
2.77292477171764	0.451\\
2.77324077492749	0.452\\
2.7751955249609	0.453\\
2.77561597070148	0.454\\
2.77570691343122	0.455\\
2.77621450231436	0.456\\
2.77633272259075	0.457\\
2.77842529727885	0.458\\
2.77896199726941	0.459\\
2.78030677036715	0.46\\
2.7807164247007	0.461\\
2.7831350402208	0.462\\
2.78320174207442	0.463\\
2.78604686087587	0.464\\
2.78734808545185	0.465\\
2.78874509770391	0.466\\
2.78911938448786	0.467\\
2.7919460544329	0.468\\
2.79297821104595	0.469\\
2.79410472516162	0.47\\
2.79523735135746	0.471\\
2.79571419174866	0.472\\
2.79609671454127	0.473\\
2.79745459569807	0.474\\
2.79835216249516	0.475\\
2.79843180651092	0.476\\
2.79900496330748	0.477\\
2.79928695185921	0.478\\
2.80047451774466	0.479\\
2.80076929508775	0.48\\
2.80382828407491	0.481\\
2.80509243158356	0.482\\
2.80695974496865	0.483\\
2.80883681763521	0.484\\
2.80889750828858	0.485\\
2.80914479354581	0.486\\
2.81413717908749	0.487\\
2.81496538098133	0.488\\
2.81506244994981	0.489\\
2.81530262031892	0.49\\
2.81530997356136	0.491\\
2.81626535257031	0.492\\
2.81767853935704	0.493\\
2.8180205610614	0.494\\
2.81952670217499	0.495\\
2.82016940820806	0.496\\
2.82042663300866	0.497\\
2.82251391709608	0.498\\
2.82425562217068	0.499\\
2.82455487534966	0.5\\
2.82481411866774	0.501\\
2.82489063366962	0.502\\
2.82499575990857	0.503\\
2.8253938832024	0.504\\
2.82640513830894	0.505\\
2.82654776323069	0.506\\
2.8266033737767	0.507\\
2.82691335896912	0.508\\
2.82718000161719	0.509\\
2.82779827799111	0.51\\
2.82834824298959	0.511\\
2.82884459332558	0.512\\
2.82939019752386	0.513\\
2.83203083897245	0.514\\
2.83255503213133	0.515\\
2.83319058425893	0.516\\
2.83398841652433	0.517\\
2.83408620787221	0.518\\
2.83493447558538	0.519\\
2.83507593786143	0.52\\
2.83731400786738	0.521\\
2.83784726148348	0.522\\
2.84099401633936	0.523\\
2.84186268612767	0.524\\
2.84278352319667	0.525\\
2.84392623751284	0.526\\
2.8441216101693	0.527\\
2.84476044410643	0.528\\
2.84504682819748	0.529\\
2.84604694775019	0.53\\
2.84661183655782	0.531\\
2.84697790522332	0.532\\
2.84759833805814	0.533\\
2.84793068228279	0.534\\
2.85006440769911	0.535\\
2.85081610329259	0.536\\
2.85167715131578	0.537\\
2.85280166222778	0.538\\
2.85304814302429	0.539\\
2.85348940110595	0.54\\
2.85360701850923	0.541\\
2.85384381168857	0.542\\
2.85489659559109	0.543\\
2.85502896354709	0.544\\
2.85601232574752	0.545\\
2.85634311865828	0.546\\
2.85766752774468	0.547\\
2.85785195713007	0.548\\
2.8582925121135	0.549\\
2.85869028935028	0.55\\
2.85873441009205	0.551\\
2.85948787515678	0.552\\
2.85982047506966	0.553\\
2.86105486633234	0.554\\
2.86115868552095	0.555\\
2.8614664912013	0.556\\
2.86233192518762	0.557\\
2.86252841616351	0.558\\
2.86285378963574	0.559\\
2.86301854469442	0.56\\
2.86357322743907	0.561\\
2.86407558444665	0.562\\
2.86556794973135	0.563\\
2.86562478739928	0.564\\
2.86602912492074	0.565\\
2.86616079920374	0.566\\
2.8672484417831	0.567\\
2.86790432096209	0.568\\
2.87044519368708	0.569\\
2.87138173558131	0.57\\
2.87366052079424	0.571\\
2.87528458116902	0.572\\
2.87528955507311	0.573\\
2.87569185325978	0.574\\
2.87917082053264	0.575\\
2.87991513559728	0.576\\
2.88093371463587	0.577\\
2.8823709320627	0.578\\
2.88277554283692	0.579\\
2.88349237775408	0.58\\
2.88368205766232	0.581\\
2.88393422809807	0.582\\
2.88483022583363	0.583\\
2.88498575606359	0.584\\
2.88512654178617	0.585\\
2.88610288412696	0.586\\
2.88611198510288	0.587\\
2.8863722371018	0.588\\
2.88783106523344	0.589\\
2.8886560941481	0.59\\
2.88977167075579	0.591\\
2.89001575247604	0.592\\
2.89022569708029	0.593\\
2.89043796296922	0.594\\
2.890933267435	0.595\\
2.89135973371366	0.596\\
2.89192724442575	0.597\\
2.89407530206884	0.598\\
2.89437905422998	0.599\\
2.89714666193654	0.6\\
2.8975893993998	0.601\\
2.89860726815409	0.602\\
2.8986346195113	0.603\\
2.89936832695669	0.604\\
2.89988088479465	0.605\\
2.90066170666012	0.606\\
2.90177893391196	0.607\\
2.90360583952751	0.608\\
2.90423349205921	0.609\\
2.90469244311381	0.61\\
2.90528145167083	0.611\\
2.90604016535126	0.612\\
2.90687342952152	0.613\\
2.9076322642097	0.614\\
2.91069727339785	0.615\\
2.91097531913302	0.616\\
2.91122115095921	0.617\\
2.91157984228841	0.618\\
2.91311955377804	0.619\\
2.9144696246456	0.62\\
2.91493540020629	0.621\\
2.91552084988679	0.622\\
2.91591346439036	0.623\\
2.91601772107984	0.624\\
2.91618788705946	0.625\\
2.91719912842995	0.626\\
2.91914373978626	0.627\\
2.91944933561821	0.628\\
2.92361931890936	0.629\\
2.92387863163808	0.63\\
2.92461623567427	0.631\\
2.92489411175437	0.632\\
2.92750567498978	0.633\\
2.92805913849822	0.634\\
2.92835937855262	0.635\\
2.92918826164041	0.636\\
2.92949465757837	0.637\\
2.92953878755174	0.638\\
2.93001071380969	0.639\\
2.93009884422731	0.64\\
2.93066207519897	0.641\\
2.93205629615652	0.642\\
2.93323449656157	0.643\\
2.9346857452049	0.644\\
2.93569664693427	0.645\\
2.93589167295588	0.646\\
2.93751948173991	0.647\\
2.93950656651784	0.648\\
2.9395159193239	0.649\\
2.93955480654746	0.65\\
2.94174501729808	0.651\\
2.94340286053099	0.652\\
2.94343543146322	0.653\\
2.94644137949488	0.654\\
2.94707683210064	0.655\\
2.94932111592075	0.656\\
2.95263018390127	0.657\\
2.95265557727073	0.658\\
2.95301639490433	0.659\\
2.95336993130546	0.66\\
2.95354386034787	0.661\\
2.95650010030332	0.662\\
2.95660521783125	0.663\\
2.95723184391549	0.664\\
2.95754018108744	0.665\\
2.95772821959669	0.666\\
2.95939951255869	0.667\\
2.95984613114148	0.668\\
2.96024879493401	0.669\\
2.9613127230614	0.67\\
2.96270979393396	0.671\\
2.96395012627329	0.672\\
2.96441559028003	0.673\\
2.96535358586362	0.674\\
2.96712592897449	0.675\\
2.9679986600806	0.676\\
2.96808946879415	0.677\\
2.96859203712749	0.678\\
2.97067395744334	0.679\\
2.97075591860601	0.68\\
2.97088329136263	0.681\\
2.97233245815484	0.682\\
2.97307273026692	0.683\\
2.97329231878329	0.684\\
2.97708779621078	0.685\\
2.98100304014218	0.686\\
2.98176049997284	0.687\\
2.98178163800807	0.688\\
2.98197685042608	0.689\\
2.98226315111533	0.69\\
2.98248107938315	0.691\\
2.98347882903092	0.692\\
2.98409529824737	0.693\\
2.98517717494739	0.694\\
2.98535070250597	0.695\\
2.98577566956915	0.696\\
2.98585881033855	0.697\\
2.98859901936205	0.698\\
2.99074544903837	0.699\\
2.99255338630689	0.7\\
2.99379828907129	0.701\\
2.99534670556693	0.702\\
2.99626194116179	0.703\\
2.99732952877217	0.704\\
3.00059114955798	0.705\\
3.00064903107147	0.706\\
3.00254124882706	0.707\\
3.00310196060726	0.708\\
3.00379554711621	0.709\\
3.00383847086164	0.71\\
3.00498298277118	0.711\\
3.01007719409399	0.712\\
3.01334618613247	0.713\\
3.01373156637826	0.714\\
3.01455543515555	0.715\\
3.01466393723732	0.716\\
3.01569249788385	0.717\\
3.01697537376002	0.718\\
3.01812339276987	0.719\\
3.01971524810296	0.72\\
3.01982263847161	0.721\\
3.02458134816347	0.722\\
3.02655995375825	0.723\\
3.02687324759277	0.724\\
3.02756756907675	0.725\\
3.02845620782728	0.726\\
3.02939982001585	0.727\\
3.02988662538869	0.728\\
3.03024002180815	0.729\\
3.03280263253658	0.73\\
3.0339861639055	0.731\\
3.03594869731265	0.732\\
3.0364900668627	0.733\\
3.03835054159788	0.734\\
3.0391754923939	0.735\\
3.04299649799112	0.736\\
3.04317732531711	0.737\\
3.04330100133254	0.738\\
3.04331510520961	0.739\\
3.04549794902793	0.74\\
3.04580303687405	0.741\\
3.04606515478558	0.742\\
3.0478018692789	0.743\\
3.04793008937611	0.744\\
3.04912943859293	0.745\\
3.04931069011176	0.746\\
3.04981028595696	0.747\\
3.05034722994512	0.748\\
3.05074392117609	0.749\\
3.05086366653287	0.75\\
3.05124417569238	0.751\\
3.05605664243606	0.752\\
3.05697098159276	0.753\\
3.05967542834372	0.754\\
3.05980684039522	0.755\\
3.06018208527847	0.756\\
3.0620291914717	0.757\\
3.06208536699839	0.758\\
3.06261589364443	0.759\\
3.06273431724582	0.76\\
3.06274248058114	0.761\\
3.06623672783449	0.762\\
3.06658549393863	0.763\\
3.06822793957655	0.764\\
3.0716728861712	0.765\\
3.07234130184433	0.766\\
3.07595767401208	0.767\\
3.07698761343995	0.768\\
3.08130496637983	0.769\\
3.0841575336042	0.77\\
3.08648342516032	0.771\\
3.08658217152746	0.772\\
3.08772640500457	0.773\\
3.09054125185504	0.774\\
3.09063256538217	0.775\\
3.09347000495691	0.776\\
3.09359167613019	0.777\\
3.09475637689773	0.778\\
3.09515639778113	0.779\\
3.09619553116357	0.78\\
3.09645045441797	0.781\\
3.09949109735794	0.782\\
3.10078417043317	0.783\\
3.10146521839681	0.784\\
3.10292736573346	0.785\\
3.10380035404946	0.786\\
3.10415230435647	0.787\\
3.10833443944662	0.788\\
3.10888623182564	0.789\\
3.1105283457751	0.79\\
3.11144624754725	0.791\\
3.11175863775187	0.792\\
3.11249594546678	0.793\\
3.11328082020281	0.794\\
3.11394319887835	0.795\\
3.11541718063583	0.796\\
3.11737933767305	0.797\\
3.11941845841843	0.798\\
3.1212688912121	0.799\\
3.12267759905733	0.8\\
3.12418797017449	0.801\\
3.1258398830747	0.802\\
3.12683367355189	0.803\\
3.12858988921309	0.804\\
3.12893222718456	0.805\\
3.12953941502431	0.806\\
3.13008925180283	0.807\\
3.13223464983799	0.808\\
3.13236030403202	0.809\\
3.13251412477804	0.81\\
3.13310243435629	0.811\\
3.13317555630774	0.812\\
3.13348264336681	0.813\\
3.13367219859492	0.814\\
3.13442367762462	0.815\\
3.13501622775589	0.816\\
3.1374937013889	0.817\\
3.13756607299229	0.818\\
3.14057136795027	0.819\\
3.1407749113648	0.82\\
3.14525640930594	0.821\\
3.14652681517625	0.822\\
3.14713363066639	0.823\\
3.14759869511937	0.824\\
3.14830113694245	0.825\\
3.14957783039317	0.826\\
3.1496428123567	0.827\\
3.15252645291951	0.828\\
3.15281602509425	0.829\\
3.15473681989741	0.83\\
3.15551705772359	0.831\\
3.15666378181728	0.832\\
3.15717818735944	0.833\\
3.15785573183576	0.834\\
3.15787990333216	0.835\\
3.15808860480553	0.836\\
3.16659108684763	0.837\\
3.16732565368952	0.838\\
3.16783085504365	0.839\\
3.16877414970511	0.84\\
3.16949248406018	0.841\\
3.17308400218216	0.842\\
3.17888108728268	0.843\\
3.1823738675032	0.844\\
3.18741611527392	0.845\\
3.19388006209957	0.846\\
3.19936589587732	0.847\\
3.19990644414071	0.848\\
3.2005823322823	0.849\\
3.20285844547258	0.85\\
3.20598844484878	0.851\\
3.20716409556271	0.852\\
3.2074433504291	0.853\\
3.20858377128399	0.854\\
3.21365973823421	0.855\\
3.21437550565707	0.856\\
3.21642745204985	0.857\\
3.22059109649286	0.858\\
3.22135441031366	0.859\\
3.22323855885196	0.86\\
3.22599756018027	0.861\\
3.22674045734874	0.862\\
3.22723096721854	0.863\\
3.22814948639731	0.864\\
3.22827748604401	0.865\\
3.23104049860821	0.866\\
3.23218969553382	0.867\\
3.23283088868865	0.868\\
3.2360589564053	0.869\\
3.23893494181823	0.87\\
3.2390045686168	0.871\\
3.23925897615214	0.872\\
3.24890808784351	0.873\\
3.24963308577574	0.874\\
3.24963765206769	0.875\\
3.25092256734309	0.876\\
3.25334201038666	0.877\\
3.25396303791045	0.878\\
3.25402263469011	0.879\\
3.25500595589499	0.88\\
3.25635911208826	0.881\\
3.25643845033537	0.882\\
3.25787457979064	0.883\\
3.25804094519551	0.884\\
3.25960218008778	0.885\\
3.25982188437033	0.886\\
3.26416589306856	0.887\\
3.26706188420041	0.888\\
3.26825367078084	0.889\\
3.26909578683292	0.89\\
3.26977620069738	0.891\\
3.27076904106856	0.892\\
3.28243120277739	0.893\\
3.28585065500781	0.894\\
3.28592735571544	0.895\\
3.28825581463047	0.896\\
3.28926073169076	0.897\\
3.29096269714853	0.898\\
3.29141390196777	0.899\\
3.29275505141864	0.9\\
3.29599668465198	0.901\\
3.29642506443209	0.902\\
3.29835446698584	0.903\\
3.30183042932049	0.904\\
3.30372267487571	0.905\\
3.30506930256738	0.906\\
3.30609233924403	0.907\\
3.30661398919298	0.908\\
3.30812481254515	0.909\\
3.31001519601512	0.91\\
3.31085558394461	0.911\\
3.3125833402001	0.912\\
3.31262346880117	0.913\\
3.32316018889906	0.914\\
3.32338906879252	0.915\\
3.32385881038749	0.916\\
3.32489301018149	0.917\\
3.32626305951875	0.918\\
3.32798766064497	0.919\\
3.32891222455946	0.92\\
3.34250934293785	0.921\\
3.35250583923244	0.922\\
3.35404143034732	0.923\\
3.35738705620752	0.924\\
3.35852038949951	0.925\\
3.3588235446721	0.926\\
3.35925277478422	0.927\\
3.36819268193429	0.928\\
3.37061429261386	0.929\\
3.37940302132362	0.93\\
3.38292090835097	0.931\\
3.38321252174694	0.932\\
3.3980869345087	0.933\\
3.40218733300546	0.934\\
3.40619418324154	0.935\\
3.40844999585173	0.936\\
3.4109229346982	0.937\\
3.41245664539964	0.938\\
3.41473919243438	0.939\\
3.41939207808259	0.94\\
3.42037213863257	0.941\\
3.42438465859369	0.942\\
3.43037844281715	0.943\\
3.4338042112716	0.944\\
3.43690834505317	0.945\\
3.43851664531094	0.946\\
3.43942185036086	0.947\\
3.43988609702483	0.948\\
3.44091575301487	0.949\\
3.44440980671131	0.95\\
3.44928123982718	0.951\\
3.45836633887759	0.952\\
3.45879785175531	0.953\\
3.45923048598495	0.954\\
3.45939623453754	0.955\\
3.46307623020711	0.956\\
3.46485526372321	0.957\\
3.46517397704458	0.958\\
3.46680384360162	0.959\\
3.47330334100068	0.96\\
3.48142705723918	0.961\\
3.48441706500853	0.962\\
3.48826457568801	0.963\\
3.50636129323941	0.964\\
3.51086060787077	0.965\\
3.51778248449786	0.966\\
3.52526966342839	0.967\\
3.52561233862998	0.968\\
3.52570391686793	0.969\\
3.52641791885621	0.97\\
3.53922845674214	0.971\\
3.54486559432955	0.972\\
3.5493984193981	0.973\\
3.5634827598952	0.974\\
3.57238811256436	0.975\\
3.57257655623951	0.976\\
3.5747958416492	0.977\\
3.57759205353103	0.978\\
3.58330840484408	0.979\\
3.5884008905665	0.98\\
3.59037634631777	0.981\\
3.63161729091914	0.982\\
3.63776760115367	0.983\\
3.64902609684612	0.984\\
3.65268837599899	0.985\\
3.65784555636649	0.986\\
3.66964016429011	0.987\\
3.67514840278472	0.988\\
3.69017714967187	0.989\\
3.71805144856265	0.99\\
3.7906870653921	0.991\\
3.80413552480802	0.992\\
3.81179565292529	0.993\\
3.81993515510831	0.994\\
3.82719543295621	0.995\\
3.83621878695959	0.996\\
3.85879586467934	0.997\\
3.85986990637661	0.998\\
3.87770474140718	0.999\\
3.94134567550874	1\\
};
%\addlegendentry{$p=$0, $\nu_p=$5, $||\omega_k||=$1}

\end{axis}

\end{tikzpicture}%

==> images/provisional_results/crb_vs_gamma/crb_vs_gamma_tau.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.18400,0.74500,0.93700}%
\definecolor{mycolor7}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}[spy using outlines={rectangle, magnification=2.5,connect spies}]

\begin{axis}[%
width=0.42\textwidth,
height=1.2793in,
clip=false,
at={(1.71in,0.724in)},
scale only axis,
xmin=0,
xmax=100,
legend columns=3,
xlabel style={font=\color{mycolor7}},
xlabel={$ \gamma [\%]$},
ymode=log,
ymin=0.3,
ymax=200.9939931996168,
yminorticks=true,
ylabel style={font=\color{mycolor7}},
ylabel={CRB$(\tau_{\textrm{BS}})$\, [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
tick label style={font=\scriptsize},
y label style={
        at={(axis description cs:-0.06,0.5)},
        anchor=south
    },
x label style={
        at={(axis description cs:0.5,-0.2)},
        anchor=south
    },
legend style={at={(0.15,0.604)}, anchor=south west, legend cell align=left, align=left, font=\scriptsize}
]



%legend------------------------------------------

\addlegendimage{ mycolor4, line width=1pt}
\addlegendentry{$\theta_\textrm{BS}=-41^\circ$}

\addlegendimage{ mycolor1, line width=1pt}
\addlegendentry{$\theta_\textrm{BS}=45^\circ$}

\addlegendimage{ mycolor5, line width=1pt}
\addlegendentry{$\theta_\textrm{BS}=15^\circ$}




 \node[
    draw=black,
    fill=white,
    font=\scriptsize,
    anchor=north west,
    align=left,
    inner sep=4pt
] at (rel axis cs:0.05,1) {%\\[2pt]
\raisebox{0.3ex}{\tikz \draw[thick,dashed,mark=triangle,mark indices={2},mark options={solid}] plot coordinates {(0,0) (4,0) (8,0)};}~Hyb.\\
\raisebox{0.3ex}{\tikz \draw[thick, mark=o,mark indices={2}, mark options={solid}] plot coordinates {(0,0) (4,0) (8,0)};}~Clair.
};
%  %spypoint-----------------------------

% \coordinate (spypoint) at (axis cs: 60, 1);
%  \coordinate (spyviewer) at (axis cs:15
%  ,2);
% \spy[width=2.2cm,height=0.8cm] on (spypoint) in node [fill=white] at (spyviewer);



%45=================================

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1, mark size=1.5pt}, forget plot]
  table[row sep=crcr]{%
1	2.76613246530311\\
6.15789473684211	2.10062845448723\\
11.3157894736842	1.83689069455129\\
16.4736842105263	1.69478609079207\\
21.6315789473684	1.60788448326764\\
26.7894736842105	1.55149835486198\\
31.9473684210526	1.51417625834084\\
37.1052631578947	1.48984145024247\\
42.2631578947368	1.47496863288543\\
47.4210526315789	1.46738473075957\\
52.5789473684211	1.4656961630922\\
57.7368421052632	1.46899080161812\\
62.8947368421053	1.4766726992829\\
68.0526315789474	1.48836626125807\\
73.2105263157895	1.50385931911045\\
78.3684210526316	1.52306950102807\\
83.5263157894737	1.54602562199631\\
88.6842105263158	1.5728596699837\\
93.8421052631579	1.60380701148339\\
99	1.63921099686803\\
};

% \addplot [color=mycolor2, line width=1.0pt, mark=square, mark options={solid, mycolor2, mark size=4pt}, forget plot]
%   table[row sep=crcr]{%
% 47.4210526315789	0.346232644243795\\
% };
 

\addplot [color=mycolor1, line width=1.0pt, mark=triangle, mark options={solid, mycolor1, mark size=1.5pt}, forget plot,dashed]
  table[row sep=crcr]{%
1	3.167608314151\\
6.15789473684211	3.24680036918662\\
11.3157894736842	3.3333204524993\\
16.4736842105263	3.42825153354767\\
21.6315789473684	3.53291218837657\\
26.7894736842105	3.64894273972264\\
31.9473684210526	3.77841387093651\\
37.1052631578947	3.92398193050603\\
42.2631578947368	4.08911851552121\\
47.4210526315789	4.27846074961341\\
52.5789473684211	4.49836530390661\\
57.7368421052632	4.75782286689366\\
62.8947368421053	5.0700475773988\\
68.0526315789474	5.45542204226403\\
73.2105263157895	5.94741722282484\\
78.3684210526316	6.6058466696925\\
83.5263157894737	7.55136498790371\\
88.6842105263158	9.07839210430873\\
93.8421052631579	12.2123838157834\\
99	28.556286192581\\
};
 
%15=================================


\addplot [color=mycolor5, line width=1.0pt, mark=o, mark options={solid, mycolor5, mark size=1.5pt}, forget plot]
  table[row sep=crcr]{%
1	1.6778166339231\\
6.15789473684211	1.0767589057233\\
11.3157894736842	0.905331368756625\\
16.4736842105263	0.801588545731343\\
21.6315789473684	0.72830779559776\\
26.7894736842105	0.672548232953202\\
31.9473684210526	0.628131063560892\\
37.1052631578947	0.591607099367492\\
42.2631578947368	0.560857151843576\\
47.4210526315789	0.534490160990336\\
52.5789473684211	0.51154715818692\\
57.7368421052632	0.491341392807876\\
62.8947368421053	0.473365777447712\\
68.0526315789474	0.457236323127661\\
73.2105263157895	0.442656027412257\\
78.3684210526316	0.429390972672846\\
83.5263157894737	0.417254015688187\\
88.6842105263158	0.406093357260777\\
93.8421052631579	0.395784318594968\\
99	0.386222967391026\\
};




\addplot [color=mycolor5, line width=1.0pt, mark=triangle, mark options={solid, mycolor5, mark size=1.5pt}, forget plot, dashed]
  table[row sep=crcr]{%
1	3.7043547551365\\
6.15789473684211	3.76488553370543\\
11.3157894736842	3.85399328444909\\
16.4736842105263	3.9574283909138\\
21.6315789473684	4.07320581557514\\
26.7894736842105	4.20181660933082\\
31.9473684210526	4.34479709270443\\
37.1052631578947	4.50447015858339\\
42.2631578947368	4.68401091976493\\
47.4210526315789	4.88769314751406\\
52.5789473684211	5.12133195098924\\
57.7368421052632	5.39302795645702\\
62.8947368421053	5.71444740046802\\
68.0526315789474	6.10314707519646\\
73.2105263157895	6.58713803683804\\
78.3684210526316	7.21485297675178\\
83.5263157894737	8.08050547841257\\
88.6842105263158	9.40591791589198\\
93.8421052631579	11.9489199827185\\
99	25.3349920854324\\
};




%-41=================================
\addplot [color=mycolor4, line width=1.0pt, mark=o, mark options={solid, mycolor4, mark size=1.5pt}, forget plot]
  table[row sep=crcr]{%
1	26.345831089667\\
6.15789473684211	16.930624401184\\
11.3157894736842	14.4664315339697\\
16.4736842105263	13.0001909848734\\
21.6315789473684	11.9590155926511\\
26.7894736842105	11.1588795733863\\
31.9473684210526	10.5148458371273\\
37.1052631578947	9.98004842121566\\
42.2631578947368	9.5257339049408\\
47.4210526315789	9.132968431319\\
52.5789473684211	8.78863227118343\\
57.7368421052632	8.48327484825299\\
62.8947368421053	8.20987623374049\\
68.0526315789474	7.96308968638434\\
73.2105263157895	7.73875680295892\\
78.3684210526316	7.53358543587021\\
83.5263157894737	7.34492902440822\\
88.6842105263158	7.1706314065312\\
93.8421052631579	7.00891525470969\\
99	6.85830102197728\\
};

% \addplot [color=mycolor2, line width=1.0pt, mark=square, mark options={solid, mycolor2, mark size=4pt}, forget plot]
%   table[row sep=crcr]{%
% 52.5789473684211	6.4511780829222\\
% };
 

\addplot [color=mycolor4, line width=1.0pt, mark=triangle, mark options={solid, mycolor4, mark size=1.5pt}, forget plot,dashed]
  table[row sep=crcr]{%
1	45.5562872700442\\
6.15789473684211	46.7562783999213\\
11.3157894736842	48.0588823816651\\
16.4736842105263	49.4784575710277\\
21.6315789473684	51.0332953992924\\
26.7894736842105	52.7461495266584\\
31.9473684210526	54.6456107636802\\
37.1052631578947	56.7681419797578\\
42.2631578947368	59.1610847508295\\
47.4210526315789	61.8872151690026\\
52.5789473684211	65.0318828159297\\
57.7368421052632	68.7146633732431\\
62.8947368421053	73.1093451131064\\
68.0526315789474	78.4803779995804\\
73.2105263157895	85.2547389621288\\
78.3684210526316	94.179013666928\\
83.5263157894737	106.715915873632\\
88.6842105263158	126.29112204869\\
93.8421052631579	164.12972434265\\
99	341.763200608196\\
};





\end{axis}
\end{tikzpicture}%

==> images/provisional_results/crb_vs_theta/CRB_vs_theta_tauBS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor6}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{green}{rgb}{0.23100,0.66600,0.19600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.41\textwidth,
height=1.01793in,
clip=false,
at={(1.888in,0.962in)},
scale only axis,
legend columns=3,
tick label style={font=\scriptsize},
xmin=-80,
xmax=80,
y label style={
        at={(axis description cs:-0.07,0.5)},
        anchor=south
    },
x label style={
        at={(axis description cs:0.5,-0.3)},
        anchor=south
    },
xlabel style={font=\color{mycolor6}},
xlabel={$ \theta_{\textrm{BS}} [\circ]$},
ymode=log,
ymin=0.2,
ymax=200,
yminorticks=true,
ylabel style={font=\color{mycolor6}},
ylabel={CRB$(\tau_{\textrm{BS}})$\, [m]},
yticklabel style={xshift=1pt}
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1, mark size=1.5pt}, forget plot]
  table[row sep=crcr]{%
-80	1.32293511734669\\
-75.8974358974359	1.34230916133325\\
-71.7948717948718	1.32101130225177\\
-67.6923076923077	1.15344781116875\\
-63.5897435897436	1.1234718694773\\
-59.4871794871795	0.797811683085434\\
-55.3846153846154	0.524919319255172\\
-51.2820512820513	0.449837186217758\\
-47.1794871794872	0.421542880444906\\
-43.0769230769231	0.37976635017432\\
-38.974358974359	0.247219086158184\\
-34.8717948717949	0.240408473320125\\
-30.7692307692308	0.229129442262675\\
-26.6666666666667	0.240965044322291\\
-22.5641025641026	0.237708833850832\\
-18.4615384615385	0.280797991704619\\
-14.3589743589744	0.378059132260072\\
-10.2564102564103	0.433813869085031\\
-6.15384615384615	0.461784719368089\\
-2.05128205128205	0.464406023476443\\
2.05128205128205	0.436127219817443\\
6.15384615384615	0.366938775387451\\
10.2564102564103	0.227677963521242\\
14.3589743589744	0.248959832006099\\
18.4615384615385	0.211012285996725\\
22.5641025641026	0.329844030122861\\
26.6666666666667	0.397236881809191\\
30.7692307692308	0.433578505310943\\
34.8717948717949	0.449461105990106\\
38.974358974359	0.454228045926761\\
43.0769230769231	0.455879376467676\\
47.1794871794872	0.457088754072925\\
51.2820512820513	0.450124642287593\\
55.3846153846154	0.474849364765675\\
59.4871794871795	0.751255797571367\\
63.5897435897436	0.956247540699109\\
67.6923076923077	0.990145107337233\\
71.7948717948718	1.03503196127816\\
75.8974358974359	1.06998329778836\\
80	1.06265223770502\\
};
 

\addplot [color=mycolor2, line width=1.0pt, mark=triangle, mark options={solid, mycolor2,mark size=1.5pt}, forget plot]
  table[row sep=crcr]{%
-80	3.06941421156245\\
-75.8974358974359	3.13713460945519\\
-71.7948717948718	3.04263001608433\\
-67.6923076923077	2.63589595831474\\
-63.5897435897436	2.47983148874033\\
-59.4871794871795	1.46893672294387\\
-55.3846153846154	0.739653831664222\\
-51.2820512820513	0.653179945565935\\
-47.1794871794872	0.662924192780101\\
-43.0769230769231	0.673515984099562\\
-38.974358974359	0.668908265903061\\
-34.8717948717949	0.677495266983024\\
-30.7692307692308	0.683384339378364\\
-26.6666666666667	0.692048079521654\\
-22.5641025641026	0.695097207833644\\
-18.4615384615385	0.704942720922371\\
-14.3589743589744	0.715628053589314\\
-10.2564102564103	0.714190673200849\\
-6.15384615384615	0.708471374177046\\
-2.05128205128205	0.701381250230981\\
2.05128205128205	0.693695991051462\\
6.15384615384615	0.684015999468131\\
10.2564102564103	0.660311632015076\\
14.3589743589744	0.655200192093877\\
18.4615384615385	0.63797228899219\\
22.5641025641026	0.643245051452152\\
26.6666666666667	0.632968679089515\\
30.7692307692308	0.617765813011289\\
34.8717948717949	0.600418831741753\\
38.974358974359	0.582182608719069\\
43.0769230769231	0.563985586431413\\
47.1794871794872	0.546249392297626\\
51.2820512820513	0.530991373212571\\
55.3846153846154	0.592102641023621\\
59.4871794871795	1.18714176061208\\
63.5897435897436	1.97970050252409\\
67.6923076923077	2.09228745206907\\
71.7948717948718	2.38325776237324\\
75.8974358974359	2.46211404917457\\
80	2.41480938459784\\
};
 

\addplot [color=mycolor3, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor3,mark size=1.5pt}, forget plot]
  table[row sep=crcr]{%
-80	6.85531265640782\\
-75.8974358974359	7.6094288290537\\
-71.7948717948718	8.63866986743033\\
-67.6923076923077	9.64414219653876\\
-63.5897435897436	12.3474175781888\\
-59.4871794871795	14.9240940096447\\
-55.3846153846154	17.4433440487461\\
-51.2820512820513	18.0949197712703\\
-47.1794871794872	15.5454013343824\\
-43.0769230769231	12.1750601186416\\
-38.974358974359	6.3899958437596\\
-34.8717948717949	5.82949634805239\\
-30.7692307692308	5.22160118129756\\
-26.6666666666667	5.0465811802646\\
-22.5641025641026	4.50218898910561\\
-18.4615384615385	6.64641778073653\\
-14.3589743589744	7.94779231487141\\
-10.2564102564103	4.12953559167535\\
-6.15384615384615	2.50958811674538\\
-2.05128205128205	1.78592630823901\\
2.05128205128205	1.37517436530861\\
6.15384615384615	1.01921086121367\\
10.2564102564103	0.451973748199019\\
14.3589743589744	0.516734822211773\\
18.4615384615385	0.388708237272724\\
22.5641025641026	0.832566036350942\\
26.6666666666667	1.09748787178019\\
30.7692307692308	1.23992084137585\\
34.8717948717949	1.3230514811516\\
38.974358974359	1.38714812920425\\
43.0769230769231	1.43046518635634\\
47.1794871794872	1.45795167658736\\
51.2820512820513	1.46972472912877\\
55.3846153846154	1.58461712801018\\
59.4871794871795	2.37572973746731\\
63.5897435897436	2.89088090495522\\
67.6923076923077	3.3664124619142\\
71.7948717948718	3.79665216524462\\
75.8974358974359	4.46364174421085\\
80	4.92476593986104\\
};
 

\addplot [color=mycolor4, dashed, line width=1.0pt, mark=triangle, mark options={solid, mycolor4,mark size=1.5pt}, forget plot]
  table[row sep=crcr]{%
-80	73.2233018028132\\
-75.8974358974359	80.6561373931934\\
-71.7948717948718	98.9838829230949\\
-67.6923076923077	104.076505454418\\
-63.5897435897436	136.167600616595\\
-59.4871794871795	94.1767610266603\\
-55.3846153846154	67.4302674207675\\
-51.2820512820513	68.7084144690347\\
-47.1794871794872	66.804078921356\\
-43.0769230769231	63.8166950183347\\
-38.974358974359	63.4704966624933\\
-34.8717948717949	65.2318896347481\\
-30.7692307692308	64.4488661251739\\
-26.6666666666667	58.9032705558328\\
-22.5641025641026	54.3841629319191\\
-18.4615384615385	62.1524935969994\\
-14.3589743589744	45.8868407302842\\
-10.2564102564103	19.2683458773082\\
-6.15384615384615	10.4903309805674\\
-2.05128205128205	7.20849672426528\\
2.05128205128205	5.8817841913889\\
6.15384615384615	5.38809686246269\\
10.2564102564103	5.102269782146\\
14.3589743589744	5.00323971808809\\
18.4615384615385	4.80000410593345\\
22.5641025641026	4.86947258204339\\
26.6666666666667	4.80923332531312\\
30.7692307692308	4.67399564089446\\
34.8717948717949	4.571292090334\\
38.974358974359	4.53117546078562\\
43.0769230769231	4.45188460811467\\
47.1794871794872	4.30040201198024\\
51.2820512820513	4.22121958951426\\
55.3846153846154	5.08545911890338\\
59.4871794871795	11.2082149667823\\
63.5897435897436	26.6890466550306\\
67.6923076923077	32.6465402504901\\
71.7948717948718	45.5840106950047\\
75.8974358974359	49.3258180718244\\
80	54.1529645991017\\
};
 


\addplot[area legend, draw=none, fill=red, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
-80	0.2\\
-55	0.2\\
-55	200\\
-80	200\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-53	0.2\\
-15	0.2\\
-15	200\\
-53	200\\
}--cycle;

\addplot[area legend, draw=none, fill=red, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
55	0.2\\
80	0.2\\
80	200\\
55	200\\
}--cycle;

% %=============================================================================
% \addlegendimage{empty legend}
% \addlegendentry{Noise only:}

% \addlegendimage{ mycolor1, line width=1pt, mark=o,mark options={solid, mycolor1,mark size=2pt}}
% \addlegendentry{Clair.}

% \addlegendimage{ mycolor2, line width=1pt, mark=triangle,mark options={solid, mycolor2,mark size=2pt}}
% \addlegendentry{Hyb.}
% %=============================================================================
% \addlegendimage{empty legend}
% \addlegendentry{With Clutter}

% \addlegendimage{ mycolor3, line width=1pt, dashed, mark=o,mark options={solid, mycolor3,mark size=2pt}}
% \addlegendentry{Clair.}

% \addlegendimage{ mycolor4, line width=1pt, dashed, mark=triangle,mark options={solid, mycolor4,mark size=2pt}}
% \addlegendentry{Hyb.}


\node at (axis description cs:0.5,-0.35) {(b)};

% \draw[green, line width=2pt] (-30,13) ellipse (5pt and 15pt);
% \draw[green, line width=2pt] ( 15,1) ellipse  (5pt and 12pt);


\end{axis}
\end{tikzpicture}%

==> images/provisional_results/crb_vs_theta/CRB_vs_theta_thetaBS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor6}{rgb}{0.18400,0.74500,0.93700}%
\definecolor{mycolor7}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor8}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{green}{rgb}{0.23100,0.66600,0.19600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.41\textwidth,
height=1.01793in,
at={(1.888in,0.962in)},
clip=false,
scale only axis,
ticklabel style={font=\scriptsize},
y label style={
        at={(axis description cs:-0.07,0.5)},
        anchor=south
    },
xmin=-80,
xmax=80,
%xlabel={$ \theta_{\textrm{BS}} [\circ]$},
ymode=log,
ymin=0.02,
ymax=20,
legend columns=3,
yminorticks=true,
ylabel={CRB$(\theta_{\textrm{BS}})\,[\circ]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1,mark size=1pt},forget plot]
  table[row sep=crcr]{%
-80	0.529082002772216\\
-75.8974358974359	0.379222839604959\\
-71.7948717948718	0.282408497900484\\
-67.6923076923077	0.227979996082613\\
-63.5897435897436	0.175666449933329\\
-59.4871794871795	0.115456921095878\\
-55.3846153846154	0.0837658210995833\\
-51.2820512820513	0.0634207408019161\\
-47.1794871794872	0.0546061978644462\\
-43.0769230769231	0.0448875506859424\\
-38.974358974359	0.0337946047986194\\
-34.8717948717949	0.0291385072498129\\
-30.7692307692308	0.0276334550903641\\
-26.6666666666667	0.0272408492064793\\
-22.5641025641026	0.0262570841669708\\
-18.4615384615385	0.0284777717222166\\
-14.3589743589744	0.0378138219553542\\
-10.2564102564103	0.041312286913364\\
-6.15384615384615	0.0427744335691212\\
-2.05128205128205	0.0424964174261169\\
2.05128205128205	0.0399700627083908\\
6.15384615384615	0.0342022510296413\\
10.2564102564103	0.024842282392297\\
14.3589743589744	0.0242236511166047\\
18.4615384615385	0.0242955181476464\\
22.5641025641026	0.0301186449860301\\
26.6666666666667	0.0383204311225648\\
30.7692307692308	0.0427443985234825\\
34.8717948717949	0.0458876149749728\\
38.974358974359	0.0485340329536136\\
43.0769230769231	0.0510018658409438\\
47.1794871794872	0.0537630830997738\\
51.2820512820513	0.057514373123646\\
55.3846153846154	0.0759939914351877\\
59.4871794871795	0.0993563188500715\\
63.5897435897436	0.155749218797539\\
67.6923076923077	0.190650647746663\\
71.7948717948718	0.241346044944454\\
75.8974358974359	0.307566062259735\\
80	0.416741162546303\\
};
 

\addplot [color=mycolor2, line width=1.0pt, mark=triangle, mark options={solid, mycolor2,mark size=1pt},forget plot]
  table[row sep=crcr]{%
-80	0.947932401798936\\
-75.8974358974359	0.660700510667975\\
-71.7948717948718	0.49161223077739\\
-67.6923076923077	0.382165038400565\\
-63.5897435897436	0.277246555374118\\
-59.4871794871795	0.152006306098592\\
-55.3846153846154	0.108329325859638\\
-51.2820512820513	0.0777519549415397\\
-47.1794871794872	0.0722992355819146\\
-43.0769230769231	0.0681766185014057\\
-38.974358974359	0.0634297020712917\\
-34.8717948717949	0.060551434631234\\
-30.7692307692308	0.0579795664696583\\
-26.6666666666667	0.0561668437795668\\
-22.5641025641026	0.0545111650031562\\
-18.4615384615385	0.0539831594825585\\
-14.3589743589744	0.0543746489354333\\
-10.2564102564103	0.0548109343105561\\
-6.15384615384615	0.0554412780831016\\
-2.05128205128205	0.0557307865417654\\
2.05128205128205	0.0550953878642539\\
6.15384615384615	0.0534390415631554\\
10.2564102564103	0.0504704429351189\\
14.3589743589744	0.0497950166389104\\
18.4615384615385	0.0489035853889473\\
22.5641025641026	0.050271458493923\\
26.6666666666667	0.051179389167223\\
30.7692307692308	0.0522519693306429\\
34.8717948717949	0.0535966276858291\\
38.974358974359	0.055219314860251\\
43.0769230769231	0.0571226720236347\\
47.1794871794872	0.0596223433946126\\
51.2820512820513	0.0632804270723876\\
55.3846153846154	0.0874414295071533\\
59.4871794871795	0.120451015089875\\
63.5897435897436	0.217344217436771\\
67.6923076923077	0.298130825447825\\
71.7948717948718	0.380272222807431\\
75.8974358974359	0.509865914769619\\
80	0.732252286364064\\
};
 

\addplot [color=mycolor3, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor3,mark size=1pt},forget plot]
  table[row sep=crcr]{%
-80	2.20774429373237\\
-75.8974358974359	1.71172729088777\\
-71.7948717948718	1.44052900719053\\
-67.6923076923077	1.45674758835646\\
-63.5897435897436	1.49088865621561\\
-59.4871794871795	1.70945871058134\\
-55.3846153846154	1.81648418543925\\
-51.2820512820513	1.85942747252684\\
-47.1794871794872	1.36652875268487\\
-43.0769230769231	0.905254067087245\\
-38.974358974359	0.609957502042686\\
-34.8717948717949	0.502405081948086\\
-30.7692307692308	0.461096269459751\\
-26.6666666666667	0.414323523593715\\
-22.5641025641026	0.362751008109627\\
-18.4615384615385	0.454679638398604\\
-14.3589743589744	0.530644977245267\\
-10.2564102564103	0.27127526119048\\
-6.15384615384615	0.161355277775479\\
-2.05128205128205	0.109316858757783\\
2.05128205128205	0.0786847251151571\\
6.15384615384615	0.0549281832669077\\
10.2564102564103	0.0356156690309773\\
14.3589743589744	0.0325763023437014\\
18.4615384615385	0.0340383726734173\\
22.5641025641026	0.0435115173041513\\
26.6666666666667	0.0690238894255337\\
30.7692307692308	0.0894221126077682\\
34.8717948717949	0.107849163551821\\
38.974358974359	0.125877496788074\\
43.0769230769231	0.140206225554207\\
47.1794871794872	0.150311383711232\\
51.2820512820513	0.168245021060105\\
55.3846153846154	0.205206084937916\\
59.4871794871795	0.250930847909353\\
63.5897435897436	0.350869065694949\\
67.6923076923077	0.45350776080352\\
71.7948717948718	0.679314531831279\\
75.8974358974359	0.970043227102545\\
80	1.45725660676862\\
};
 

\addplot [color=mycolor4, dashed, line width=1.0pt, mark=triangle, mark options={solid, mycolor4,mark size=1pt},forget plot]
  table[row sep=crcr]{%
-80	20.2939929188776\\
-75.8974358974359	16.4692803521125\\
-71.7948717948718	14.0909913052599\\
-67.6923076923077	14.1043619970715\\
-63.5897435897436	13.132300932173\\
-59.4871794871795	9.89426719405402\\
-55.3846153846154	8.82008780510431\\
-51.2820512820513	7.95288085474015\\
-47.1794871794872	7.07478614948472\\
-43.0769230769231	6.2108189149304\\
-38.974358974359	5.75020737000455\\
-34.8717948717949	5.57753788983229\\
-30.7692307692308	5.26515600266589\\
-26.6666666666667	4.64701088370169\\
-22.5641025641026	4.15092862020207\\
-18.4615384615385	4.64152827968968\\
-14.3589743589744	3.40250910020196\\
-10.2564102564103	1.42744427300063\\
-6.15384615384615	0.780967607607899\\
-2.05128205128205	0.539537171655737\\
2.05128205128205	0.439909644271443\\
6.15384615384615	0.399809908228874\\
10.2564102564103	0.374535787421006\\
14.3589743589744	0.368610683693381\\
18.4615384615385	0.359259776826928\\
22.5641025641026	0.376491663997419\\
26.6666666666667	0.386412386382229\\
30.7692307692308	0.391691250479749\\
34.8717948717949	0.401072302885031\\
38.974358974359	0.419389637208643\\
43.0769230769231	0.440832802173674\\
47.1794871794872	0.465454084861137\\
51.2820512820513	0.502826678912948\\
55.3846153846154	0.697793420386341\\
59.4871794871795	1.18576341524313\\
63.5897435897436	2.62132180061441\\
67.6923076923077	4.46946904115905\\
71.7948717948718	6.47971699424452\\
75.8974358974359	10.0296169791571\\
80	15.2182371426402\\
};
 




\addplot[area legend, draw=none, fill=red, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
-80	0.02\\
-55	0.02\\
-55	20\\
-80	20\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-53	0.02\\
-15	0.02\\
-15	20\\
-53	20\\
}--cycle;

\addplot[area legend, draw=none, fill=red, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
55	0.02\\
80	0.02\\
80	20\\
55	20\\
}--cycle;




%=============================================================================
\addlegendimage{empty legend}
\addlegendentry{Noise only:}

\addlegendimage{ mycolor1, line width=1pt, mark=o,mark options={solid, mycolor1,mark size=2pt}}
\addlegendentry{Clair.}

\addlegendimage{ mycolor2, line width=1pt, mark=triangle,mark options={solid, mycolor2,mark size=2pt}}
\addlegendentry{Hyb.}
%=============================================================================
\addlegendimage{empty legend}
\addlegendentry{With Clutter:}

\addlegendimage{ mycolor3, line width=1pt, dashed, mark=o,mark options={solid, mycolor3,mark size=2pt}}
\addlegendentry{Clair.}

\addlegendimage{ mycolor4, line width=1pt, dashed, mark=triangle,mark options={solid, mycolor4,mark size=2pt}}
\addlegendentry{Hyb.}
\node at (axis description cs:0.5,-0.2) {(a)};


% \draw[green, line width=2pt] (-30,1.7) ellipse (5pt and 15pt);
% \draw[green, line width=2pt] ( 15,0.12) ellipse (5pt and 15pt));


\end{axis}
\end{tikzpicture}%
\
